An Automatic System for Acoustic Microphone Geometry Calibration based on Minimal Solvers

In this paper, robust detection, tracking and geometry estimation methods are developed and combined into a system for estimating time-difference estimates, microphone localization and sound source movement. No assumptions on the 3D locations of the microphones and sound sources are made. The system is capable of tracking continuously moving sound sources in an reverberant environment. The multi-path components are explicitly tracked and used in the geometry estimation parts. The system is based on matching between pairs of channels using GCC-PHAT. Instead of taking a single maximum at each time instant from each such pair, we select the four strongest local maxima. This produce a set of hypothesis to work with in the subsequent steps, where consistency constraints between the channels and time-continuity constraints are exploited. In the paper it demonstrated how such detections can be used to estimate microphone positions, sound source movement and room geometry. The methods are tested and verified using real data from several reverberant environments. The evaluation demonstrated accuracy in the order of few millimeters.

==> bassh_still.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.992305\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
clip=false,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=1920.5,
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=1080.5,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1920.5,ymin=0.5,ymax=1080.5] {figures/bassh_still-1.png};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
624.73	-226.75\\
634.35	-226.37\\
643.94	-225.8\\
653.38	-225.13\\
662.72	-224.52\\
671.97	-223.92\\
681.15	-223.23\\
690.29	-222.36\\
699.35	-221.31\\
708.29	-220.13\\
717.11	-218.75\\
725.81	-217.09\\
734.39	-215.16\\
742.88	-212.97\\
751.3	-210.53\\
759.66	-207.87\\
768.04	-205.07\\
776.63	-202.41\\
785.24	-199.7\\
793.62	-196.73\\
801.78	-193.78\\
809.91	-190.84\\
817.98	-187.8\\
825.79	-185.21\\
833.56	-182.39\\
841.18	-179.74\\
848.63	-177.32\\
855.97	-174.97\\
863.27	-172.21\\
870.62	-168.72\\
878.04	-164.9\\
885.52	-160.99\\
893.11	-157.17\\
900.88	-153.62\\
908.72	-150.2\\
916.52	-146.82\\
924.21	-143.41\\
931.72	-139.9\\
938.99	-136.23\\
946.07	-132.44\\
953.15	-128.87\\
960.08	-125.23\\
966.88	-121.72\\
974.56	-119.1\\
982.19	-116.38\\
989.17	-113.27\\
996.82	-110.76\\
1004.4	-108.52\\
1012.1	-106.44\\
1019.9	-104.48\\
1027.6	-102.57\\
1035.2	-100.7\\
1042.7	-98.875\\
1050.3	-97.119\\
1057.9	-95.451\\
1065.5	-93.883\\
1072.9	-92.219\\
1080.1	-90.478\\
1087	-88.678\\
1093.7	-86.701\\
1100.8	-85.056\\
1108.8	-84.279\\
1116.4	-83.437\\
1123.6	-82.511\\
1131.1	-81.916\\
1138.4	-81.373\\
1145.8	-80.954\\
1153.4	-80.701\\
1161	-80.467\\
1168.2	-80.079\\
1175.2	-79.566\\
1182.1	-79.042\\
1188.9	-78.476\\
1195.6	-77.823\\
1202.3	-77.125\\
1209.1	-76.63\\
1216	-76.186\\
1222.8	-75.532\\
1229.4	-74.818\\
1235.8	-74.1\\
1242	-73.359\\
1247.9	-72.253\\
1253.7	-71.056\\
1259.7	-69.808\\
1265.5	-68.446\\
1270.9	-66.879\\
1276.6	-65.397\\
1282.2	-63.872\\
1287.7	-62.269\\
1293.2	-60.644\\
1298.5	-58.812\\
1303.9	-57.086\\
1309.2	-55.416\\
1314.4	-53.617\\
1319.5	-51.632\\
1324.5	-49.754\\
1329.4	-47.873\\
1334.4	-46.141\\
1339.6	-44.421\\
1344.8	-42.581\\
1349.5	-40.531\\
1354.5	-38.609\\
1359.6	-36.763\\
1364.6	-34.823\\
1369.5	-32.906\\
1374.3	-30.936\\
1379.5	-29.236\\
1384.8	-27.587\\
1390.1	-25.794\\
1395.5	-24.085\\
1401.4	-22.683\\
1407.2	-21.347\\
1412.7	-19.895\\
1418.4	-18.556\\
1423.8	-17.093\\
1428.8	-15.462\\
1433.9	-13.908\\
1439.5	-12.488\\
1445.1	-11.196\\
1451	-10.025\\
1457.3	-8.9962\\
1463.8	-8.1962\\
1470.4	-7.4952\\
1477.2	-6.945\\
1484.1	-6.4113\\
1490.9	-5.917\\
1497.7	-5.4372\\
1504.5	-4.954\\
1511.1	-4.4576\\
1517.7	-3.9651\\
1524.1	-3.4806\\
1530.5	-3.0031\\
1536.9	-2.5316\\
1543.2	-2.065\\
1549.4	-1.6026\\
1555.5	-1.1432\\
1561.7	-0.70152\\
1568	-0.35487\\
1574.5	-0.11088\\
1580.8	0.21958\\
1587	0.55352\\
1593.1	0.92782\\
1599	1.324\\
1604.7	1.741\\
1610.3	2.1842\\
1615.7	2.6679\\
1620.9	3.2064\\
1625.9	3.8058\\
1630.9	4.4638\\
1635.7	5.1766\\
1640.4	5.9375\\
1645.3	6.6618\\
1650.2	7.3193\\
1655.1	7.989\\
1659.2	8.846\\
1663.3	9.8079\\
1667.7	10.714\\
1672	11.685\\
1676.5	12.575\\
1681.1	13.453\\
1685.7	14.34\\
1690.1	15.249\\
1694.5	16.196\\
1698.5	17.202\\
1702.4	18.269\\
1706	19.384\\
1709.4	20.53\\
1712.8	21.689\\
1716.1	22.841\\
1719.4	23.974\\
1722.7	25.077\\
1726.1	26.146\\
1729.4	27.177\\
1732.7	28.181\\
1736	29.132\\
1739.3	30.054\\
1742.6	30.973\\
1745.8	31.852\\
1748.8	32.717\\
1751.7	33.579\\
1754.3	34.444\\
1756.8	35.314\\
1759.1	36.18\\
1761.3	37.029\\
1763.5	37.845\\
1765.6	38.61\\
1767.7	39.316\\
1769.8	39.957\\
1771.8	40.525\\
1773.9	41.019\\
1775.9	41.432\\
1777.9	41.764\\
1780	41.999\\
1781.9	42.164\\
1783.7	42.242\\
1785.5	42.232\\
1787.3	42.137\\
1789	41.96\\
1790.7	41.696\\
1792.4	41.338\\
1794.2	40.882\\
1796	40.318\\
1797.8	39.639\\
1799.8	38.841\\
1801.8	37.924\\
1803.8	36.893\\
1805.9	35.751\\
1808	34.503\\
1810.1	33.157\\
1812.2	31.722\\
1814.4	30.206\\
1816.5	28.619\\
1818.6	26.98\\
1820.5	25.301\\
1822.4	23.585\\
1824.2	21.839\\
1825.9	20.067\\
1827.6	18.271\\
1829.2	16.449\\
1830.9	14.605\\
1832.6	12.747\\
1834.3	10.882\\
1836.1	9.0132\\
1837.9	7.1458\\
1839.8	5.281\\
1841.7	3.4181\\
1843.6	1.5694\\
1845.5	-0.28134\\
1847.4	-2.1238\\
1849.4	-3.9415\\
1851.3	-5.7445\\
1853.1	-7.5032\\
1855.2	-9.3288\\
1857.4	-11.165\\
1859.6	-13.016\\
1862	-14.889\\
1864.6	-16.787\\
1867.2	-18.685\\
1869.9	-20.611\\
1872.5	-22.541\\
1875.2	-24.477\\
1877.9	-26.414\\
1880.6	-28.348\\
1883.2	-30.27\\
1885.8	-32.178\\
1888.4	-34.071\\
1890.9	-35.94\\
1893.5	-37.776\\
1896	-39.568\\
1898.5	-41.306\\
1901	-42.978\\
1903.6	-44.615\\
1906.2	-46.188\\
1908.8	-47.711\\
1912.7	-49.72\\
1915.7	-51.149\\
1918.6	-52.52\\
1921.4	-53.814\\
1924.2	-55.047\\
1926.8	-56.184\\
1929.2	-57.248\\
1931.6	-58.238\\
1933.9	-59.154\\
1936.5	-60.126\\
1938.2	-60.693\\
1940.4	-61.482\\
1942.7	-62.232\\
1945	-62.955\\
1947.6	-63.653\\
1950.5	-64.482\\
1952.7	-64.996\\
1955.2	-65.615\\
1957.7	-66.2\\
1960	-66.721\\
1962.3	-67.235\\
1964.7	-67.73\\
1967.1	-68.165\\
1969.5	-68.502\\
1971.8	-68.728\\
1973.8	-68.794\\
1975.6	-68.688\\
1977.2	-68.405\\
1978.6	-67.951\\
1980	-67.339\\
1981.4	-66.58\\
1982.9	-65.681\\
1984.4	-64.642\\
1986	-63.451\\
1987.9	-62.117\\
1989.8	-60.559\\
1991.9	-58.823\\
1994.3	-56.994\\
1996.7	-55.1\\
1996.7	-52.771\\
1996.1	-49.615\\
1997.9	-47.197\\
1999.6	-44.646\\
2001.2	-41.889\\
2002.6	-38.929\\
2004.6	-35.911\\
2006	-32.564\\
2007.3	-28.994\\
2008.4	-25.187\\
2009.2	-21.139\\
2009.7	-16.854\\
2010.2	-12.51\\
2009.7	-7.7506\\
2008.9	-2.8845\\
2007	2.0631\\
2006.7	6.894\\
2007.4	11.522\\
2005.9	16.664\\
2005.2	21.607\\
2004.1	26.608\\
2003.4	31.535\\
2002.1	36.552\\
2000.2	41.655\\
1998.1	46.765\\
1996.2	51.83\\
1994.3	56.898\\
1992.3	61.968\\
1990.4	67.042\\
1988.5	72.123\\
1986.8	77.215\\
1985.3	82.322\\
1983.9	87.442\\
1982.5	92.567\\
1981.1	97.681\\
1979.6	102.79\\
1977.9	107.89\\
1975.9	112.92\\
1974	118.07\\
1972	123.24\\
1969.9	128.45\\
1967.5	133.79\\
1965.5	139.04\\
1963.3	144.32\\
1961	149.6\\
1958.8	154.9\\
1956.6	160.2\\
1954.4	165.5\\
1952.2	170.82\\
1949.9	176.15\\
1947.7	181.49\\
1945.4	186.84\\
1943	192.21\\
1940.5	197.6\\
1937.9	203\\
1935.3	208.41\\
1932.6	213.85\\
1929.9	219.3\\
1927.2	224.76\\
1924.5	230.25\\
1921.9	235.74\\
1919.2	241.25\\
1916.6	246.77\\
1913.9	252.31\\
1911.5	257.9\\
1908.7	263.47\\
1905.9	269.06\\
1903	274.68\\
1899.9	280.32\\
1896.8	286\\
1893.5	291.7\\
1890.2	297.43\\
1886.7	303.19\\
1883.2	308.97\\
1879.3	314.76\\
1876	320.59\\
1872.1	326.42\\
1868.4	332.3\\
1864.7	338.21\\
1861.1	344.19\\
1857.5	350.22\\
1853.8	356.28\\
1850.2	362.36\\
1846.5	368.45\\
1842.4	374.55\\
1838.5	380.61\\
1834.6	386.66\\
1830.8	392.69\\
1826.9	398.71\\
1823.3	404.68\\
1819.3	410.65\\
1815.2	416.6\\
1811.1	422.53\\
1806.9	428.45\\
1802.7	434.33\\
1798.6	440.21\\
1794.5	446.09\\
1790.4	451.95\\
1786.4	457.8\\
1782.3	463.63\\
1778.2	469.43\\
1774	475.22\\
1769.9	480.99\\
1765.6	486.72\\
1761.2	492.42\\
1756.7	498.11\\
1752.2	503.78\\
1747.7	509.46\\
1743.2	515.16\\
1738.6	520.88\\
1734.2	526.66\\
1729.6	532.46\\
1725.1	538.28\\
1720.5	544.14\\
1715.8	549.94\\
1710.8	555.63\\
1705.8	561.29\\
1701.1	567.07\\
1696.4	572.84\\
1691.9	578.65\\
1686.8	584.35\\
1682.1	590.08\\
1677.2	595.62\\
1672.4	601.26\\
1667.6	606.87\\
1663.2	612.61\\
1658.4	618.11\\
1653.6	623.53\\
1648.7	628.88\\
1643.8	634.15\\
1638.8	639.32\\
1633.9	644.44\\
1629.3	649.51\\
1624.3	654.46\\
1619.5	659.36\\
1614.7	664.23\\
1609.8	669.03\\
1604.8	673.72\\
1599.8	678.26\\
1594.3	682.31\\
1589.5	686.71\\
1584.7	691.04\\
1579.8	695.26\\
1574.8	699.39\\
1569.7	703.4\\
1564.6	707.3\\
1559.5	711.09\\
1554.4	714.76\\
1549.3	718.31\\
1544.2	721.72\\
1539	724.95\\
1534	728.15\\
1529.4	731.36\\
1524.8	734.47\\
1520.6	737.6\\
1515.9	740.37\\
1511.5	743.32\\
1507.5	746.4\\
1503.2	749.18\\
1499	751.93\\
1494.5	754.52\\
1490	757.02\\
1485.8	759.56\\
1481.8	762.08\\
1478.1	764.74\\
1474.3	767.19\\
1470.6	769.56\\
1466.9	771.86\\
1463.2	774.07\\
1459.6	776.2\\
1456	778.32\\
1452.3	780.26\\
1448.4	781.93\\
1444.5	783.71\\
1441	785.58\\
1437.7	787.42\\
1434.3	789.16\\
1430.8	790.85\\
1427.5	792.55\\
1424.3	794.28\\
1421.1	795.94\\
1417.7	797.45\\
1414.3	798.85\\
1411	800.28\\
1407.7	801.67\\
1404.5	803.05\\
1401	804.17\\
1397.8	805.58\\
1394.6	807.03\\
1391.4	808.54\\
1388.3	810.13\\
1385.6	812\\
1382.3	813.68\\
1378.5	815.14\\
1375.1	816.8\\
1371.7	818.49\\
1368.3	820.19\\
1364.1	821.24\\
1360.3	822.61\\
1356.9	824.35\\
1353.8	826.39\\
1350.3	828.1\\
1346.6	829.73\\
1343	831.37\\
1339.4	832.91\\
1335.6	834.32\\
1331.7	835.6\\
1327.5	836.53\\
1322.9	836.96\\
1318	837.11\\
1313.2	837.23\\
1308.3	837.12\\
1302.6	836.18\\
1297.5	835.66\\
1292.8	835.15\\
1287.6	834.16\\
1282.1	832.89\\
1276.1	831.11\\
1270.1	829.06\\
1264.5	827.05\\
1258.3	824.6\\
1252.1	822.16\\
1246.3	819.89\\
1241	817.95\\
1235.7	815.94\\
1230	813.64\\
1224.2	811.21\\
1218	808.47\\
1212.7	806.01\\
1206.9	803.17\\
1201.2	800.18\\
1195.5	797.08\\
1189.9	793.89\\
1184.2	790.53\\
1178	786.76\\
1172.1	783.09\\
1166.7	779.53\\
1161.6	775.95\\
1156.3	772.17\\
1150.9	768.35\\
1145.3	764.07\\
1139.3	759.43\\
1133.3	754.65\\
1127.6	749.83\\
1122	744.93\\
1116.7	740.05\\
1111.5	735.15\\
1106.5	730.18\\
1101.7	725.03\\
1096.7	719.58\\
1091.6	713.79\\
1086.8	707.9\\
1081.8	701.74\\
1076.8	695.32\\
1071.9	688.81\\
1067.2	682.14\\
1063	675.81\\
1058.2	668.69\\
1053.5	661.35\\
1048.5	653.81\\
1043.9	646\\
1039.8	638.15\\
1035.7	630.15\\
1031.4	621.89\\
1027.1	613.63\\
1023.2	605.33\\
1019.4	597.25\\
1015.5	588.75\\
1012.4	580.37\\
1009.1	571.81\\
1006.1	563.2\\
1002.9	554.4\\
1000.1	545.67\\
997.76	536.99\\
995.41	528.23\\
992.94	519.37\\
990.97	510.56\\
989.19	501.73\\
987.77	492.92\\
986.22	484.04\\
984.99	475.11\\
983.36	466.11\\
982.12	457.22\\
981.01	448.35\\
980.05	439.51\\
979.21	430.71\\
978.47	421.94\\
977.84	413.23\\
977.3	404.56\\
976.84	395.95\\
976.31	387.31\\
975.98	378.8\\
975.81	370.38\\
975.69	362.01\\
975.64	353.71\\
975.67	345.49\\
975.76	337.34\\
975.91	329.28\\
976.12	321.31\\
976.39	313.42\\
976.71	305.62\\
977.07	297.91\\
977.47	290.3\\
977.89	282.78\\
978.32	275.37\\
978.76	268.04\\
979.2	260.79\\
979.64	253.62\\
980.08	246.52\\
980.53	239.48\\
980.98	232.51\\
981.45	225.59\\
981.92	218.72\\
982.41	211.89\\
982.93	205.1\\
983.46	198.34\\
984.02	191.6\\
984.61	184.88\\
985.22	178.18\\
985.86	171.49\\
986.55	164.79\\
987.27	158.09\\
988.02	151.37\\
988.8	144.65\\
989.62	137.92\\
990.49	131.17\\
991.38	124.41\\
992.32	117.63\\
993.32	110.83\\
994.38	104\\
995.5	97.155\\
996.68	90.283\\
997.91	83.392\\
999.19	76.488\\
1000.5	69.584\\
1001.8	62.687\\
1003.2	55.8\\
1004.6	48.924\\
1006	42.064\\
1007.5	35.227\\
1009	28.427\\
1010.4	21.677\\
1011.9	14.989\\
1013.4	8.3701\\
1014.8	1.829\\
1016.3	-4.6318\\
1017.7	-11.011\\
1019.1	-17.303\\
1020.6	-23.504\\
1022.1	-29.614\\
1023.5	-35.627\\
1025	-41.541\\
1026.5	-47.349\\
1028	-53.042\\
1029.5	-58.617\\
1031.1	-64.07\\
1032.6	-69.394\\
1034.1	-74.584\\
1035.6	-79.643\\
1037.1	-84.567\\
1038.7	-89.356\\
1040.2	-94.007\\
1041.6	-98.516\\
1043.1	-102.89\\
1044.5	-107.14\\
1045.9	-111.28\\
1047.3	-115.3\\
1048.7	-119.22\\
1050.1	-123.02\\
1051.5	-126.7\\
1052.8	-130.28\\
1054.1	-133.73\\
1055.3	-137.06\\
1056.5	-140.29\\
1057.7	-143.42\\
1058.8	-146.47\\
1059.9	-149.45\\
1061.1	-152.42\\
1062.2	-155.29\\
1063.2	-158.11\\
1064.2	-160.91\\
1065.2	-163.69\\
1066.2	-166.43\\
1067.1	-169.13\\
1068	-171.77\\
1068.8	-174.35\\
1069.6	-176.88\\
1070.3	-179.35\\
1071	-181.76\\
1071.6	-184.14\\
1072.2	-186.44\\
1072.5	-188.53\\
1073	-190.75\\
1073.5	-192.94\\
1074	-195.09\\
1074.5	-197.21\\
1074.9	-199.28\\
1075.4	-201.32\\
1074.7	-216.62\\
1076.5	-205.25\\
1077	-207.12\\
1077.6	-208.89\\
1078.1	-210.56\\
1078.6	-212.14\\
1079.1	-213.63\\
1079.6	-215.04\\
1080.1	-216.37\\
1080.7	-217.62\\
1081.3	-218.8\\
1081.9	-219.89\\
1082.6	-220.91\\
1083.4	-221.88\\
1084.4	-222.77\\
1085.3	-223.47\\
1086.2	-224.05\\
1087	-224.49\\
1087.7	-224.71\\
1088.6	-224.92\\
1089.5	-225.03\\
1090.8	-225.16\\
1091.8	-225.07\\
1093	-224.9\\
1094.3	-224.73\\
1095.7	-224.59\\
1097.2	-224.22\\
1098.6	-223.69\\
1100	-223.09\\
1101.3	-222.18\\
1102.5	-221.11\\
1103.8	-219.94\\
1105.1	-218.65\\
1106.2	-217.2\\
1107.7	-215.87\\
1109.2	-214.39\\
1110.8	-212.83\\
1112.5	-211.2\\
1114.2	-209.52\\
1116.3	-207.99\\
1118.3	-206.29\\
1120.2	-204.45\\
1121.9	-202.48\\
1123.6	-200.43\\
1125.5	-198.42\\
1127.4	-196.28\\
1129	-194\\
1130.7	-191.61\\
1132.3	-189.11\\
1134.1	-186.65\\
1135.8	-184.14\\
1137	-180.85\\
1138.8	-178.22\\
1140.7	-175.62\\
1142.6	-173.07\\
1143.8	-169.67\\
1145.5	-166.9\\
1147.3	-164.1\\
1149.1	-161.17\\
1150.8	-158.21\\
1152.5	-155.17\\
1153.8	-151.59\\
1155.5	-148.55\\
1157.3	-145.52\\
1159.1	-142.49\\
1161.1	-139.52\\
1162.9	-136.48\\
1164.7	-133.48\\
1166.7	-130.59\\
1168.7	-127.52\\
1170.4	-124.4\\
1171.9	-121.24\\
1173.6	-118.25\\
1175.5	-115.38\\
1177.2	-112.36\\
1178.9	-109.44\\
1180.6	-106.63\\
1182.4	-103.89\\
1184.3	-101.22\\
1186.3	-98.495\\
1188.5	-95.971\\
1190.5	-93.47\\
1192.3	-90.794\\
1194.1	-88.07\\
1195.8	-85.351\\
1197.4	-82.599\\
1198.9	-79.786\\
1200.4	-76.987\\
1202	-74.123\\
1203.3	-70.964\\
1204.9	-68.038\\
1206.5	-65.067\\
1208.1	-62.012\\
1209.6	-58.935\\
1211.2	-55.799\\
1212.4	-52.471\\
1213.7	-49.186\\
1214.8	-45.836\\
1215.8	-42.434\\
1216.8	-38.953\\
1217.8	-35.388\\
1218.8	-31.796\\
1219.9	-28.208\\
1220.9	-24.575\\
1221.5	-20.764\\
1222	-16.869\\
1222.5	-13.038\\
1223.4	-9.4015\\
1224.2	-5.7388\\
1224.2	-1.2538\\
1225.1	2.643\\
1225.6	7.0202\\
1225.9	11.62\\
1226.2	16.414\\
1227	21.269\\
1227.6	26.383\\
1228.1	31.654\\
1228.1	37.006\\
1228.4	42.53\\
1229.1	47.948\\
1228.8	53.512\\
1228.9	59.15\\
1228.6	64.877\\
1228.9	70.339\\
1229.2	75.919\\
1229.7	81.727\\
1229.7	87.678\\
1229.8	93.654\\
1230.1	99.591\\
1230.2	105.61\\
1230.2	111.69\\
1230.1	117.82\\
1229.9	123.98\\
1229.7	130.19\\
1229.4	136.42\\
1229.1	142.69\\
1228.8	148.94\\
1228.4	155.25\\
1227.9	161.62\\
1227.5	167.9\\
1227.1	174.16\\
1226.5	180.34\\
1226.2	186.57\\
1225.8	192.79\\
1225.4	198.99\\
1224.9	205.17\\
1224.5	211.33\\
1224.1	217.47\\
1223.8	223.6\\
1223.4	229.69\\
1222.6	235.85\\
1222.3	241.78\\
1221.8	247.79\\
1221.2	253.77\\
1220.6	259.73\\
1220	265.65\\
1219.4	271.56\\
1218.4	277.51\\
1217.7	283.31\\
1217.1	289.07\\
1216.5	294.77\\
1216.5	300.3\\
1215.9	305.9\\
1215.2	311.45\\
1214.4	316.96\\
1213.2	322.49\\
1212.4	327.89\\
1211.6	333.23\\
1210.7	338.53\\
1209.7	343.71\\
1208.8	348.9\\
1208.1	354\\
1207.4	359.05\\
1206.4	364.08\\
1205.4	369.06\\
1204.3	374\\
1203.2	378.9\\
1202.6	383.71\\
1201.2	388.46\\
1200.3	393.14\\
1198.9	397.83\\
1197.7	402.61\\
1196.5	407.27\\
1195.1	411.86\\
1194	416.44\\
1192.8	420.99\\
1192	425.52\\
1190.8	430.01\\
1189.6	434.47\\
1188.4	438.9\\
1187.3	443.38\\
1186.2	447.77\\
1185.1	452.12\\
1183.7	456.44\\
1182.2	460.72\\
1180.8	464.97\\
1178.9	469.15\\
1177.2	473.31\\
1175.7	477.46\\
1174.4	481.6\\
1172.9	485.7\\
1171.3	489.76\\
1169.6	493.76\\
1167.9	497.74\\
1166.2	501.69\\
1164.2	505.56\\
1161.8	509.32\\
1159.7	513.1\\
1157.6	516.83\\
1155.1	520.34\\
1153	523.99\\
1151.2	527.67\\
1148.9	531.19\\
1146.8	534.73\\
1144.7	538.19\\
1142.2	541.54\\
1139.2	544.57\\
1135.9	547.5\\
1132.5	550.33\\
1129.5	553.3\\
1126.9	556.51\\
1124.3	559.57\\
1121.6	562.52\\
1118.7	565.44\\
1115.8	568.31\\
1112.4	571.04\\
1108.5	573.4\\
1105.1	575.89\\
1101.6	578.23\\
1098.4	580.68\\
1095.2	583.06\\
1091.7	585.13\\
1088.5	587.43\\
1084.9	589.44\\
1080.8	591.21\\
1077	593.01\\
1073.2	594.86\\
1069.4	596.74\\
1065.5	598.69\\
1061.8	600.79\\
1058.3	603.09\\
1054.6	605.45\\
1050.9	607.86\\
1047.1	610.18\\
1043.3	612.4\\
1039.6	614.6\\
1036	616.79\\
1032.2	618.72\\
1027.9	620.2\\
1023.9	621.72\\
1019.8	623.26\\
1015.7	624.75\\
1012.1	626.44\\
1008.4	628.05\\
1004.5	629.43\\
1000.5	630.46\\
996.38	631.44\\
992.54	632.63\\
988.8	633.81\\
985.17	635.03\\
981.16	635.83\\
977.37	636.59\\
973.94	637.49\\
969.9	637.91\\
965.83	638.4\\
961.81	639.04\\
957.63	639.35\\
953.59	639.78\\
949.57	640.28\\
945.32	640.73\\
941.16	641.15\\
937.07	641.41\\
933.19	641.7\\
929.54	642.11\\
925.91	642.47\\
922.16	642.72\\
918.39	642.92\\
914.66	643.08\\
910.95	643.21\\
907.24	643.33\\
903.31	643.33\\
899.38	643.32\\
895.72	643.4\\
892.19	643.58\\
888.67	643.65\\
885.13	643.64\\
881.59	643.57\\
878.01	643.42\\
874.35	643.2\\
870.63	642.93\\
866.89	642.6\\
863.1	642.11\\
859.47	641.72\\
855.88	641.21\\
852.33	640.74\\
848.78	640.28\\
845.15	639.72\\
841.43	639.04\\
837.73	638.31\\
834.02	637.53\\
830.34	636.73\\
826.7	635.89\\
823.07	635\\
819.61	634.19\\
815.94	633.24\\
812.26	632.17\\
808.72	631.13\\
805.31	630.11\\
801.82	628.97\\
798.22	627.75\\
794.79	626.57\\
791.4	625.38\\
787.87	624.01\\
784.56	622.6\\
781.23	621.19\\
777.78	619.62\\
774.4	618.04\\
771.15	616.51\\
767.87	614.91\\
764.58	613.23\\
761.33	611.49\\
758.18	609.72\\
755.1	607.98\\
752	606.13\\
748.91	604.18\\
745.86	602.22\\
742.84	600.18\\
739.8	598.05\\
736.82	595.93\\
733.96	593.86\\
731.25	591.83\\
728.51	589.67\\
725.7	587.45\\
722.93	585.17\\
720.22	582.86\\
717.54	580.48\\
714.94	578.1\\
712.39	575.68\\
709.8	573.25\\
707.25	570.71\\
704.75	568.27\\
702.34	565.84\\
699.88	563.27\\
697.58	560.81\\
695.28	558.25\\
693.01	555.63\\
690.73	552.98\\
688.49	550.36\\
686.22	547.63\\
683.94	544.86\\
681.69	542\\
679.45	539.11\\
677.23	536.27\\
675.1	533.47\\
672.96	530.59\\
670.84	527.63\\
668.64	524.67\\
666.46	521.71\\
664.33	518.78\\
662.22	515.85\\
660.13	512.91\\
658.04	509.95\\
655.94	506.97\\
653.88	504.03\\
651.77	501\\
649.69	498.02\\
647.62	495.04\\
645.55	492.05\\
643.51	489.08\\
641.48	486.12\\
639.47	483.17\\
637.48	480.24\\
635.52	477.32\\
633.57	474.43\\
631.65	471.58\\
629.74	468.75\\
627.86	465.94\\
626	463.15\\
624.24	460.38\\
622.46	457.63\\
620.69	454.93\\
618.87	452.25\\
617.15	449.54\\
615.43	446.88\\
613.77	444.28\\
612.15	441.72\\
610.58	439.19\\
609.06	436.69\\
607.57	434.2\\
606.11	431.71\\
604.69	429.31\\
603.35	426.84\\
602.02	424.44\\
600.71	422.04\\
599.44	419.6\\
598.19	417.22\\
596.95	414.84\\
595.76	412.47\\
594.61	410.11\\
593.48	407.74\\
592.35	405.35\\
591.21	402.92\\
590.07	400.45\\
588.95	397.95\\
587.84	395.41\\
586.71	392.84\\
585.59	390.26\\
584.54	387.64\\
583.5	385\\
582.4	382.23\\
581.32	379.45\\
580.19	376.65\\
579.14	373.87\\
578.07	371.09\\
577.06	368.28\\
576.05	365.45\\
575.05	362.63\\
574.05	359.8\\
573.08	356.92\\
572.13	354.01\\
571.19	351.09\\
570.28	348.15\\
569.35	345.15\\
568.5	342.28\\
567.68	339.47\\
566.9	336.57\\
566.12	333.64\\
565.38	330.72\\
564.7	327.79\\
564.06	324.87\\
563.46	321.96\\
562.89	319.08\\
562.34	316.23\\
561.82	313.41\\
561.34	310.63\\
560.93	307.91\\
560.58	305.22\\
560.21	302.52\\
559.83	299.78\\
559.43	296.99\\
559.07	294.3\\
558.79	291.63\\
558.57	289.04\\
558.38	286.48\\
558.23	283.95\\
558.15	281.5\\
558.09	279.07\\
558.21	276.67\\
558.25	274.32\\
558.35	272.06\\
558.51	269.85\\
558.72	267.67\\
558.97	265.51\\
559.27	263.37\\
559.6	261.26\\
559.98	259.1\\
560.41	256.95\\
560.78	254.83\\
561.28	252.73\\
561.7	250.67\\
562.28	248.6\\
562.89	246.55\\
563.53	244.53\\
564.2	242.53\\
564.9	240.55\\
565.64	238.59\\
566.42	236.64\\
567.22	234.69\\
568.07	232.78\\
568.94	230.89\\
569.86	229.04\\
570.79	227.22\\
571.75	225.41\\
572.73	223.62\\
573.75	221.87\\
574.79	220.16\\
575.88	218.49\\
577	216.87\\
578.15	215.28\\
579.35	213.69\\
580.58	212.2\\
581.86	210.76\\
583.18	209.37\\
584.54	208.03\\
585.94	206.72\\
587.36	205.47\\
588.79	204.22\\
590.27	203.06\\
591.79	201.95\\
593.33	200.89\\
594.89	199.88\\
596.5	198.93\\
598.14	198.1\\
599.72	197.24\\
601.4	196.43\\
603.12	195.67\\
604.99	194.96\\
606.88	194.35\\
608.74	193.79\\
610.59	193.27\\
612.45	192.73\\
614.36	192.27\\
616.28	191.81\\
618.22	191.38\\
620.21	191\\
622.24	190.69\\
624.29	190.38\\
626.37	190.1\\
628.46	189.88\\
630.56	189.62\\
632.71	189.44\\
634.87	189.29\\
637.07	189.22\\
639.26	189.12\\
641.51	189.03\\
643.74	189\\
645.97	188.99\\
648.21	188.98\\
650.48	188.99\\
652.78	189.01\\
655.11	189.06\\
657.46	189.16\\
659.85	189.28\\
662.29	189.45\\
664.77	189.63\\
667.29	189.82\\
669.85	190.03\\
672.44	190.27\\
675.07	190.54\\
677.73	190.84\\
680.44	191.15\\
683.2	191.44\\
686.1	191.72\\
689.02	192.02\\
691.88	192.37\\
694.82	192.75\\
697.83	193.17\\
700.82	193.63\\
703.79	194.07\\
706.71	194.51\\
709.68	194.96\\
712.8	195.51\\
715.84	196.08\\
718.85	196.68\\
722.17	197.14\\
725.47	197.76\\
728.83	198.37\\
732.26	198.97\\
735.69	199.63\\
739.18	200.32\\
742.68	201.02\\
746.19	201.76\\
749.76	202.57\\
753.25	203.29\\
756.78	204.07\\
760.31	204.87\\
763.83	205.63\\
767.35	206.37\\
770.89	207.11\\
774.46	207.86\\
778.02	208.61\\
781.5	209.5\\
785.06	210.28\\
788.69	210.95\\
792.31	211.67\\
795.91	212.46\\
799.42	213.34\\
802.9	214.31\\
806.36	215.35\\
809.85	216.45\\
813.38	217.57\\
816.93	218.65\\
820.53	219.72\\
824.15	220.76\\
827.73	221.76\\
831.27	222.71\\
834.81	223.7\\
838.3	224.68\\
841.77	225.68\\
845.19	226.69\\
848.62	227.74\\
852.03	228.8\\
855.46	229.95\\
858.92	231.04\\
862.39	232.2\\
865.8	233.48\\
869.18	234.66\\
872.54	235.79\\
875.91	236.91\\
879.39	238.02\\
882.8	239.12\\
886.14	240.25\\
889.44	241.39\\
892.72	242.55\\
896	243.71\\
899.3	244.87\\
902.62	246.02\\
905.95	247.18\\
909.31	248.33\\
912.68	249.49\\
916.06	250.67\\
919.35	251.91\\
922.69	253.04\\
926.02	254.23\\
929.32	255.41\\
932.59	256.57\\
935.79	257.7\\
938.93	258.77\\
941.99	259.79\\
945.01	260.76\\
947.99	261.68\\
950.94	262.58\\
953.92	263.45\\
956.93	264.33\\
959.89	265.25\\
962.93	266.16\\
965.93	267.04\\
968.9	267.91\\
971.91	268.71\\
974.86	269.5\\
977.82	270.28\\
980.78	271.03\\
983.73	271.75\\
986.68	272.46\\
989.64	273.15\\
992.59	273.81\\
995.54	274.45\\
998.49	275.08\\
1001.4	275.68\\
1004.4	276.29\\
1007.4	276.86\\
1010.3	277.41\\
1013.3	277.94\\
1016.3	278.46\\
1019.2	278.96\\
1022.2	279.44\\
1025.1	279.9\\
1028.1	280.34\\
1031	280.78\\
1033.9	281.19\\
1036.8	281.6\\
1039.6	282\\
1042.5	282.39\\
1045.3	282.77\\
1048.1	283.15\\
1050.8	283.51\\
1053.5	283.88\\
1056.2	284.23\\
1058.9	284.57\\
1061.5	284.89\\
1064	285.2\\
1066.5	285.53\\
1069	285.79\\
1071.4	286.01\\
1073.6	286.2\\
1075.8	286.45\\
1077.9	286.63\\
1080.1	286.83\\
1082.3	287.02\\
1084.4	287.17\\
1086.5	287.28\\
1088.4	287.35\\
1090.3	287.36\\
1092.1	287.33\\
1093.8	287.26\\
1095.5	287.16\\
1097.2	287.04\\
1098.8	286.9\\
1100.4	286.67\\
1102.1	286.5\\
1103.7	286.36\\
1105.1	286.2\\
1106.5	286.03\\
1107.9	285.85\\
1109.3	285.65\\
1110.7	285.44\\
1112.1	285.22\\
1113.5	284.99\\
1114.9	284.74\\
1116.3	284.49\\
1117.6	284.23\\
1119.1	283.98\\
1120.5	283.72\\
1121.9	283.48\\
1123.3	283.25\\
1124.6	283.03\\
1126.1	282.82\\
1127.2	282.66\\
1128.5	282.46\\
1129.5	282.34\\
1130.5	282.24\\
1131.5	282.11\\
1132.5	281.98\\
1133.5	281.85\\
1134.5	281.71\\
1135.6	281.57\\
1136.7	281.43\\
1137.9	281.3\\
1139	281.21\\
1140.1	281.14\\
1141.2	281.08\\
1142.2	281.02\\
1143.1	280.98\\
1144	280.98\\
1144.9	280.99\\
1145.6	281.01\\
1146.3	281.04\\
1147	281.08\\
1147.7	281.12\\
1148.4	281.17\\
1149.1	281.22\\
1149.8	281.28\\
1150.5	281.35\\
1151.1	281.43\\
1151.8	281.51\\
1152.4	281.6\\
1153	281.7\\
1153.6	281.81\\
1154.2	281.92\\
1154.8	282.04\\
1155.3	282.17\\
1155.9	282.3\\
1156.4	282.45\\
1156.9	282.6\\
};
\addplot [color=green,line width=1.0pt,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
1112.4	571.04\\
};
\addplot [color=blue,line width=1.5pt,mark size=1.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
624	63.5\\
808.5	624.5\\
490	-12\\
173.5	267\\
769.5	341\\
431	684\\
1121.5	229.5\\
974	318\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:624,63.5,1) {~1};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:808.5,624.5,1) {~2};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:490,-12,1) {~3};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:173.5,267,1) {~4};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:769.5,341,1) {~5};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:431,684,1) {~6};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:1121.5,229.5,1) {~7};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:974,318,1) {~8};
\end{axis}
  \node at (4.2,2) [text=white,anchor=west] {Sound source};
  \node at (2.5,2.5) [text=white] {Microphones};
  \draw[decoration={text along path,text={|\small\color{white}|Projected 3D path},text align={center}},decorate] (3.8,0.8) to [bend right=50]  (6.8,2.3);

\end{tikzpicture}%

==> gcc.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=3466,
xtick={1,481,961,1441,1921,2401,2881,3361},
xticklabels={{0},{5},{10},{15},{20},{25},{30},{35}},
xlabel={\xlabelfortikz},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=1,
ymax=1601,
ytick={236,518,801,1083,1365},
yticklabels={{-2},{-1},{0},{1},{2}},
ylabel={\ylabelfortikz},
title={\titlefortikz},
axis x line*=bottom,
axis y line*=left,
x unit=s,change x base=true,y unit=m,change y base=true
]
\addplot [forget plot] graphics [xmin=0.5,xmax=3466.5,ymin=0.5,ymax=1601.5] {figures/gcc-1-mod-lowres.jpg};
\end{axis}
\end{tikzpicture}%

==> matchedpeaks.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=3466,
xtick={1,481,961,1441,1921,2401,2881,3361},
xticklabels={{0},{5},{10},{15},{20},{25},{30},{35}},
xlabel={\xlabelfortikz},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=1,
ymax=1601,
ytick={236,518,801,1083,1365},
yticklabels={{-2},{-1},{0},{1},{2}},
ylabel={\ylabelfortikz},
title={\titlefortikz},
axis x line*=bottom,
axis y line*=left,
x unit=s,change x base=true,y unit=m,change y base=true
]
\addplot [color=green,line width=0.2pt,mark size=1.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	1327\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
60	nan\\
61	nan\\
62	nan\\
63	nan\\
64	nan\\
65	nan\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	nan\\
82	nan\\
83	nan\\
84	nan\\
85	nan\\
86	nan\\
87	nan\\
88	nan\\
89	nan\\
90	nan\\
91	nan\\
92	nan\\
93	nan\\
94	nan\\
95	nan\\
96	nan\\
97	nan\\
98	nan\\
99	nan\\
100	nan\\
101	nan\\
102	nan\\
103	nan\\
104	nan\\
105	nan\\
106	nan\\
107	nan\\
108	nan\\
109	nan\\
110	nan\\
111	nan\\
112	nan\\
113	nan\\
114	nan\\
115	nan\\
116	nan\\
117	nan\\
118	nan\\
119	nan\\
120	nan\\
121	nan\\
122	nan\\
123	nan\\
124	nan\\
125	nan\\
126	nan\\
127	nan\\
128	nan\\
129	nan\\
130	nan\\
131	nan\\
132	nan\\
133	nan\\
134	nan\\
135	nan\\
136	nan\\
137	nan\\
138	nan\\
139	nan\\
140	nan\\
141	nan\\
142	nan\\
143	nan\\
144	nan\\
145	nan\\
146	nan\\
147	nan\\
148	nan\\
149	nan\\
150	nan\\
151	nan\\
152	nan\\
153	nan\\
154	nan\\
155	nan\\
156	nan\\
157	nan\\
158	nan\\
159	nan\\
160	nan\\
161	nan\\
162	nan\\
163	nan\\
164	nan\\
165	nan\\
166	nan\\
167	nan\\
168	nan\\
169	nan\\
170	nan\\
171	nan\\
172	nan\\
173	nan\\
174	nan\\
175	nan\\
176	nan\\
177	nan\\
178	nan\\
179	nan\\
180	nan\\
181	nan\\
182	nan\\
183	nan\\
184	nan\\
185	nan\\
186	nan\\
187	nan\\
188	nan\\
189	nan\\
190	nan\\
191	nan\\
192	nan\\
193	nan\\
194	nan\\
195	nan\\
196	nan\\
197	nan\\
198	nan\\
199	nan\\
200	nan\\
201	nan\\
202	nan\\
203	nan\\
204	nan\\
205	nan\\
206	nan\\
207	nan\\
208	nan\\
209	nan\\
210	nan\\
211	nan\\
212	nan\\
213	nan\\
214	nan\\
215	nan\\
216	nan\\
217	nan\\
218	nan\\
219	nan\\
220	nan\\
221	nan\\
222	nan\\
223	nan\\
224	nan\\
225	nan\\
226	nan\\
227	nan\\
228	nan\\
229	nan\\
230	nan\\
231	nan\\
232	nan\\
233	nan\\
234	nan\\
235	nan\\
236	nan\\
237	nan\\
238	nan\\
239	nan\\
240	nan\\
241	nan\\
242	nan\\
243	nan\\
244	nan\\
245	nan\\
246	nan\\
247	nan\\
248	nan\\
249	nan\\
250	nan\\
251	nan\\
252	nan\\
253	nan\\
254	nan\\
255	nan\\
256	nan\\
257	nan\\
258	nan\\
259	nan\\
260	nan\\
261	801\\
262	nan\\
263	nan\\
264	nan\\
265	nan\\
266	nan\\
267	nan\\
268	nan\\
269	nan\\
270	nan\\
271	nan\\
272	nan\\
273	nan\\
274	nan\\
275	nan\\
276	nan\\
277	nan\\
278	nan\\
279	nan\\
280	nan\\
281	nan\\
282	nan\\
283	nan\\
284	nan\\
285	nan\\
286	nan\\
287	nan\\
288	nan\\
289	nan\\
290	nan\\
291	nan\\
292	nan\\
293	nan\\
294	nan\\
295	nan\\
296	nan\\
297	nan\\
298	nan\\
299	nan\\
300	nan\\
301	nan\\
302	nan\\
303	nan\\
304	nan\\
305	nan\\
306	nan\\
307	nan\\
308	nan\\
309	nan\\
310	nan\\
311	nan\\
312	nan\\
313	nan\\
314	nan\\
315	nan\\
316	nan\\
317	nan\\
318	nan\\
319	nan\\
320	nan\\
321	nan\\
322	nan\\
323	nan\\
324	nan\\
325	nan\\
326	nan\\
327	nan\\
328	nan\\
329	nan\\
330	nan\\
331	nan\\
332	nan\\
333	nan\\
334	nan\\
335	nan\\
336	nan\\
337	nan\\
338	nan\\
339	nan\\
340	nan\\
341	nan\\
342	nan\\
343	nan\\
344	nan\\
345	nan\\
346	nan\\
347	nan\\
348	nan\\
349	nan\\
350	nan\\
351	nan\\
352	nan\\
353	nan\\
354	nan\\
355	nan\\
356	nan\\
357	nan\\
358	nan\\
359	nan\\
360	nan\\
361	nan\\
362	nan\\
363	nan\\
364	nan\\
365	nan\\
366	nan\\
367	nan\\
368	nan\\
369	nan\\
370	799.5\\
371	nan\\
372	801\\
373	nan\\
374	nan\\
375	nan\\
376	nan\\
377	nan\\
378	nan\\
379	nan\\
380	nan\\
381	nan\\
382	nan\\
383	nan\\
384	nan\\
385	nan\\
386	nan\\
387	nan\\
388	nan\\
389	nan\\
390	nan\\
391	nan\\
392	nan\\
393	nan\\
394	nan\\
395	nan\\
396	nan\\
397	nan\\
398	nan\\
399	800\\
400	nan\\
401	nan\\
402	nan\\
403	nan\\
404	nan\\
405	nan\\
406	nan\\
407	nan\\
408	nan\\
409	nan\\
410	nan\\
411	nan\\
412	nan\\
413	nan\\
414	nan\\
415	nan\\
416	nan\\
417	nan\\
418	nan\\
419	nan\\
420	nan\\
421	nan\\
422	nan\\
423	nan\\
424	nan\\
425	nan\\
426	nan\\
427	nan\\
428	nan\\
429	nan\\
430	nan\\
431	nan\\
432	nan\\
433	nan\\
434	nan\\
435	nan\\
436	nan\\
437	nan\\
438	nan\\
439	nan\\
440	nan\\
441	nan\\
442	nan\\
443	nan\\
444	nan\\
445	nan\\
446	nan\\
447	nan\\
448	nan\\
449	nan\\
450	nan\\
451	nan\\
452	nan\\
453	nan\\
454	nan\\
455	nan\\
456	nan\\
457	nan\\
458	nan\\
459	nan\\
460	nan\\
461	nan\\
462	nan\\
463	nan\\
464	nan\\
465	nan\\
466	nan\\
467	nan\\
468	nan\\
469	nan\\
470	nan\\
471	nan\\
472	nan\\
473	nan\\
474	nan\\
475	nan\\
476	nan\\
477	nan\\
478	nan\\
479	nan\\
480	nan\\
481	nan\\
482	nan\\
483	nan\\
484	nan\\
485	nan\\
486	nan\\
487	nan\\
488	799\\
489	nan\\
490	nan\\
491	nan\\
492	nan\\
493	nan\\
494	nan\\
495	nan\\
496	nan\\
497	nan\\
498	nan\\
499	nan\\
500	nan\\
501	nan\\
502	nan\\
503	nan\\
504	nan\\
505	nan\\
506	nan\\
507	nan\\
508	nan\\
509	nan\\
510	nan\\
511	nan\\
512	nan\\
513	nan\\
514	nan\\
515	nan\\
516	nan\\
517	nan\\
518	nan\\
519	nan\\
520	nan\\
521	nan\\
522	nan\\
523	nan\\
524	nan\\
525	nan\\
526	nan\\
527	nan\\
528	nan\\
529	nan\\
530	nan\\
531	nan\\
532	nan\\
533	nan\\
534	nan\\
535	nan\\
536	nan\\
537	nan\\
538	nan\\
539	nan\\
540	nan\\
541	nan\\
542	nan\\
543	nan\\
544	nan\\
545	nan\\
546	nan\\
547	nan\\
548	nan\\
549	nan\\
550	nan\\
551	nan\\
552	nan\\
553	801\\
554	nan\\
555	nan\\
556	nan\\
557	nan\\
558	nan\\
559	nan\\
560	nan\\
561	nan\\
562	nan\\
563	nan\\
564	nan\\
565	nan\\
566	nan\\
567	nan\\
568	803\\
569	nan\\
570	nan\\
571	nan\\
572	nan\\
573	nan\\
574	nan\\
575	nan\\
576	nan\\
577	nan\\
578	nan\\
579	nan\\
580	nan\\
581	nan\\
582	nan\\
583	nan\\
584	nan\\
585	nan\\
586	nan\\
587	nan\\
588	nan\\
589	nan\\
590	nan\\
591	nan\\
592	nan\\
593	nan\\
594	nan\\
595	nan\\
596	nan\\
597	nan\\
598	nan\\
599	nan\\
600	nan\\
601	nan\\
602	800\\
603	nan\\
604	800.5\\
605	nan\\
606	nan\\
607	nan\\
608	nan\\
609	nan\\
610	nan\\
611	nan\\
612	nan\\
613	nan\\
614	nan\\
615	nan\\
616	nan\\
617	nan\\
618	nan\\
619	nan\\
620	nan\\
621	nan\\
622	nan\\
623	nan\\
624	nan\\
625	nan\\
626	nan\\
627	nan\\
628	nan\\
629	nan\\
630	nan\\
631	nan\\
632	nan\\
633	nan\\
634	nan\\
635	nan\\
636	nan\\
637	nan\\
638	nan\\
639	nan\\
640	nan\\
641	nan\\
642	nan\\
643	nan\\
644	nan\\
645	nan\\
646	nan\\
647	nan\\
648	nan\\
649	nan\\
650	nan\\
651	nan\\
652	nan\\
653	nan\\
654	nan\\
655	nan\\
656	802.5\\
657	nan\\
658	nan\\
659	nan\\
660	nan\\
661	nan\\
662	nan\\
663	nan\\
664	801\\
665	nan\\
666	nan\\
667	nan\\
668	nan\\
669	nan\\
670	nan\\
671	nan\\
672	nan\\
673	nan\\
674	nan\\
675	nan\\
676	nan\\
677	nan\\
678	nan\\
679	nan\\
680	nan\\
681	nan\\
682	nan\\
683	nan\\
684	nan\\
685	nan\\
686	nan\\
687	nan\\
688	nan\\
689	nan\\
690	nan\\
691	nan\\
692	nan\\
693	nan\\
694	nan\\
695	nan\\
696	nan\\
697	nan\\
698	nan\\
699	800.5\\
700	nan\\
701	nan\\
702	nan\\
703	nan\\
704	nan\\
705	nan\\
706	nan\\
707	nan\\
708	nan\\
709	nan\\
710	nan\\
711	nan\\
712	nan\\
713	nan\\
714	nan\\
715	nan\\
716	nan\\
717	nan\\
718	nan\\
719	nan\\
720	nan\\
721	nan\\
722	nan\\
723	nan\\
724	nan\\
725	801\\
726	nan\\
727	801\\
728	nan\\
729	nan\\
730	nan\\
731	nan\\
732	nan\\
733	nan\\
734	nan\\
735	nan\\
736	nan\\
737	nan\\
738	nan\\
739	800.5\\
740	nan\\
741	nan\\
742	nan\\
743	nan\\
744	nan\\
745	nan\\
746	nan\\
747	nan\\
748	802\\
749	nan\\
750	801\\
751	nan\\
752	nan\\
753	nan\\
754	nan\\
755	nan\\
756	nan\\
757	nan\\
758	nan\\
759	nan\\
760	nan\\
761	nan\\
762	nan\\
763	nan\\
764	nan\\
765	nan\\
766	nan\\
767	nan\\
768	nan\\
769	nan\\
770	nan\\
771	nan\\
772	nan\\
773	nan\\
774	nan\\
775	nan\\
776	nan\\
777	nan\\
778	nan\\
779	nan\\
780	nan\\
781	nan\\
782	nan\\
783	nan\\
784	nan\\
785	nan\\
786	nan\\
787	nan\\
788	nan\\
789	nan\\
790	nan\\
791	nan\\
792	nan\\
793	nan\\
794	nan\\
795	nan\\
796	nan\\
797	nan\\
798	nan\\
799	nan\\
800	nan\\
801	nan\\
802	nan\\
803	nan\\
804	nan\\
805	nan\\
806	nan\\
807	nan\\
808	nan\\
809	nan\\
810	nan\\
811	nan\\
812	nan\\
813	nan\\
814	nan\\
815	nan\\
816	nan\\
817	nan\\
818	nan\\
819	nan\\
820	800\\
821	nan\\
822	nan\\
823	nan\\
824	nan\\
825	nan\\
826	nan\\
827	nan\\
828	nan\\
829	nan\\
830	nan\\
831	nan\\
832	nan\\
833	nan\\
834	nan\\
835	nan\\
836	nan\\
837	nan\\
838	nan\\
839	nan\\
840	nan\\
841	nan\\
842	nan\\
843	nan\\
844	nan\\
845	nan\\
846	nan\\
847	nan\\
848	nan\\
849	nan\\
850	nan\\
851	nan\\
852	nan\\
853	nan\\
854	nan\\
855	nan\\
856	nan\\
857	nan\\
858	nan\\
859	nan\\
860	nan\\
861	nan\\
862	nan\\
863	nan\\
864	nan\\
865	nan\\
866	nan\\
867	nan\\
868	nan\\
869	nan\\
870	nan\\
871	nan\\
872	nan\\
873	nan\\
874	nan\\
875	nan\\
876	nan\\
877	nan\\
878	nan\\
879	nan\\
880	nan\\
881	nan\\
882	nan\\
883	nan\\
884	nan\\
885	nan\\
886	nan\\
887	nan\\
888	nan\\
889	nan\\
890	nan\\
891	nan\\
892	nan\\
893	nan\\
894	nan\\
895	nan\\
896	nan\\
897	nan\\
898	nan\\
899	803\\
900	nan\\
901	nan\\
902	nan\\
903	nan\\
904	nan\\
905	nan\\
906	nan\\
907	nan\\
908	nan\\
909	nan\\
910	nan\\
911	nan\\
912	nan\\
913	nan\\
914	nan\\
915	nan\\
916	nan\\
917	nan\\
918	nan\\
919	nan\\
920	nan\\
921	nan\\
922	nan\\
923	nan\\
924	nan\\
925	nan\\
926	nan\\
927	nan\\
928	nan\\
929	690\\
930	485\\
931	689\\
932	690\\
933	689\\
934	nan\\
935	689\\
936	688.5\\
937	nan\\
938	nan\\
939	nan\\
940	nan\\
941	751\\
942	nan\\
943	nan\\
944	nan\\
945	nan\\
946	686\\
947	478\\
948	687\\
949	686\\
950	nan\\
951	nan\\
952	686\\
953	686\\
954	686\\
955	nan\\
956	nan\\
957	685\\
958	nan\\
959	686\\
960	685\\
961	685\\
962	nan\\
963	nan\\
964	684\\
965	684\\
966	683\\
967	473\\
968	683\\
969	683\\
970	683\\
971	683\\
972	nan\\
973	683\\
974	nan\\
975	nan\\
976	nan\\
977	nan\\
978	nan\\
979	nan\\
980	682\\
981	nan\\
982	nan\\
983	nan\\
984	nan\\
985	1213.5\\
986	542\\
987	473\\
988	474\\
989	543\\
990	926\\
991	nan\\
992	nan\\
993	nan\\
994	nan\\
995	nan\\
996	nan\\
997	679.5\\
998	680\\
999	nan\\
1000	1130\\
1001	nan\\
1002	nan\\
1003	nan\\
1004	nan\\
1005	nan\\
1006	679\\
1007	679\\
1008	678\\
1009	679\\
1010	nan\\
1011	nan\\
1012	678\\
1013	nan\\
1014	nan\\
1015	nan\\
1016	nan\\
1017	nan\\
1018	nan\\
1019	nan\\
1020	677\\
1021	678\\
1022	nan\\
1023	677\\
1024	nan\\
1025	nan\\
1026	676\\
1027	676\\
1028	676\\
1029	676\\
1030	676\\
1031	745.5\\
1032	nan\\
1033	nan\\
1034	nan\\
1035	675\\
1036	nan\\
1037	nan\\
1038	675\\
1039	nan\\
1040	866\\
1041	nan\\
1042	nan\\
1043	nan\\
1044	673\\
1045	673.5\\
1046	672\\
1047	672\\
1048	672\\
1049	459\\
1050	672\\
1051	672\\
1052	671\\
1053	671\\
1054	670\\
1055	1023\\
1056	nan\\
1057	nan\\
1058	nan\\
1059	nan\\
1060	742\\
1061	742\\
1062	nan\\
1063	nan\\
1064	669\\
1065	669\\
1066	453\\
1067	668.5\\
1068	669\\
1069	669\\
1070	668\\
1071	452\\
1072	668\\
1073	668\\
1074	669\\
1075	668\\
1076	668\\
1077	668\\
1078	668\\
1079	nan\\
1080	nan\\
1081	nan\\
1082	668\\
1083	668\\
1084	nan\\
1085	667\\
1086	666\\
1087	667\\
1088	450\\
1089	667\\
1090	449.5\\
1091	667\\
1092	666\\
1093	667\\
1094	nan\\
1095	667\\
1096	nan\\
1097	nan\\
1098	nan\\
1099	nan\\
1100	nan\\
1101	nan\\
1102	664\\
1103	665\\
1104	665\\
1105	664\\
1106	445\\
1107	665\\
1108	444\\
1109	664\\
1110	443\\
1111	663\\
1112	663\\
1113	662\\
1114	662\\
1115	662\\
1116	662\\
1117	661.5\\
1118	441\\
1119	439.5\\
1120	nan\\
1121	661\\
1122	nan\\
1123	nan\\
1124	nan\\
1125	660\\
1126	437.5\\
1127	659.5\\
1128	437\\
1129	660\\
1130	660\\
1131	659\\
1132	659\\
1133	659\\
1134	659\\
1135	nan\\
1136	nan\\
1137	nan\\
1138	nan\\
1139	nan\\
1140	nan\\
1141	nan\\
1142	nan\\
1143	nan\\
1144	829.5\\
1145	657\\
1146	657\\
1147	435\\
1148	347\\
1149	657\\
1150	657\\
1151	657\\
1152	657\\
1153	657\\
1154	657\\
1155	656\\
1156	656\\
1157	656\\
1158	655.5\\
1159	656\\
1160	420\\
1161	656\\
1162	656\\
1163	655\\
1164	655.5\\
1165	432\\
1166	432\\
1167	654\\
1168	654\\
1169	431\\
1170	430.5\\
1171	654\\
1172	653\\
1173	653\\
1174	653\\
1175	430\\
1176	416\\
1177	653\\
1178	428.5\\
1179	652\\
1180	652\\
1181	652\\
1182	428\\
1183	428\\
1184	428\\
1185	427.5\\
1186	651\\
1187	652\\
1188	651\\
1189	651\\
1190	651\\
1191	651\\
1192	651\\
1193	651\\
1194	651\\
1195	650\\
1196	651\\
1197	650.5\\
1198	650.5\\
1199	651\\
1200	651\\
1201	335\\
1202	650\\
1203	651\\
1204	651\\
1205	643.5\\
1206	651\\
1207	425\\
1208	651\\
1209	651\\
1210	651\\
1211	652\\
1212	652\\
1213	335\\
1214	652\\
1215	651\\
1216	653\\
1217	653\\
1218	653\\
1219	653\\
1220	654\\
1221	654\\
1222	654\\
1223	654\\
1224	655\\
1225	338\\
1226	655\\
1227	339\\
1228	339\\
1229	657\\
1230	436\\
1231	657\\
1232	658\\
1233	658\\
1234	659\\
1235	659\\
1236	659\\
1237	659\\
1238	659\\
1239	660\\
1240	660\\
1241	660\\
1242	660\\
1243	661\\
1244	661\\
1245	661\\
1246	343.5\\
1247	662\\
1248	662\\
1249	662.5\\
1250	663\\
1251	345\\
1252	450\\
1253	449.5\\
1254	451.5\\
1255	664.5\\
1256	664.5\\
1257	665\\
1258	665\\
1259	nan\\
1260	667\\
1261	nan\\
1262	nan\\
1263	668\\
1264	459\\
1265	349\\
1266	669\\
1267	669\\
1268	669\\
1269	461.5\\
1270	350\\
1271	669\\
1272	669\\
1273	669\\
1274	670\\
1275	350.5\\
1276	670.5\\
1277	670.5\\
1278	671\\
1279	672\\
1280	672\\
1281	nan\\
1282	672\\
1283	767\\
1284	672\\
1285	469\\
1286	673\\
1287	673\\
1288	673.5\\
1289	673\\
1290	673\\
1291	674\\
1292	674\\
1293	673\\
1294	674\\
1295	nan\\
1296	nan\\
1297	nan\\
1298	674.5\\
1299	674\\
1300	674\\
1301	674\\
1302	nan\\
1303	628\\
1304	560.5\\
1305	671\\
1306	671\\
1307	671\\
1308	670.5\\
1309	670\\
1310	669\\
1311	553\\
1312	552\\
1313	667\\
1314	666\\
1315	665\\
1316	664.5\\
1317	664\\
1318	663\\
1319	662\\
1320	663\\
1321	661\\
1322	659\\
1323	658\\
1324	531\\
1325	343.5\\
1326	528\\
1327	656\\
1328	654\\
1329	614\\
1330	652.5\\
1331	652\\
1332	651\\
1333	650.5\\
1334	649\\
1335	649.5\\
1336	648\\
1337	647\\
1338	645\\
1339	645\\
1340	644\\
1341	642\\
1342	641.5\\
1343	641\\
1344	640\\
1345	639\\
1346	286\\
1347	636\\
1348	636\\
1349	634\\
1350	633\\
1351	632.5\\
1352	632\\
1353	630\\
1354	629.5\\
1355	628\\
1356	627\\
1357	626\\
1358	293\\
1359	623\\
1360	622.5\\
1361	621\\
1362	620\\
1363	618\\
1364	297\\
1365	298\\
1366	297\\
1367	297\\
1368	298\\
1369	377.5\\
1370	300\\
1371	609\\
1372	608\\
1373	607\\
1374	606\\
1375	604\\
1376	603\\
1377	601\\
1378	601\\
1379	307.5\\
1380	599\\
1381	596.5\\
1382	595\\
1383	539\\
1384	592.5\\
1385	312\\
1386	313\\
1387	314\\
1388	315\\
1389	586\\
1390	584\\
1391	318\\
1392	582\\
1393	582\\
1394	580\\
1395	578\\
1396	577\\
1397	386\\
1398	388.5\\
1399	573\\
1400	572\\
1401	569.5\\
1402	569\\
1403	329\\
1404	329.5\\
1405	330\\
1406	392\\
1407	563\\
1408	392.5\\
1409	561\\
1410	559\\
1411	394\\
1412	337\\
1413	338\\
1414	340\\
1415	396\\
1416	342\\
1417	342\\
1418	345\\
1419	345\\
1420	347\\
1421	348\\
1422	349\\
1423	350\\
1424	351\\
1425	352\\
1426	353.5\\
1427	354\\
1428	355.5\\
1429	404.5\\
1430	356.5\\
1431	358\\
1432	360\\
1433	360\\
1434	361\\
1435	362\\
1436	363\\
1437	364\\
1438	365\\
1439	366\\
1440	367\\
1441	368\\
1442	369\\
1443	142\\
1444	370\\
1445	371\\
1446	372\\
1447	373\\
1448	373.5\\
1449	374\\
1450	375\\
1451	376\\
1452	376\\
1453	377\\
1454	377\\
1455	378\\
1456	379.5\\
1457	380\\
1458	379\\
1459	380\\
1460	518.5\\
1461	418\\
1462	383\\
1463	383\\
1464	384\\
1465	384\\
1466	384\\
1467	385\\
1468	385\\
1469	386\\
1470	387\\
1471	387\\
1472	388\\
1473	388\\
1474	388\\
1475	388\\
1476	389\\
1477	389\\
1478	390\\
1479	389.5\\
1480	390\\
1481	391\\
1482	391\\
1483	391\\
1484	391\\
1485	392\\
1486	392\\
1487	392.5\\
1488	393\\
1489	393\\
1490	393\\
1491	393\\
1492	394.5\\
1493	394\\
1494	394\\
1495	394\\
1496	394\\
1497	395\\
1498	395\\
1499	396\\
1500	395\\
1501	396\\
1502	396\\
1503	396\\
1504	396\\
1505	396\\
1506	396\\
1507	397\\
1508	396\\
1509	397\\
1510	396\\
1511	397\\
1512	397\\
1513	398\\
1514	398\\
1515	397\\
1516	397\\
1517	397.5\\
1518	397\\
1519	398\\
1520	397.5\\
1521	398\\
1522	398\\
1523	397\\
1524	397\\
1525	397\\
1526	367.5\\
1527	397\\
1528	397\\
1529	396\\
1530	396\\
1531	396\\
1532	395.5\\
1533	395\\
1534	395\\
1535	539\\
1536	431\\
1537	393\\
1538	394\\
1539	392\\
1540	nan\\
1541	391\\
1542	390\\
1543	389\\
1544	548.5\\
1545	nan\\
1546	594\\
1547	387\\
1548	554\\
1549	556\\
1550	383.5\\
1551	428\\
1552	560\\
1553	380\\
1554	563\\
1555	378\\
1556	566\\
1557	567\\
1558	569\\
1559	571\\
1560	572.5\\
1561	574\\
1562	370.5\\
1563	368\\
1564	579\\
1565	582\\
1566	364.5\\
1567	584.5\\
1568	587\\
1569	589\\
1570	290.5\\
1571	592.5\\
1572	355.5\\
1573	596\\
1574	353.5\\
1575	599.5\\
1576	601\\
1577	348\\
1578	605\\
1579	607\\
1580	608\\
1581	610.5\\
1582	342\\
1583	340\\
1584	616\\
1585	617.5\\
1586	336\\
1587	621\\
1588	623\\
1589	624\\
1590	626\\
1591	628\\
1592	328\\
1593	631\\
1594	633\\
1595	575\\
1596	324\\
1597	322\\
1598	639\\
1599	640\\
1600	642\\
1601	644\\
1602	423\\
1603	646\\
1604	648\\
1605	650\\
1606	346\\
1607	347\\
1608	349.5\\
1609	655\\
1610	656\\
1611	658\\
1612	353\\
1613	660\\
1614	662\\
1615	663\\
1616	664\\
1617	666\\
1618	667\\
1619	362\\
1620	669\\
1621	671\\
1622	672\\
1623	367\\
1624	675\\
1625	676\\
1626	463.5\\
1627	679\\
1628	681\\
1629	682\\
1630	683\\
1631	685\\
1632	379.5\\
1633	688\\
1634	689\\
1635	690\\
1636	692\\
1637	693\\
1638	695\\
1639	696\\
1640	697.5\\
1641	699\\
1642	391.5\\
1643	702\\
1644	703\\
1645	705\\
1646	398\\
1647	708\\
1648	709\\
1649	400.5\\
1650	711\\
1651	714\\
1652	406\\
1653	407\\
1654	717\\
1655	719\\
1656	474\\
1657	722\\
1658	722.5\\
1659	413\\
1660	725\\
1661	726\\
1662	527\\
1663	729\\
1664	730.5\\
1665	731\\
1666	732\\
1667	733.5\\
1668	735\\
1669	735\\
1670	736.5\\
1671	737\\
1672	506\\
1673	739\\
1674	508\\
1675	741\\
1676	511\\
1677	743\\
1678	514.5\\
1679	745\\
1680	517\\
1681	747\\
1682	748\\
1683	436.5\\
1684	750\\
1685	750\\
1686	752\\
1687	753\\
1688	753\\
1689	443\\
1690	755\\
1691	756\\
1692	758\\
1693	758\\
1694	nan\\
1695	760.5\\
1696	761\\
1697	762\\
1698	763\\
1699	764\\
1700	765\\
1701	547\\
1702	454\\
1703	767\\
1704	769\\
1705	770\\
1706	770\\
1707	459\\
1708	772.5\\
1709	773\\
1710	773\\
1711	773\\
1712	560\\
1713	775\\
1714	776\\
1715	776\\
1716	778\\
1717	778\\
1718	779\\
1719	779.5\\
1720	780\\
1721	781.5\\
1722	468\\
1723	467\\
1724	568.5\\
1725	569\\
1726	783\\
1727	784\\
1728	784\\
1729	785\\
1730	785\\
1731	786\\
1732	604.5\\
1733	786\\
1734	787\\
1735	nan\\
1736	785.5\\
1737	788\\
1738	473\\
1739	472\\
1740	789\\
1741	474\\
1742	473\\
1743	475.5\\
1744	904\\
1745	474\\
1746	791.5\\
1747	791\\
1748	791\\
1749	792\\
1750	613.5\\
1751	791\\
1752	564\\
1753	791\\
1754	792\\
1755	561\\
1756	793\\
1757	792\\
1758	792\\
1759	557\\
1760	791.5\\
1761	791\\
1762	791.5\\
1763	791\\
1764	791\\
1765	792\\
1766	791\\
1767	792\\
1768	nan\\
1769	616.5\\
1770	791\\
1771	791\\
1772	792\\
1773	935\\
1774	792\\
1775	792\\
1776	791\\
1777	nan\\
1778	792\\
1779	792\\
1780	535\\
1781	535\\
1782	792\\
1783	791\\
1784	792\\
1785	791.5\\
1786	792\\
1787	793\\
1788	793\\
1789	1123\\
1790	792\\
1791	1126.5\\
1792	1129\\
1793	1130\\
1794	791.5\\
1795	1133.5\\
1796	792\\
1797	791.5\\
1798	791.5\\
1799	1139.5\\
1800	nan\\
1801	nan\\
1802	509\\
1803	789\\
1804	787.5\\
1805	788\\
1806	787\\
1807	786\\
1808	784\\
1809	783\\
1810	782\\
1811	781\\
1812	780\\
1813	778\\
1814	777\\
1815	775\\
1816	773\\
1817	772\\
1818	770\\
1819	632.5\\
1820	764\\
1821	763\\
1822	451.5\\
1823	758\\
1824	755\\
1825	753\\
1826	751\\
1827	748\\
1828	745\\
1829	743\\
1830	740\\
1831	737\\
1832	734\\
1833	730\\
1834	728.5\\
1835	725\\
1836	721\\
1837	719\\
1838	715\\
1839	712\\
1840	709\\
1841	706\\
1842	703\\
1843	700\\
1844	696\\
1845	693\\
1846	689\\
1847	686\\
1848	682\\
1849	565\\
1850	675\\
1851	808.5\\
1852	668\\
1853	665\\
1854	661\\
1855	657\\
1856	654\\
1857	650\\
1858	647\\
1859	642\\
1860	641\\
1861	nan\\
1862	633\\
1863	630\\
1864	626\\
1865	623\\
1866	620\\
1867	617.5\\
1868	614\\
1869	609\\
1870	606\\
1871	604\\
1872	600\\
1873	598\\
1874	596\\
1875	592\\
1876	588\\
1877	585\\
1878	582\\
1879	578.5\\
1880	576\\
1881	574\\
1882	239\\
1883	238.5\\
1884	241\\
1885	561\\
1886	559\\
1887	245\\
1888	245\\
1889	551\\
1890	247\\
1891	546\\
1892	543\\
1893	353.5\\
1894	nan\\
1895	535\\
1896	nan\\
1897	530\\
1898	527\\
1899	256\\
1900	256\\
1901	258\\
1902	518\\
1903	260\\
1904	260\\
1905	261\\
1906	262\\
1907	264\\
1908	264\\
1909	503\\
1910	502\\
1911	nan\\
1912	nan\\
1913	269\\
1914	494\\
1915	271\\
1916	272\\
1917	272\\
1918	273\\
1919	274\\
1920	275\\
1921	275\\
1922	276\\
1923	277\\
1924	50\\
1925	278\\
1926	278\\
1927	279\\
1928	279\\
1929	280\\
1930	280.5\\
1931	472\\
1932	nan\\
1933	nan\\
1934	nan\\
1935	nan\\
1936	nan\\
1937	285\\
1938	nan\\
1939	287.5\\
1940	288\\
1941	288\\
1942	289\\
1943	290\\
1944	291\\
1945	291\\
1946	292\\
1947	293\\
1948	293\\
1949	293.5\\
1950	295\\
1951	295\\
1952	296\\
1953	296\\
1954	nan\\
1955	299\\
1956	299\\
1957	300\\
1958	366\\
1959	300\\
1960	301\\
1961	302\\
1962	302\\
1963	303\\
1964	303\\
1965	304\\
1966	304.5\\
1967	304.5\\
1968	304.5\\
1969	305\\
1970	306\\
1971	306\\
1972	306\\
1973	nan\\
1974	308\\
1975	308\\
1976	308\\
1977	309\\
1978	310\\
1979	310\\
1980	310\\
1981	311\\
1982	311\\
1983	311\\
1984	312\\
1985	312\\
1986	313\\
1987	313\\
1988	313\\
1989	314\\
1990	314\\
1991	314\\
1992	484.5\\
1993	315\\
1994	315\\
1995	315\\
1996	316\\
1997	316\\
1998	316\\
1999	317\\
2000	317\\
2001	317\\
2002	318\\
2003	318\\
2004	nan\\
2005	318\\
2006	319\\
2007	318\\
2008	501\\
2009	318\\
2010	317.5\\
2011	317\\
2012	317\\
2013	318\\
2014	317\\
2015	317\\
2016	317\\
2017	316.5\\
2018	316.5\\
2019	317\\
2020	316\\
2021	517\\
2022	518\\
2023	314.5\\
2024	314\\
2025	315\\
2026	314\\
2027	nan\\
2028	527\\
2029	313\\
2030	312\\
2031	312\\
2032	311\\
2033	311\\
2034	310.5\\
2035	310\\
2036	310\\
2037	309\\
2038	308\\
2039	308\\
2040	307\\
2041	307\\
2042	308\\
2043	306\\
2044	305\\
2045	304.5\\
2046	556.5\\
2047	304\\
2048	nan\\
2049	561\\
2050	563\\
2051	nan\\
2052	567\\
2053	nan\\
2054	nan\\
2055	nan\\
2056	nan\\
2057	nan\\
2058	296.5\\
2059	297\\
2060	296\\
2061	584\\
2062	295\\
2063	587\\
2064	590\\
2065	292.5\\
2066	594\\
2067	596\\
2068	597\\
2069	290\\
2070	602\\
2071	605.5\\
2072	nan\\
2073	608.5\\
2074	nan\\
2075	613\\
2076	614.5\\
2077	617.5\\
2078	298.5\\
2079	392\\
2080	285\\
2081	601.5\\
2082	626\\
2083	nan\\
2084	630\\
2085	283\\
2086	633\\
2087	635\\
2088	637\\
2089	638\\
2090	640\\
2091	628.5\\
2092	644\\
2093	281\\
2094	nan\\
2095	nan\\
2096	nan\\
2097	653\\
2098	278\\
2099	278\\
2100	394\\
2101	277\\
2102	661\\
2103	276\\
2104	276\\
2105	666\\
2106	275\\
2107	394.5\\
2108	672\\
2109	674\\
2110	677.5\\
2111	680.5\\
2112	nan\\
2113	nan\\
2114	687\\
2115	687\\
2116	nan\\
2117	535\\
2118	697\\
2119	698\\
2120	269\\
2121	268.5\\
2122	268.5\\
2123	710\\
2124	713\\
2125	715\\
2126	846\\
2127	720\\
2128	722.5\\
2129	nan\\
2130	nan\\
2131	nan\\
2132	731\\
2133	nan\\
2134	737\\
2135	nan\\
2136	nan\\
2137	749\\
2138	465\\
2139	752\\
2140	755\\
2141	756\\
2142	759\\
2143	760\\
2144	763\\
2145	766\\
2146	767.5\\
2147	770\\
2148	772\\
2149	776\\
2150	777\\
2151	780\\
2152	783\\
2153	784\\
2154	875.5\\
2155	695\\
2156	792\\
2157	787\\
2158	514.5\\
2159	798\\
2160	800\\
2161	803\\
2162	805.5\\
2163	nan\\
2164	nan\\
2165	812.5\\
2166	815\\
2167	817\\
2168	968\\
2169	822\\
2170	823\\
2171	826\\
2172	nan\\
2173	nan\\
2174	832\\
2175	834\\
2176	836\\
2177	838.5\\
2178	839\\
2179	842.5\\
2180	845\\
2181	846\\
2182	848\\
2183	851\\
2184	851.5\\
2185	852\\
2186	nan\\
2187	857\\
2188	858\\
2189	859.5\\
2190	853.5\\
2191	860\\
2192	863\\
2193	864\\
2194	866\\
2195	nan\\
2196	869\\
2197	863\\
2198	871\\
2199	568\\
2200	873\\
2201	874\\
2202	875\\
2203	876\\
2204	877\\
2205	878\\
2206	581\\
2207	879\\
2208	880\\
2209	881\\
2210	881\\
2211	881\\
2212	883\\
2213	nan\\
2214	nan\\
2215	nan\\
2216	886\\
2217	886\\
2218	886\\
2219	887\\
2220	887\\
2221	887\\
2222	887\\
2223	887\\
2224	887\\
2225	887\\
2226	888\\
2227	887\\
2228	nan\\
2229	nan\\
2230	887\\
2231	886.5\\
2232	nan\\
2233	nan\\
2234	887.5\\
2235	887.5\\
2236	857\\
2237	885\\
2238	884\\
2239	884\\
2240	884\\
2241	882\\
2242	882\\
2243	880.5\\
2244	880\\
2245	879\\
2246	877\\
2247	876\\
2248	875\\
2249	874\\
2250	872.5\\
2251	871\\
2252	870\\
2253	nan\\
2254	nan\\
2255	866.5\\
2256	863\\
2257	862\\
2258	860\\
2259	859\\
2260	857\\
2261	855\\
2262	853\\
2263	851\\
2264	849\\
2265	848\\
2266	846\\
2267	845\\
2268	842\\
2269	840\\
2270	843\\
2271	837\\
2272	835\\
2273	833.5\\
2274	830.5\\
2275	830\\
2276	824\\
2277	822\\
2278	820\\
2279	818\\
2280	816\\
2281	814\\
2282	810\\
2283	809\\
2284	806\\
2285	804\\
2286	801\\
2287	799\\
2288	nan\\
2289	nan\\
2290	nan\\
2291	nan\\
2292	nan\\
2293	nan\\
2294	782\\
2295	nan\\
2296	773\\
2297	477\\
2298	770\\
2299	768\\
2300	765\\
2301	763\\
2302	761\\
2303	758\\
2304	756\\
2305	755\\
2306	752\\
2307	750\\
2308	747\\
2309	745\\
2310	744\\
2311	741\\
2312	739\\
2313	737.5\\
2314	736\\
2315	734\\
2316	731\\
2317	729\\
2318	728\\
2319	726\\
2320	725\\
2321	722\\
2322	721\\
2323	719\\
2324	717\\
2325	716\\
2326	419\\
2327	706\\
2328	711\\
2329	710\\
2330	709\\
2331	707.5\\
2332	706\\
2333	705\\
2334	704\\
2335	702\\
2336	701\\
2337	700\\
2338	699\\
2339	697\\
2340	689\\
2341	695\\
2342	694\\
2343	693\\
2344	692.5\\
2345	692\\
2346	682\\
2347	689\\
2348	689\\
2349	688\\
2350	687\\
2351	686\\
2352	685\\
2353	684\\
2354	683\\
2355	683\\
2356	674\\
2357	213\\
2358	680\\
2359	680\\
2360	679\\
2361	679\\
2362	678\\
2363	678\\
2364	677\\
2365	677\\
2366	677\\
2367	677\\
2368	nan\\
2369	nan\\
2370	nan\\
2371	676.5\\
2372	nan\\
2373	676\\
2374	675\\
2375	674\\
2376	674\\
2377	667\\
2378	673\\
2379	375\\
2380	665\\
2381	672\\
2382	672\\
2383	672\\
2384	672\\
2385	671\\
2386	671\\
2387	671\\
2388	nan\\
2389	668.5\\
2390	nan\\
2391	nan\\
2392	671\\
2393	670\\
2394	668\\
2395	659\\
2396	659\\
2397	229\\
2398	666\\
2399	666\\
2400	665\\
2401	664.5\\
2402	664\\
2403	664\\
2404	663\\
2405	663\\
2406	662\\
2407	662\\
2408	nan\\
2409	nan\\
2410	nan\\
2411	658\\
2412	nan\\
2413	970\\
2414	658.5\\
2415	657\\
2416	650\\
2417	657\\
2418	233\\
2419	655\\
2420	233.5\\
2421	654\\
2422	655\\
2423	nan\\
2424	nan\\
2425	nan\\
2426	nan\\
2427	nan\\
2428	nan\\
2429	nan\\
2430	nan\\
2431	nan\\
2432	nan\\
2433	nan\\
2434	nan\\
2435	nan\\
2436	nan\\
2437	nan\\
2438	nan\\
2439	nan\\
2440	nan\\
2441	nan\\
2442	nan\\
2443	nan\\
2444	nan\\
2445	nan\\
2446	nan\\
2447	nan\\
2448	nan\\
2449	nan\\
2450	nan\\
2451	nan\\
2452	nan\\
2453	nan\\
2454	nan\\
2455	nan\\
2456	nan\\
2457	nan\\
2458	nan\\
2459	nan\\
2460	nan\\
2461	nan\\
2462	nan\\
2463	nan\\
2464	nan\\
2465	nan\\
2466	nan\\
2467	nan\\
2468	nan\\
2469	nan\\
2470	nan\\
2471	nan\\
2472	nan\\
2473	nan\\
2474	nan\\
2475	nan\\
2476	nan\\
2477	nan\\
2478	nan\\
2479	nan\\
2480	nan\\
2481	nan\\
2482	nan\\
2483	nan\\
2484	nan\\
2485	nan\\
2486	nan\\
2487	nan\\
2488	nan\\
2489	nan\\
2490	nan\\
2491	nan\\
2492	nan\\
2493	nan\\
2494	nan\\
2495	nan\\
2496	nan\\
2497	nan\\
2498	nan\\
2499	nan\\
2500	nan\\
2501	nan\\
2502	nan\\
2503	nan\\
2504	nan\\
2505	nan\\
2506	nan\\
2507	nan\\
2508	nan\\
2509	nan\\
2510	nan\\
2511	nan\\
2512	nan\\
2513	nan\\
2514	nan\\
2515	nan\\
2516	nan\\
2517	800.5\\
2518	nan\\
2519	801\\
2520	nan\\
2521	nan\\
2522	nan\\
2523	nan\\
2524	nan\\
2525	nan\\
2526	nan\\
2527	nan\\
2528	nan\\
2529	nan\\
2530	nan\\
2531	nan\\
2532	nan\\
2533	nan\\
2534	nan\\
2535	nan\\
2536	nan\\
2537	nan\\
2538	nan\\
2539	nan\\
2540	nan\\
2541	nan\\
2542	nan\\
2543	nan\\
2544	nan\\
2545	nan\\
2546	nan\\
2547	nan\\
2548	nan\\
2549	nan\\
2550	nan\\
2551	nan\\
2552	nan\\
2553	nan\\
2554	nan\\
2555	nan\\
2556	nan\\
2557	nan\\
2558	nan\\
2559	nan\\
2560	nan\\
2561	nan\\
2562	nan\\
2563	nan\\
2564	nan\\
2565	nan\\
2566	nan\\
2567	nan\\
2568	nan\\
2569	nan\\
2570	nan\\
2571	nan\\
2572	nan\\
2573	nan\\
2574	nan\\
2575	nan\\
2576	nan\\
2577	nan\\
2578	nan\\
2579	nan\\
2580	nan\\
2581	nan\\
2582	nan\\
2583	nan\\
2584	nan\\
2585	nan\\
2586	nan\\
2587	nan\\
2588	nan\\
2589	nan\\
2590	nan\\
2591	nan\\
2592	nan\\
2593	nan\\
2594	nan\\
2595	nan\\
2596	nan\\
2597	nan\\
2598	nan\\
2599	nan\\
2600	nan\\
2601	nan\\
2602	nan\\
2603	nan\\
2604	nan\\
2605	nan\\
2606	nan\\
2607	nan\\
2608	nan\\
2609	nan\\
2610	nan\\
2611	nan\\
2612	nan\\
2613	nan\\
2614	nan\\
2615	nan\\
2616	nan\\
2617	nan\\
2618	nan\\
2619	nan\\
2620	nan\\
2621	nan\\
2622	nan\\
2623	nan\\
2624	nan\\
2625	nan\\
2626	nan\\
2627	nan\\
2628	nan\\
2629	nan\\
2630	nan\\
2631	nan\\
2632	nan\\
2633	nan\\
2634	nan\\
2635	nan\\
2636	nan\\
2637	nan\\
2638	nan\\
2639	nan\\
2640	nan\\
2641	nan\\
2642	nan\\
2643	nan\\
2644	nan\\
2645	nan\\
2646	nan\\
2647	nan\\
2648	nan\\
2649	nan\\
2650	nan\\
2651	nan\\
2652	nan\\
2653	nan\\
2654	nan\\
2655	nan\\
2656	nan\\
2657	nan\\
2658	nan\\
2659	nan\\
2660	nan\\
2661	nan\\
2662	nan\\
2663	nan\\
2664	nan\\
2665	nan\\
2666	nan\\
2667	nan\\
2668	nan\\
2669	nan\\
2670	nan\\
2671	nan\\
2672	nan\\
2673	nan\\
2674	nan\\
2675	nan\\
2676	nan\\
2677	nan\\
2678	nan\\
2679	nan\\
2680	nan\\
2681	nan\\
2682	nan\\
2683	nan\\
2684	nan\\
2685	nan\\
2686	nan\\
2687	nan\\
2688	nan\\
2689	nan\\
2690	nan\\
2691	nan\\
2692	nan\\
2693	nan\\
2694	nan\\
2695	nan\\
2696	nan\\
2697	nan\\
2698	nan\\
2699	nan\\
2700	nan\\
2701	nan\\
2702	nan\\
2703	nan\\
2704	nan\\
2705	nan\\
2706	nan\\
2707	nan\\
2708	nan\\
2709	nan\\
2710	nan\\
2711	nan\\
2712	nan\\
2713	nan\\
2714	nan\\
2715	nan\\
2716	nan\\
2717	nan\\
2718	nan\\
2719	nan\\
2720	nan\\
2721	nan\\
2722	nan\\
2723	nan\\
2724	nan\\
2725	nan\\
2726	nan\\
2727	nan\\
2728	nan\\
2729	nan\\
2730	nan\\
2731	nan\\
2732	nan\\
2733	nan\\
2734	nan\\
2735	nan\\
2736	nan\\
2737	nan\\
2738	nan\\
2739	nan\\
2740	nan\\
2741	nan\\
2742	nan\\
2743	nan\\
2744	nan\\
2745	nan\\
2746	nan\\
2747	nan\\
2748	nan\\
2749	nan\\
2750	nan\\
2751	nan\\
2752	nan\\
2753	nan\\
2754	nan\\
2755	nan\\
2756	nan\\
2757	nan\\
2758	nan\\
2759	nan\\
2760	nan\\
2761	nan\\
2762	nan\\
2763	nan\\
2764	nan\\
2765	nan\\
2766	nan\\
2767	nan\\
2768	nan\\
2769	nan\\
2770	nan\\
2771	nan\\
2772	nan\\
2773	nan\\
2774	nan\\
2775	nan\\
2776	nan\\
2777	nan\\
2778	nan\\
2779	nan\\
2780	nan\\
2781	nan\\
2782	nan\\
2783	nan\\
2784	nan\\
2785	nan\\
2786	nan\\
2787	nan\\
2788	nan\\
2789	nan\\
2790	nan\\
2791	nan\\
2792	nan\\
2793	nan\\
2794	nan\\
2795	nan\\
2796	nan\\
2797	nan\\
2798	nan\\
2799	nan\\
2800	nan\\
2801	nan\\
2802	nan\\
2803	nan\\
2804	nan\\
2805	nan\\
2806	nan\\
2807	nan\\
2808	nan\\
2809	nan\\
2810	nan\\
2811	nan\\
2812	nan\\
2813	nan\\
2814	nan\\
2815	nan\\
2816	nan\\
2817	nan\\
2818	nan\\
2819	nan\\
2820	nan\\
2821	nan\\
2822	nan\\
2823	nan\\
2824	nan\\
2825	nan\\
2826	nan\\
2827	nan\\
2828	nan\\
2829	nan\\
2830	nan\\
2831	nan\\
2832	nan\\
2833	nan\\
2834	nan\\
2835	nan\\
2836	nan\\
2837	nan\\
2838	nan\\
2839	nan\\
2840	nan\\
2841	nan\\
2842	nan\\
2843	nan\\
2844	nan\\
2845	nan\\
2846	nan\\
2847	nan\\
2848	nan\\
2849	nan\\
2850	nan\\
2851	nan\\
2852	nan\\
2853	nan\\
2854	nan\\
2855	nan\\
2856	nan\\
2857	nan\\
2858	nan\\
2859	nan\\
2860	nan\\
2861	nan\\
2862	nan\\
2863	nan\\
2864	nan\\
2865	nan\\
2866	nan\\
2867	nan\\
2868	nan\\
2869	nan\\
2870	nan\\
2871	nan\\
2872	nan\\
2873	nan\\
2874	nan\\
2875	nan\\
2876	nan\\
2877	nan\\
2878	nan\\
2879	nan\\
2880	nan\\
2881	nan\\
2882	nan\\
2883	nan\\
2884	nan\\
2885	nan\\
2886	nan\\
2887	nan\\
2888	nan\\
2889	nan\\
2890	nan\\
2891	nan\\
2892	nan\\
2893	nan\\
2894	nan\\
2895	nan\\
2896	nan\\
2897	nan\\
2898	nan\\
2899	nan\\
2900	nan\\
2901	nan\\
2902	nan\\
2903	nan\\
2904	nan\\
2905	nan\\
2906	nan\\
2907	nan\\
2908	nan\\
2909	nan\\
2910	nan\\
2911	nan\\
2912	nan\\
2913	nan\\
2914	nan\\
2915	nan\\
2916	nan\\
2917	nan\\
2918	nan\\
2919	nan\\
2920	nan\\
2921	nan\\
2922	nan\\
2923	nan\\
2924	nan\\
2925	nan\\
2926	nan\\
2927	801\\
2928	nan\\
2929	800.5\\
2930	nan\\
2931	nan\\
2932	nan\\
2933	nan\\
2934	nan\\
2935	nan\\
2936	nan\\
2937	nan\\
2938	nan\\
2939	nan\\
2940	nan\\
2941	nan\\
2942	nan\\
2943	nan\\
2944	nan\\
2945	nan\\
2946	nan\\
2947	nan\\
2948	nan\\
2949	nan\\
2950	nan\\
2951	nan\\
2952	nan\\
2953	nan\\
2954	nan\\
2955	nan\\
2956	nan\\
2957	nan\\
2958	nan\\
2959	nan\\
2960	nan\\
2961	nan\\
2962	nan\\
2963	nan\\
2964	nan\\
2965	nan\\
2966	nan\\
2967	nan\\
2968	nan\\
2969	nan\\
2970	nan\\
2971	nan\\
2972	nan\\
2973	nan\\
2974	nan\\
2975	nan\\
2976	nan\\
2977	nan\\
2978	nan\\
2979	nan\\
2980	nan\\
2981	nan\\
2982	nan\\
2983	nan\\
2984	nan\\
2985	nan\\
2986	nan\\
2987	nan\\
2988	nan\\
2989	nan\\
2990	nan\\
2991	nan\\
2992	nan\\
2993	nan\\
2994	nan\\
2995	nan\\
2996	nan\\
2997	nan\\
2998	nan\\
2999	nan\\
3000	nan\\
3001	nan\\
3002	nan\\
3003	nan\\
3004	nan\\
3005	nan\\
3006	nan\\
3007	nan\\
3008	nan\\
3009	nan\\
3010	nan\\
3011	nan\\
3012	nan\\
3013	nan\\
3014	nan\\
3015	nan\\
3016	nan\\
3017	nan\\
3018	nan\\
3019	nan\\
3020	nan\\
3021	nan\\
3022	nan\\
3023	nan\\
3024	nan\\
3025	nan\\
3026	nan\\
3027	nan\\
3028	nan\\
3029	nan\\
3030	nan\\
3031	nan\\
3032	nan\\
3033	nan\\
3034	nan\\
3035	nan\\
3036	nan\\
3037	nan\\
3038	nan\\
3039	nan\\
3040	nan\\
3041	nan\\
3042	nan\\
3043	nan\\
3044	nan\\
3045	nan\\
3046	nan\\
3047	nan\\
3048	nan\\
3049	nan\\
3050	nan\\
3051	nan\\
3052	nan\\
3053	419\\
3054	659\\
3055	nan\\
3056	nan\\
3057	nan\\
3058	nan\\
3059	nan\\
3060	nan\\
3061	nan\\
3062	nan\\
3063	nan\\
3064	nan\\
3065	nan\\
3066	nan\\
3067	nan\\
3068	nan\\
3069	nan\\
3070	437\\
3071	nan\\
3072	nan\\
3073	nan\\
3074	nan\\
3075	nan\\
3076	nan\\
3077	nan\\
3078	nan\\
3079	nan\\
3080	nan\\
3081	nan\\
3082	656\\
3083	nan\\
3084	nan\\
3085	nan\\
3086	nan\\
3087	701\\
3088	701\\
3089	701\\
3090	701\\
3091	701\\
3092	nan\\
3093	nan\\
3094	nan\\
3095	nan\\
3096	nan\\
3097	nan\\
3098	nan\\
3099	nan\\
3100	nan\\
3101	nan\\
3102	nan\\
3103	nan\\
3104	nan\\
3105	nan\\
3106	nan\\
3107	nan\\
3108	nan\\
3109	nan\\
3110	nan\\
3111	nan\\
3112	nan\\
3113	nan\\
3114	nan\\
3115	nan\\
3116	nan\\
3117	nan\\
3118	nan\\
3119	nan\\
3120	nan\\
3121	nan\\
3122	797\\
3123	nan\\
3124	nan\\
3125	nan\\
3126	nan\\
3127	nan\\
3128	nan\\
3129	nan\\
3130	nan\\
3131	nan\\
3132	nan\\
3133	nan\\
3134	nan\\
3135	nan\\
3136	nan\\
3137	nan\\
3138	nan\\
3139	nan\\
3140	nan\\
3141	nan\\
3142	nan\\
3143	nan\\
3144	nan\\
3145	nan\\
3146	nan\\
3147	nan\\
3148	nan\\
3149	nan\\
3150	nan\\
3151	nan\\
3152	nan\\
3153	nan\\
3154	nan\\
3155	nan\\
3156	nan\\
3157	nan\\
3158	nan\\
3159	nan\\
3160	nan\\
3161	nan\\
3162	nan\\
3163	nan\\
3164	nan\\
3165	nan\\
3166	nan\\
3167	nan\\
3168	nan\\
3169	nan\\
3170	nan\\
3171	nan\\
3172	nan\\
3173	nan\\
3174	nan\\
3175	nan\\
3176	nan\\
3177	nan\\
3178	nan\\
3179	nan\\
3180	nan\\
3181	nan\\
3182	nan\\
3183	nan\\
3184	nan\\
3185	nan\\
3186	nan\\
3187	nan\\
3188	nan\\
3189	nan\\
3190	nan\\
3191	nan\\
3192	nan\\
3193	nan\\
3194	nan\\
3195	nan\\
3196	nan\\
3197	nan\\
3198	372\\
3199	938.5\\
3200	nan\\
3201	nan\\
3202	nan\\
3203	nan\\
3204	nan\\
3205	nan\\
3206	nan\\
3207	nan\\
3208	nan\\
3209	nan\\
3210	nan\\
3211	nan\\
3212	nan\\
3213	nan\\
3214	nan\\
3215	nan\\
3216	nan\\
3217	nan\\
3218	nan\\
3219	nan\\
3220	nan\\
3221	nan\\
3222	nan\\
3223	nan\\
3224	nan\\
3225	nan\\
3226	nan\\
3227	nan\\
3228	nan\\
3229	nan\\
3230	nan\\
3231	nan\\
3232	nan\\
3233	nan\\
3234	nan\\
3235	nan\\
3236	nan\\
3237	nan\\
3238	nan\\
3239	nan\\
3240	nan\\
3241	nan\\
3242	nan\\
3243	nan\\
3244	nan\\
3245	nan\\
3246	nan\\
3247	nan\\
3248	nan\\
3249	nan\\
3250	nan\\
3251	nan\\
3252	nan\\
3253	nan\\
3254	nan\\
3255	nan\\
3256	nan\\
3257	nan\\
3258	nan\\
3259	nan\\
3260	nan\\
3261	nan\\
3262	nan\\
3263	nan\\
3264	nan\\
3265	nan\\
3266	nan\\
3267	nan\\
3268	nan\\
3269	nan\\
3270	nan\\
3271	nan\\
3272	nan\\
3273	nan\\
3274	nan\\
3275	nan\\
3276	nan\\
3277	nan\\
3278	nan\\
3279	nan\\
3280	nan\\
3281	nan\\
3282	nan\\
3283	nan\\
3284	nan\\
3285	nan\\
3286	nan\\
3287	nan\\
3288	nan\\
3289	nan\\
3290	nan\\
3291	nan\\
3292	nan\\
3293	nan\\
3294	nan\\
3295	nan\\
3296	nan\\
3297	nan\\
3298	nan\\
3299	nan\\
3300	nan\\
3301	nan\\
3302	nan\\
3303	nan\\
3304	nan\\
3305	nan\\
3306	nan\\
3307	nan\\
3308	nan\\
3309	nan\\
3310	nan\\
3311	nan\\
3312	nan\\
3313	nan\\
3314	nan\\
3315	nan\\
3316	nan\\
3317	nan\\
3318	nan\\
3319	nan\\
3320	nan\\
3321	nan\\
3322	nan\\
3323	nan\\
3324	nan\\
3325	nan\\
3326	nan\\
3327	nan\\
3328	nan\\
3329	nan\\
3330	nan\\
3331	nan\\
3332	nan\\
3333	nan\\
3334	nan\\
3335	666\\
3336	nan\\
3337	nan\\
3338	nan\\
3339	nan\\
3340	nan\\
3341	nan\\
3342	nan\\
3343	nan\\
3344	nan\\
3345	nan\\
3346	nan\\
3347	nan\\
3348	nan\\
3349	nan\\
3350	nan\\
3351	nan\\
3352	nan\\
3353	nan\\
3354	nan\\
3355	nan\\
3356	nan\\
3357	nan\\
3358	nan\\
3359	nan\\
3360	nan\\
3361	nan\\
3362	nan\\
3363	nan\\
3364	nan\\
3365	nan\\
3366	nan\\
3367	nan\\
3368	nan\\
3369	nan\\
3370	nan\\
3371	nan\\
3372	nan\\
3373	nan\\
3374	nan\\
3375	nan\\
3376	nan\\
3377	nan\\
3378	nan\\
3379	nan\\
3380	nan\\
3381	nan\\
3382	nan\\
3383	nan\\
3384	nan\\
3385	nan\\
3386	nan\\
3387	nan\\
3388	nan\\
3389	nan\\
3390	nan\\
3391	nan\\
3392	nan\\
3393	nan\\
3394	nan\\
3395	nan\\
3396	nan\\
3397	nan\\
3398	nan\\
3399	nan\\
3400	nan\\
3401	nan\\
3402	nan\\
3403	nan\\
3404	nan\\
3405	nan\\
3406	nan\\
3407	nan\\
3408	nan\\
3409	nan\\
3410	nan\\
3411	nan\\
3412	nan\\
3413	nan\\
3414	nan\\
3415	nan\\
3416	nan\\
3417	nan\\
3418	nan\\
3419	nan\\
3420	nan\\
3421	nan\\
3422	nan\\
3423	nan\\
3424	nan\\
3425	nan\\
3426	nan\\
3427	nan\\
3428	nan\\
3429	nan\\
3430	nan\\
3431	800\\
3432	nan\\
3433	nan\\
3434	nan\\
3435	nan\\
3436	nan\\
3437	nan\\
3438	nan\\
3439	nan\\
3440	nan\\
3441	nan\\
3442	nan\\
3443	805.5\\
3444	nan\\
3445	803.5\\
3446	nan\\
3447	nan\\
3448	nan\\
3449	nan\\
3450	nan\\
3451	nan\\
3452	nan\\
3453	nan\\
3454	nan\\
3455	nan\\
3456	nan\\
3457	nan\\
3458	nan\\
3459	nan\\
3460	nan\\
3461	nan\\
3462	nan\\
3463	nan\\
3464	nan\\
3465	nan\\
3466	nan\\
};
\addplot [color=green,line width=0.2pt,mark size=1.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
60	nan\\
61	nan\\
62	nan\\
63	nan\\
64	nan\\
65	nan\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	nan\\
82	nan\\
83	nan\\
84	nan\\
85	nan\\
86	nan\\
87	nan\\
88	nan\\
89	nan\\
90	nan\\
91	nan\\
92	nan\\
93	nan\\
94	nan\\
95	nan\\
96	nan\\
97	nan\\
98	nan\\
99	nan\\
100	nan\\
101	nan\\
102	nan\\
103	nan\\
104	nan\\
105	nan\\
106	nan\\
107	nan\\
108	nan\\
109	nan\\
110	nan\\
111	nan\\
112	nan\\
113	nan\\
114	nan\\
115	nan\\
116	nan\\
117	nan\\
118	nan\\
119	nan\\
120	nan\\
121	nan\\
122	nan\\
123	nan\\
124	nan\\
125	nan\\
126	nan\\
127	nan\\
128	nan\\
129	nan\\
130	nan\\
131	nan\\
132	nan\\
133	nan\\
134	nan\\
135	nan\\
136	nan\\
137	nan\\
138	nan\\
139	nan\\
140	nan\\
141	nan\\
142	nan\\
143	nan\\
144	nan\\
145	nan\\
146	nan\\
147	nan\\
148	nan\\
149	nan\\
150	nan\\
151	nan\\
152	nan\\
153	nan\\
154	nan\\
155	nan\\
156	nan\\
157	nan\\
158	nan\\
159	nan\\
160	nan\\
161	nan\\
162	nan\\
163	nan\\
164	nan\\
165	nan\\
166	nan\\
167	nan\\
168	nan\\
169	nan\\
170	nan\\
171	nan\\
172	nan\\
173	nan\\
174	nan\\
175	nan\\
176	nan\\
177	nan\\
178	nan\\
179	nan\\
180	nan\\
181	nan\\
182	nan\\
183	nan\\
184	nan\\
185	nan\\
186	nan\\
187	nan\\
188	nan\\
189	nan\\
190	nan\\
191	nan\\
192	nan\\
193	nan\\
194	nan\\
195	nan\\
196	nan\\
197	nan\\
198	nan\\
199	nan\\
200	nan\\
201	nan\\
202	nan\\
203	nan\\
204	nan\\
205	nan\\
206	nan\\
207	nan\\
208	nan\\
209	nan\\
210	nan\\
211	nan\\
212	nan\\
213	nan\\
214	nan\\
215	nan\\
216	nan\\
217	nan\\
218	nan\\
219	nan\\
220	nan\\
221	nan\\
222	nan\\
223	nan\\
224	nan\\
225	nan\\
226	nan\\
227	nan\\
228	nan\\
229	nan\\
230	nan\\
231	nan\\
232	nan\\
233	nan\\
234	nan\\
235	nan\\
236	nan\\
237	nan\\
238	nan\\
239	nan\\
240	nan\\
241	nan\\
242	nan\\
243	nan\\
244	nan\\
245	nan\\
246	nan\\
247	nan\\
248	nan\\
249	nan\\
250	nan\\
251	nan\\
252	nan\\
253	nan\\
254	nan\\
255	nan\\
256	nan\\
257	nan\\
258	nan\\
259	nan\\
260	nan\\
261	nan\\
262	nan\\
263	nan\\
264	nan\\
265	nan\\
266	nan\\
267	nan\\
268	nan\\
269	nan\\
270	nan\\
271	nan\\
272	nan\\
273	nan\\
274	nan\\
275	nan\\
276	nan\\
277	nan\\
278	nan\\
279	nan\\
280	nan\\
281	nan\\
282	nan\\
283	nan\\
284	nan\\
285	nan\\
286	nan\\
287	nan\\
288	nan\\
289	nan\\
290	nan\\
291	nan\\
292	nan\\
293	nan\\
294	nan\\
295	nan\\
296	nan\\
297	nan\\
298	nan\\
299	nan\\
300	nan\\
301	nan\\
302	nan\\
303	nan\\
304	nan\\
305	nan\\
306	nan\\
307	nan\\
308	nan\\
309	nan\\
310	nan\\
311	nan\\
312	nan\\
313	nan\\
314	nan\\
315	nan\\
316	nan\\
317	nan\\
318	nan\\
319	nan\\
320	nan\\
321	nan\\
322	nan\\
323	nan\\
324	nan\\
325	nan\\
326	nan\\
327	nan\\
328	nan\\
329	nan\\
330	nan\\
331	nan\\
332	nan\\
333	nan\\
334	nan\\
335	nan\\
336	nan\\
337	nan\\
338	nan\\
339	nan\\
340	nan\\
341	nan\\
342	nan\\
343	nan\\
344	nan\\
345	nan\\
346	nan\\
347	nan\\
348	nan\\
349	nan\\
350	nan\\
351	nan\\
352	nan\\
353	nan\\
354	nan\\
355	nan\\
356	nan\\
357	nan\\
358	nan\\
359	nan\\
360	nan\\
361	nan\\
362	nan\\
363	nan\\
364	nan\\
365	nan\\
366	nan\\
367	nan\\
368	nan\\
369	nan\\
370	nan\\
371	nan\\
372	nan\\
373	nan\\
374	nan\\
375	nan\\
376	nan\\
377	nan\\
378	nan\\
379	nan\\
380	nan\\
381	nan\\
382	nan\\
383	nan\\
384	nan\\
385	nan\\
386	nan\\
387	nan\\
388	nan\\
389	nan\\
390	nan\\
391	nan\\
392	nan\\
393	nan\\
394	nan\\
395	nan\\
396	nan\\
397	nan\\
398	nan\\
399	nan\\
400	nan\\
401	nan\\
402	nan\\
403	nan\\
404	nan\\
405	nan\\
406	nan\\
407	nan\\
408	nan\\
409	nan\\
410	nan\\
411	nan\\
412	nan\\
413	nan\\
414	nan\\
415	nan\\
416	nan\\
417	nan\\
418	nan\\
419	nan\\
420	nan\\
421	nan\\
422	nan\\
423	nan\\
424	nan\\
425	nan\\
426	nan\\
427	nan\\
428	nan\\
429	nan\\
430	nan\\
431	nan\\
432	nan\\
433	nan\\
434	nan\\
435	nan\\
436	nan\\
437	nan\\
438	nan\\
439	nan\\
440	nan\\
441	nan\\
442	nan\\
443	nan\\
444	nan\\
445	nan\\
446	nan\\
447	nan\\
448	nan\\
449	nan\\
450	nan\\
451	nan\\
452	nan\\
453	nan\\
454	nan\\
455	nan\\
456	nan\\
457	nan\\
458	nan\\
459	nan\\
460	nan\\
461	nan\\
462	nan\\
463	nan\\
464	nan\\
465	nan\\
466	nan\\
467	nan\\
468	nan\\
469	nan\\
470	nan\\
471	nan\\
472	nan\\
473	nan\\
474	nan\\
475	nan\\
476	nan\\
477	nan\\
478	nan\\
479	nan\\
480	nan\\
481	nan\\
482	nan\\
483	nan\\
484	nan\\
485	nan\\
486	nan\\
487	nan\\
488	nan\\
489	nan\\
490	nan\\
491	nan\\
492	nan\\
493	nan\\
494	nan\\
495	nan\\
496	nan\\
497	nan\\
498	nan\\
499	nan\\
500	nan\\
501	nan\\
502	nan\\
503	nan\\
504	nan\\
505	nan\\
506	nan\\
507	nan\\
508	nan\\
509	nan\\
510	nan\\
511	nan\\
512	nan\\
513	nan\\
514	nan\\
515	nan\\
516	nan\\
517	nan\\
518	nan\\
519	nan\\
520	nan\\
521	nan\\
522	nan\\
523	nan\\
524	nan\\
525	nan\\
526	nan\\
527	nan\\
528	nan\\
529	nan\\
530	nan\\
531	nan\\
532	nan\\
533	nan\\
534	nan\\
535	nan\\
536	nan\\
537	nan\\
538	nan\\
539	nan\\
540	nan\\
541	nan\\
542	nan\\
543	nan\\
544	nan\\
545	nan\\
546	nan\\
547	nan\\
548	nan\\
549	nan\\
550	nan\\
551	nan\\
552	nan\\
553	nan\\
554	nan\\
555	nan\\
556	nan\\
557	nan\\
558	nan\\
559	nan\\
560	nan\\
561	nan\\
562	nan\\
563	nan\\
564	nan\\
565	nan\\
566	nan\\
567	nan\\
568	nan\\
569	nan\\
570	nan\\
571	nan\\
572	nan\\
573	nan\\
574	nan\\
575	nan\\
576	nan\\
577	nan\\
578	nan\\
579	nan\\
580	nan\\
581	nan\\
582	nan\\
583	nan\\
584	nan\\
585	nan\\
586	nan\\
587	nan\\
588	nan\\
589	nan\\
590	nan\\
591	nan\\
592	nan\\
593	nan\\
594	nan\\
595	nan\\
596	nan\\
597	nan\\
598	nan\\
599	nan\\
600	nan\\
601	nan\\
602	nan\\
603	nan\\
604	nan\\
605	nan\\
606	nan\\
607	nan\\
608	nan\\
609	nan\\
610	nan\\
611	nan\\
612	nan\\
613	nan\\
614	nan\\
615	nan\\
616	nan\\
617	nan\\
618	nan\\
619	nan\\
620	nan\\
621	nan\\
622	nan\\
623	nan\\
624	nan\\
625	nan\\
626	nan\\
627	nan\\
628	nan\\
629	nan\\
630	nan\\
631	nan\\
632	nan\\
633	nan\\
634	nan\\
635	nan\\
636	nan\\
637	nan\\
638	nan\\
639	nan\\
640	nan\\
641	nan\\
642	nan\\
643	nan\\
644	nan\\
645	nan\\
646	nan\\
647	nan\\
648	nan\\
649	nan\\
650	nan\\
651	nan\\
652	nan\\
653	nan\\
654	nan\\
655	nan\\
656	nan\\
657	nan\\
658	nan\\
659	nan\\
660	nan\\
661	nan\\
662	nan\\
663	nan\\
664	nan\\
665	nan\\
666	nan\\
667	nan\\
668	nan\\
669	nan\\
670	nan\\
671	nan\\
672	nan\\
673	nan\\
674	nan\\
675	nan\\
676	nan\\
677	nan\\
678	nan\\
679	nan\\
680	nan\\
681	nan\\
682	nan\\
683	nan\\
684	nan\\
685	nan\\
686	nan\\
687	nan\\
688	nan\\
689	nan\\
690	nan\\
691	nan\\
692	nan\\
693	nan\\
694	nan\\
695	nan\\
696	nan\\
697	nan\\
698	nan\\
699	nan\\
700	nan\\
701	nan\\
702	nan\\
703	nan\\
704	nan\\
705	nan\\
706	nan\\
707	nan\\
708	nan\\
709	nan\\
710	nan\\
711	nan\\
712	nan\\
713	nan\\
714	nan\\
715	nan\\
716	nan\\
717	nan\\
718	nan\\
719	nan\\
720	nan\\
721	nan\\
722	nan\\
723	nan\\
724	nan\\
725	nan\\
726	nan\\
727	nan\\
728	nan\\
729	nan\\
730	nan\\
731	nan\\
732	nan\\
733	nan\\
734	nan\\
735	nan\\
736	nan\\
737	nan\\
738	nan\\
739	nan\\
740	nan\\
741	nan\\
742	nan\\
743	nan\\
744	nan\\
745	nan\\
746	nan\\
747	nan\\
748	nan\\
749	nan\\
750	nan\\
751	nan\\
752	nan\\
753	nan\\
754	nan\\
755	nan\\
756	nan\\
757	nan\\
758	nan\\
759	nan\\
760	nan\\
761	nan\\
762	nan\\
763	nan\\
764	nan\\
765	nan\\
766	nan\\
767	nan\\
768	nan\\
769	nan\\
770	nan\\
771	nan\\
772	nan\\
773	nan\\
774	nan\\
775	nan\\
776	nan\\
777	nan\\
778	nan\\
779	nan\\
780	nan\\
781	nan\\
782	nan\\
783	nan\\
784	nan\\
785	nan\\
786	nan\\
787	nan\\
788	nan\\
789	nan\\
790	nan\\
791	nan\\
792	nan\\
793	nan\\
794	nan\\
795	nan\\
796	nan\\
797	nan\\
798	nan\\
799	nan\\
800	nan\\
801	nan\\
802	nan\\
803	nan\\
804	nan\\
805	nan\\
806	nan\\
807	nan\\
808	nan\\
809	nan\\
810	nan\\
811	nan\\
812	nan\\
813	nan\\
814	nan\\
815	nan\\
816	nan\\
817	nan\\
818	nan\\
819	nan\\
820	nan\\
821	nan\\
822	nan\\
823	nan\\
824	nan\\
825	nan\\
826	nan\\
827	nan\\
828	nan\\
829	nan\\
830	nan\\
831	nan\\
832	nan\\
833	nan\\
834	nan\\
835	nan\\
836	nan\\
837	nan\\
838	nan\\
839	nan\\
840	nan\\
841	nan\\
842	nan\\
843	nan\\
844	nan\\
845	nan\\
846	nan\\
847	nan\\
848	nan\\
849	nan\\
850	nan\\
851	nan\\
852	nan\\
853	nan\\
854	nan\\
855	nan\\
856	nan\\
857	nan\\
858	nan\\
859	nan\\
860	nan\\
861	nan\\
862	nan\\
863	nan\\
864	nan\\
865	nan\\
866	nan\\
867	nan\\
868	nan\\
869	nan\\
870	nan\\
871	nan\\
872	nan\\
873	nan\\
874	nan\\
875	nan\\
876	nan\\
877	nan\\
878	nan\\
879	nan\\
880	nan\\
881	nan\\
882	nan\\
883	nan\\
884	nan\\
885	nan\\
886	nan\\
887	nan\\
888	nan\\
889	nan\\
890	nan\\
891	nan\\
892	nan\\
893	nan\\
894	nan\\
895	nan\\
896	nan\\
897	nan\\
898	nan\\
899	nan\\
900	nan\\
901	nan\\
902	nan\\
903	nan\\
904	nan\\
905	nan\\
906	nan\\
907	nan\\
908	nan\\
909	nan\\
910	nan\\
911	nan\\
912	nan\\
913	nan\\
914	nan\\
915	nan\\
916	nan\\
917	nan\\
918	nan\\
919	nan\\
920	nan\\
921	nan\\
922	nan\\
923	nan\\
924	nan\\
925	nan\\
926	nan\\
927	nan\\
928	nan\\
929	697\\
930	690\\
931	755\\
932	755\\
933	nan\\
934	nan\\
935	nan\\
936	nan\\
937	nan\\
938	nan\\
939	nan\\
940	nan\\
941	nan\\
942	nan\\
943	nan\\
944	nan\\
945	nan\\
946	778.5\\
947	686\\
948	nan\\
949	nan\\
950	nan\\
951	nan\\
952	723\\
953	nan\\
954	nan\\
955	nan\\
956	nan\\
957	nan\\
958	nan\\
959	751.5\\
960	nan\\
961	nan\\
962	nan\\
963	nan\\
964	nan\\
965	736.5\\
966	930\\
967	683\\
968	nan\\
969	nan\\
970	749.5\\
971	nan\\
972	nan\\
973	nan\\
974	nan\\
975	nan\\
976	nan\\
977	nan\\
978	nan\\
979	nan\\
980	nan\\
981	nan\\
982	nan\\
983	nan\\
984	nan\\
985	nan\\
986	681\\
987	681\\
988	681\\
989	749\\
990	nan\\
991	nan\\
992	nan\\
993	nan\\
994	nan\\
995	nan\\
996	nan\\
997	nan\\
998	749\\
999	nan\\
1000	nan\\
1001	nan\\
1002	nan\\
1003	nan\\
1004	nan\\
1005	nan\\
1006	748.5\\
1007	749\\
1008	nan\\
1009	nan\\
1010	nan\\
1011	nan\\
1012	nan\\
1013	nan\\
1014	nan\\
1015	nan\\
1016	nan\\
1017	nan\\
1018	nan\\
1019	nan\\
1020	nan\\
1021	nan\\
1022	nan\\
1023	nan\\
1024	nan\\
1025	nan\\
1026	746.5\\
1027	746\\
1028	924\\
1029	924\\
1030	nan\\
1031	nan\\
1032	nan\\
1033	nan\\
1034	nan\\
1035	nan\\
1036	nan\\
1037	nan\\
1038	nan\\
1039	nan\\
1040	nan\\
1041	nan\\
1042	nan\\
1043	nan\\
1044	nan\\
1045	nan\\
1046	925\\
1047	925\\
1048	nan\\
1049	671\\
1050	742\\
1051	nan\\
1052	nan\\
1053	nan\\
1054	nan\\
1055	nan\\
1056	nan\\
1057	nan\\
1058	nan\\
1059	nan\\
1060	nan\\
1061	nan\\
1062	nan\\
1063	nan\\
1064	nan\\
1065	nan\\
1066	669\\
1067	740\\
1068	740.5\\
1069	1142.5\\
1070	1143\\
1071	668\\
1072	1143\\
1073	nan\\
1074	nan\\
1075	842\\
1076	nan\\
1077	nan\\
1078	nan\\
1079	nan\\
1080	nan\\
1081	nan\\
1082	nan\\
1083	nan\\
1084	nan\\
1085	nan\\
1086	667\\
1087	740\\
1088	667\\
1089	1144\\
1090	667\\
1091	nan\\
1092	nan\\
1093	nan\\
1094	nan\\
1095	nan\\
1096	nan\\
1097	nan\\
1098	nan\\
1099	nan\\
1100	nan\\
1101	nan\\
1102	nan\\
1103	nan\\
1104	nan\\
1105	1148\\
1106	664\\
1107	737\\
1108	663\\
1109	928\\
1110	519\\
1111	1148\\
1112	1148.5\\
1113	nan\\
1114	nan\\
1115	nan\\
1116	nan\\
1117	nan\\
1118	662\\
1119	515.5\\
1120	nan\\
1121	nan\\
1122	nan\\
1123	nan\\
1124	nan\\
1125	735\\
1126	512\\
1127	nan\\
1128	660\\
1129	nan\\
1130	nan\\
1131	1150\\
1132	734.5\\
1133	1150\\
1134	nan\\
1135	nan\\
1136	nan\\
1137	nan\\
1138	nan\\
1139	nan\\
1140	nan\\
1141	nan\\
1142	nan\\
1143	nan\\
1144	nan\\
1145	658\\
1146	658\\
1147	657\\
1148	423\\
1149	733\\
1150	nan\\
1151	658\\
1152	nan\\
1153	nan\\
1154	nan\\
1155	734\\
1156	nan\\
1157	nan\\
1158	nan\\
1159	nan\\
1160	655\\
1161	nan\\
1162	nan\\
1163	nan\\
1164	731.5\\
1165	509\\
1166	508\\
1167	731.5\\
1168	730\\
1169	654\\
1170	654\\
1171	731\\
1172	nan\\
1173	nan\\
1174	730\\
1175	653\\
1176	653\\
1177	nan\\
1178	653\\
1179	nan\\
1180	730\\
1181	731\\
1182	652.5\\
1183	652\\
1184	505\\
1185	652\\
1186	652\\
1187	1147.5\\
1188	729\\
1189	nan\\
1190	730\\
1191	728.5\\
1192	729\\
1193	728\\
1194	nan\\
1195	nan\\
1196	730\\
1197	nan\\
1198	729\\
1199	nan\\
1200	730\\
1201	651\\
1202	730\\
1203	731\\
1204	730\\
1205	651\\
1206	730\\
1207	504\\
1208	731\\
1209	731\\
1210	731.5\\
1211	732\\
1212	nan\\
1213	416\\
1214	733.5\\
1215	652.5\\
1216	nan\\
1217	734\\
1218	nan\\
1219	735\\
1220	nan\\
1221	nan\\
1222	nan\\
1223	655\\
1224	nan\\
1225	421.5\\
1226	nan\\
1227	656\\
1228	656\\
1229	741\\
1230	657\\
1231	742\\
1232	742\\
1233	nan\\
1234	743.5\\
1235	nan\\
1236	745\\
1237	nan\\
1238	nan\\
1239	nan\\
1240	nan\\
1241	nan\\
1242	746\\
1243	nan\\
1244	748\\
1245	748\\
1246	662\\
1247	749\\
1248	750\\
1249	1136\\
1250	750\\
1251	433\\
1252	664\\
1253	664\\
1254	664\\
1255	1034\\
1256	nan\\
1257	755\\
1258	nan\\
1259	nan\\
1260	nan\\
1261	nan\\
1262	nan\\
1263	nan\\
1264	550\\
1265	668\\
1266	nan\\
1267	760\\
1268	760\\
1269	669\\
1270	553.5\\
1271	nan\\
1272	nan\\
1273	762\\
1274	762\\
1275	670\\
1276	763\\
1277	763\\
1278	764\\
1279	763\\
1280	764\\
1281	nan\\
1282	673\\
1283	nan\\
1284	766\\
1285	672\\
1286	767\\
1287	768\\
1288	767.5\\
1289	768\\
1290	767.5\\
1291	768\\
1292	768\\
1293	768\\
1294	nan\\
1295	nan\\
1296	nan\\
1297	nan\\
1298	nan\\
1299	nan\\
1300	769.5\\
1301	nan\\
1302	nan\\
1303	672\\
1304	671.5\\
1305	766\\
1306	765\\
1307	765\\
1308	765\\
1309	763.5\\
1310	nan\\
1311	669\\
1312	668\\
1313	760\\
1314	nan\\
1315	758\\
1316	757\\
1317	nan\\
1318	756\\
1319	754\\
1320	nan\\
1321	664.5\\
1322	752\\
1323	750\\
1324	622\\
1325	657\\
1326	656\\
1327	746\\
1328	655\\
1329	654\\
1330	743\\
1331	742\\
1332	740.5\\
1333	739.5\\
1334	738\\
1335	737\\
1336	736\\
1337	736\\
1338	646\\
1339	646\\
1340	731\\
1341	643\\
1342	729\\
1343	727\\
1344	726\\
1345	725\\
1346	637.5\\
1347	637\\
1348	nan\\
1349	719.5\\
1350	634\\
1351	nan\\
1352	716\\
1353	714\\
1354	713\\
1355	711\\
1356	710.5\\
1357	708\\
1358	625\\
1359	nan\\
1360	704\\
1361	622\\
1362	701\\
1363	619\\
1364	376.5\\
1365	377\\
1366	298\\
1367	376\\
1368	613\\
1369	512.5\\
1370	378\\
1371	686\\
1372	nan\\
1373	nan\\
1374	681\\
1375	nan\\
1376	nan\\
1377	nan\\
1378	nan\\
1379	nan\\
1380	nan\\
1381	nan\\
1382	nan\\
1383	593\\
1384	663\\
1385	383\\
1386	383\\
1387	383.5\\
1388	588\\
1389	656\\
1390	653\\
1391	386\\
1392	650\\
1393	648\\
1394	647\\
1395	nan\\
1396	643.5\\
1397	576\\
1398	575\\
1399	637\\
1400	635\\
1401	571\\
1402	632\\
1403	391\\
1404	391\\
1405	392\\
1406	564\\
1407	623\\
1408	562\\
1409	562\\
1410	617\\
1411	558\\
1412	395\\
1413	557\\
1414	396\\
1415	553\\
1416	397\\
1417	397\\
1418	398\\
1419	399\\
1420	400\\
1421	400\\
1422	400.5\\
1423	401\\
1424	401\\
1425	402\\
1426	539.5\\
1427	404\\
1428	404\\
1429	nan\\
1430	358\\
1431	405\\
1432	406\\
1433	361\\
1434	406\\
1435	407\\
1436	407\\
1437	408\\
1438	408\\
1439	409\\
1440	410\\
1441	410\\
1442	411\\
1443	369\\
1444	411\\
1445	412\\
1446	413\\
1447	413\\
1448	414\\
1449	414\\
1450	414\\
1451	415\\
1452	415\\
1453	415\\
1454	416\\
1455	379\\
1456	417\\
1457	416.5\\
1458	416.5\\
1459	417\\
1460	554\\
1461	518\\
1462	419\\
1463	419\\
1464	419\\
1465	420\\
1466	385\\
1467	420\\
1468	420\\
1469	421\\
1470	420\\
1471	421\\
1472	422\\
1473	422\\
1474	422\\
1475	422.5\\
1476	422\\
1477	422\\
1478	423\\
1479	423\\
1480	424\\
1481	424\\
1482	424\\
1483	424\\
1484	424\\
1485	425\\
1486	425\\
1487	425\\
1488	394\\
1489	426\\
1490	394\\
1491	394\\
1492	427\\
1493	425.5\\
1494	425\\
1495	426\\
1496	427\\
1497	427\\
1498	427\\
1499	427.5\\
1500	427\\
1501	428\\
1502	428\\
1503	428\\
1504	428\\
1505	429\\
1506	429\\
1507	429\\
1508	429\\
1509	429\\
1510	397\\
1511	430\\
1512	429\\
1513	430\\
1514	430\\
1515	430\\
1516	430\\
1517	430\\
1518	430.5\\
1519	431\\
1520	430\\
1521	431\\
1522	526.5\\
1523	431\\
1524	432\\
1525	432\\
1526	397\\
1527	432\\
1528	432\\
1529	432\\
1530	432\\
1531	432\\
1532	432\\
1533	432\\
1534	537\\
1535	576\\
1536	539\\
1537	432\\
1538	432\\
1539	431\\
1540	nan\\
1541	431.5\\
1542	430.5\\
1543	431\\
1544	nan\\
1545	nan\\
1546	nan\\
1547	430\\
1548	nan\\
1549	nan\\
1550	557.5\\
1551	nan\\
1552	nan\\
1553	427\\
1554	611.5\\
1555	427.5\\
1556	nan\\
1557	nan\\
1558	nan\\
1559	nan\\
1560	626\\
1561	737\\
1562	577\\
1563	578\\
1564	635\\
1565	nan\\
1566	419\\
1567	nan\\
1568	645\\
1569	648\\
1570	358.5\\
1571	653\\
1572	594\\
1573	657\\
1574	598\\
1575	nan\\
1576	665\\
1577	603\\
1578	671\\
1579	nan\\
1580	nan\\
1581	679\\
1582	410.5\\
1583	410\\
1584	686\\
1585	nan\\
1586	619\\
1587	622\\
1588	696\\
1589	625\\
1590	700\\
1591	nan\\
1592	629\\
1593	nan\\
1594	nan\\
1595	634\\
1596	636\\
1597	638\\
1598	719\\
1599	nan\\
1600	nan\\
1601	725\\
1602	645\\
1603	729\\
1604	731\\
1605	733\\
1606	651\\
1607	652\\
1608	653\\
1609	740\\
1610	743\\
1611	nan\\
1612	659\\
1613	748\\
1614	748\\
1615	nan\\
1616	nan\\
1617	755\\
1618	nan\\
1619	668\\
1620	670\\
1621	nan\\
1622	nan\\
1623	674\\
1624	767\\
1625	770\\
1626	678\\
1627	773\\
1628	776\\
1629	nan\\
1630	nan\\
1631	782.5\\
1632	686.5\\
1633	nan\\
1634	787\\
1635	691\\
1636	nan\\
1637	694\\
1638	794\\
1639	nan\\
1640	nan\\
1641	800\\
1642	700\\
1643	703\\
1644	806\\
1645	nan\\
1646	707\\
1647	812\\
1648	nan\\
1649	710\\
1650	nan\\
1651	819\\
1652	512\\
1653	716\\
1654	nan\\
1655	827\\
1656	720\\
1657	830\\
1658	832\\
1659	723\\
1660	834\\
1661	837\\
1662	728\\
1663	nan\\
1664	nan\\
1665	nan\\
1666	nan\\
1667	1216.5\\
1668	nan\\
1669	736\\
1670	nan\\
1671	nan\\
1672	620\\
1673	854\\
1674	740\\
1675	857\\
1676	742\\
1677	nan\\
1678	744\\
1679	nan\\
1680	745.5\\
1681	nan\\
1682	nan\\
1683	749\\
1684	868.5\\
1685	751\\
1686	nan\\
1687	nan\\
1688	nan\\
1689	754.5\\
1690	nan\\
1691	nan\\
1692	nan\\
1693	nan\\
1694	nan\\
1695	nan\\
1696	nan\\
1697	nan\\
1698	nan\\
1699	nan\\
1700	nan\\
1701	766\\
1702	766\\
1703	893\\
1704	894\\
1705	nan\\
1706	895\\
1707	771\\
1708	nan\\
1709	nan\\
1710	nan\\
1711	nan\\
1712	774\\
1713	902\\
1714	988\\
1715	nan\\
1716	1203\\
1717	nan\\
1718	889\\
1719	890\\
1720	nan\\
1721	1203\\
1722	781\\
1723	782\\
1724	782\\
1725	1205\\
1726	1206\\
1727	992\\
1728	nan\\
1729	nan\\
1730	nan\\
1731	993\\
1732	786\\
1733	nan\\
1734	nan\\
1735	nan\\
1736	787\\
1737	nan\\
1738	788.5\\
1739	788.5\\
1740	nan\\
1741	570\\
1742	901.5\\
1743	925\\
1744	nan\\
1745	926\\
1746	nan\\
1747	1000.5\\
1748	1001\\
1749	929\\
1750	792\\
1751	nan\\
1752	791\\
1753	nan\\
1754	nan\\
1755	791\\
1756	nan\\
1757	nan\\
1758	nan\\
1759	791\\
1760	1244\\
1761	nan\\
1762	nan\\
1763	nan\\
1764	nan\\
1765	nan\\
1766	nan\\
1767	1012.5\\
1768	nan\\
1769	791\\
1770	934\\
1771	nan\\
1772	nan\\
1773	nan\\
1774	nan\\
1775	nan\\
1776	1003\\
1777	nan\\
1778	nan\\
1779	935\\
1780	679\\
1781	792\\
1782	854\\
1783	nan\\
1784	1115\\
1785	nan\\
1786	793\\
1787	938\\
1788	1122\\
1789	nan\\
1790	1125\\
1791	nan\\
1792	nan\\
1793	nan\\
1794	1024.5\\
1795	nan\\
1796	nan\\
1797	nan\\
1798	1139\\
1799	nan\\
1800	nan\\
1801	nan\\
1802	nan\\
1803	nan\\
1804	nan\\
1805	nan\\
1806	nan\\
1807	nan\\
1808	nan\\
1809	785\\
1810	929\\
1811	nan\\
1812	926.5\\
1813	nan\\
1814	nan\\
1815	nan\\
1816	922.5\\
1817	nan\\
1818	nan\\
1819	765\\
1820	909\\
1821	770\\
1822	761\\
1823	902\\
1824	nan\\
1825	nan\\
1826	895.5\\
1827	nan\\
1828	nan\\
1829	nan\\
1830	883.5\\
1831	788.5\\
1832	nan\\
1833	nan\\
1834	nan\\
1835	nan\\
1836	nan\\
1837	859.5\\
1838	nan\\
1839	719\\
1840	716\\
1841	712.5\\
1842	711\\
1843	1222.5\\
1844	nan\\
1845	694\\
1846	nan\\
1847	nan\\
1848	818\\
1849	677\\
1850	676\\
1851	nan\\
1852	nan\\
1853	nan\\
1854	nan\\
1855	nan\\
1856	785.5\\
1857	nan\\
1858	nan\\
1859	643\\
1860	nan\\
1861	nan\\
1862	759\\
1863	nan\\
1864	nan\\
1865	748\\
1866	nan\\
1867	nan\\
1868	737\\
1869	nan\\
1870	nan\\
1871	724\\
1872	601\\
1873	nan\\
1874	nan\\
1875	nan\\
1876	704\\
1877	nan\\
1878	583\\
1879	nan\\
1880	689\\
1881	nan\\
1882	350\\
1883	568\\
1884	565\\
1885	562\\
1886	nan\\
1887	557\\
1888	553\\
1889	nan\\
1890	352.5\\
1891	nan\\
1892	nan\\
1893	nan\\
1894	nan\\
1895	nan\\
1896	nan\\
1897	nan\\
1898	nan\\
1899	353\\
1900	352.5\\
1901	521\\
1902	nan\\
1903	353.5\\
1904	353\\
1905	512\\
1906	353.5\\
1907	507\\
1908	506\\
1909	592\\
1910	nan\\
1911	nan\\
1912	nan\\
1913	496.5\\
1914	nan\\
1915	356\\
1916	355.5\\
1917	356\\
1918	487\\
1919	355\\
1920	356.5\\
1921	356\\
1922	355.5\\
1923	357\\
1924	277\\
1925	356\\
1926	356\\
1927	356\\
1928	280\\
1929	356\\
1930	357\\
1931	547\\
1932	nan\\
1933	nan\\
1934	nan\\
1935	nan\\
1936	nan\\
1937	286\\
1938	nan\\
1939	359\\
1940	359\\
1941	359\\
1942	360\\
1943	359.5\\
1944	360\\
1945	360\\
1946	361\\
1947	361\\
1948	361\\
1949	362\\
1950	362\\
1951	362\\
1952	363\\
1953	362\\
1954	nan\\
1955	364.5\\
1956	365\\
1957	365.5\\
1958	461\\
1959	301\\
1960	366\\
1961	367\\
1962	367.5\\
1963	304\\
1964	367\\
1965	368\\
1966	368\\
1967	368\\
1968	369\\
1969	466\\
1970	369\\
1971	nan\\
1972	370.5\\
1973	nan\\
1974	371\\
1975	371\\
1976	371\\
1977	371.5\\
1978	471\\
1979	373\\
1980	374\\
1981	374\\
1982	374\\
1983	374\\
1984	nan\\
1985	376\\
1986	376\\
1987	376\\
1988	377\\
1989	377\\
1990	377\\
1991	482\\
1992	nan\\
1993	379.5\\
1994	379\\
1995	316\\
1996	380\\
1997	488\\
1998	381\\
1999	383\\
2000	384\\
2001	383.5\\
2002	493\\
2003	494.5\\
2004	nan\\
2005	497\\
2006	497\\
2007	387\\
2008	568\\
2009	386\\
2010	386\\
2011	503\\
2012	387\\
2013	506.5\\
2014	389\\
2015	388\\
2016	581\\
2017	512\\
2018	388\\
2019	388\\
2020	389\\
2021	nan\\
2022	nan\\
2023	388.5\\
2024	521\\
2025	389\\
2026	390\\
2027	nan\\
2028	nan\\
2029	390\\
2030	313\\
2031	389.5\\
2032	390\\
2033	389\\
2034	536\\
2035	390\\
2036	620\\
2037	nan\\
2038	543\\
2039	389\\
2040	390\\
2041	547\\
2042	391\\
2043	391\\
2044	552\\
2045	554\\
2046	nan\\
2047	557\\
2048	nan\\
2049	nan\\
2050	nan\\
2051	nan\\
2052	nan\\
2053	nan\\
2054	nan\\
2055	nan\\
2056	nan\\
2057	nan\\
2058	392\\
2059	303\\
2060	582\\
2061	681\\
2062	586.5\\
2063	nan\\
2064	nan\\
2065	592.5\\
2066	nan\\
2067	nan\\
2068	598\\
2069	nan\\
2070	nan\\
2071	707.5\\
2072	nan\\
2073	nan\\
2074	nan\\
2075	nan\\
2076	nan\\
2077	724.5\\
2078	392\\
2079	620\\
2080	392\\
2081	623.5\\
2082	nan\\
2083	nan\\
2084	739.5\\
2085	392\\
2086	nan\\
2087	745\\
2088	1214\\
2089	749.5\\
2090	752\\
2091	641.5\\
2092	650.5\\
2093	646\\
2094	nan\\
2095	nan\\
2096	nan\\
2097	665.5\\
2098	393\\
2099	655.5\\
2100	657\\
2101	394.5\\
2102	778\\
2103	663\\
2104	386\\
2105	785.5\\
2106	394.5\\
2107	671\\
2108	793\\
2109	794.5\\
2110	nan\\
2111	nan\\
2112	nan\\
2113	nan\\
2114	nan\\
2115	nan\\
2116	nan\\
2117	688\\
2118	823\\
2119	825\\
2120	677\\
2121	704\\
2122	396\\
2123	838\\
2124	842\\
2125	nan\\
2126	nan\\
2127	nan\\
2128	nan\\
2129	nan\\
2130	nan\\
2131	nan\\
2132	nan\\
2133	nan\\
2134	871\\
2135	nan\\
2136	nan\\
2137	885\\
2138	601\\
2139	nan\\
2140	nan\\
2141	nan\\
2142	nan\\
2143	898.5\\
2144	nan\\
2145	nan\\
2146	769\\
2147	911\\
2148	nan\\
2149	nan\\
2150	nan\\
2151	nan\\
2152	nan\\
2153	nan\\
2154	nan\\
2155	788\\
2156	nan\\
2157	794\\
2158	796\\
2159	943.5\\
2160	946\\
2161	950.5\\
2162	951\\
2163	nan\\
2164	nan\\
2165	nan\\
2166	963\\
2167	nan\\
2168	nan\\
2169	nan\\
2170	nan\\
2171	nan\\
2172	nan\\
2173	nan\\
2174	nan\\
2175	835\\
2176	nan\\
2177	990\\
2178	nan\\
2179	nan\\
2180	nan\\
2181	nan\\
2182	912\\
2183	nan\\
2184	nan\\
2185	853\\
2186	nan\\
2187	nan\\
2188	1014\\
2189	nan\\
2190	861\\
2191	863\\
2192	nan\\
2193	865\\
2194	nan\\
2195	nan\\
2196	nan\\
2197	870\\
2198	1389\\
2199	872\\
2200	874\\
2201	nan\\
2202	nan\\
2203	nan\\
2204	nan\\
2205	885\\
2206	878.5\\
2207	nan\\
2208	nan\\
2209	nan\\
2210	nan\\
2211	nan\\
2212	nan\\
2213	nan\\
2214	nan\\
2215	nan\\
2216	nan\\
2217	893\\
2218	894\\
2219	nan\\
2220	nan\\
2221	nan\\
2222	nan\\
2223	nan\\
2224	nan\\
2225	nan\\
2226	nan\\
2227	nan\\
2228	nan\\
2229	nan\\
2230	nan\\
2231	nan\\
2232	nan\\
2233	nan\\
2234	892\\
2235	nan\\
2236	878\\
2237	892\\
2238	1052\\
2239	nan\\
2240	nan\\
2241	nan\\
2242	nan\\
2243	nan\\
2244	nan\\
2245	1405\\
2246	nan\\
2247	nan\\
2248	nan\\
2249	nan\\
2250	nan\\
2251	nan\\
2252	nan\\
2253	nan\\
2254	nan\\
2255	nan\\
2256	1033\\
2257	869\\
2258	1391\\
2259	nan\\
2260	nan\\
2261	856\\
2262	nan\\
2263	nan\\
2264	850\\
2265	nan\\
2266	853\\
2267	nan\\
2268	nan\\
2269	nan\\
2270	1013.5\\
2271	838\\
2272	nan\\
2273	nan\\
2274	nan\\
2275	nan\\
2276	831\\
2277	823\\
2278	827.5\\
2279	825\\
2280	nan\\
2281	821\\
2282	811\\
2283	816\\
2284	nan\\
2285	nan\\
2286	nan\\
2287	nan\\
2288	nan\\
2289	nan\\
2290	nan\\
2291	nan\\
2292	nan\\
2293	nan\\
2294	nan\\
2295	nan\\
2296	781\\
2297	772\\
2298	nan\\
2299	nan\\
2300	nan\\
2301	nan\\
2302	nan\\
2303	nan\\
2304	757\\
2305	nan\\
2306	nan\\
2307	nan\\
2308	nan\\
2309	nan\\
2310	nan\\
2311	748\\
2312	nan\\
2313	nan\\
2314	nan\\
2315	nan\\
2316	nan\\
2317	730\\
2318	891\\
2319	1346\\
2320	nan\\
2321	883.5\\
2322	nan\\
2323	nan\\
2324	726\\
2325	nan\\
2326	714\\
2327	713\\
2328	712\\
2329	868\\
2330	716\\
2331	nan\\
2332	nan\\
2333	862\\
2334	860\\
2335	nan\\
2336	856\\
2337	707\\
2338	nan\\
2339	716\\
2340	696\\
2341	nan\\
2342	702\\
2343	694\\
2344	nan\\
2345	nan\\
2346	690\\
2347	840\\
2348	839\\
2349	nan\\
2350	838\\
2351	979.5\\
2352	nan\\
2353	833\\
2354	nan\\
2355	nan\\
2356	681\\
2357	220.5\\
2358	688\\
2359	827.5\\
2360	687\\
2361	827\\
2362	685\\
2363	685\\
2364	nan\\
2365	824\\
2366	nan\\
2367	nan\\
2368	nan\\
2369	nan\\
2370	nan\\
2371	nan\\
2372	nan\\
2373	nan\\
2374	676\\
2375	749\\
2376	681\\
2377	674\\
2378	nan\\
2379	673\\
2380	673\\
2381	673\\
2382	673\\
2383	814.5\\
2384	814.5\\
2385	813\\
2386	nan\\
2387	nan\\
2388	nan\\
2389	nan\\
2390	nan\\
2391	nan\\
2392	nan\\
2393	nan\\
2394	nan\\
2395	667\\
2396	667\\
2397	666\\
2398	673.5\\
2399	805\\
2400	nan\\
2401	803\\
2402	671\\
2403	nan\\
2404	nan\\
2405	670\\
2406	800\\
2407	nan\\
2408	nan\\
2409	nan\\
2410	nan\\
2411	nan\\
2412	nan\\
2413	nan\\
2414	nan\\
2415	792\\
2416	657\\
2417	791\\
2418	656\\
2419	789\\
2420	655\\
2421	nan\\
2422	nan\\
2423	nan\\
2424	nan\\
2425	nan\\
2426	nan\\
2427	nan\\
2428	nan\\
2429	nan\\
2430	nan\\
2431	nan\\
2432	nan\\
2433	nan\\
2434	nan\\
2435	nan\\
2436	nan\\
2437	nan\\
2438	nan\\
2439	nan\\
2440	nan\\
2441	nan\\
2442	nan\\
2443	nan\\
2444	nan\\
2445	nan\\
2446	nan\\
2447	nan\\
2448	nan\\
2449	nan\\
2450	nan\\
2451	nan\\
2452	nan\\
2453	nan\\
2454	nan\\
2455	nan\\
2456	nan\\
2457	nan\\
2458	nan\\
2459	nan\\
2460	nan\\
2461	nan\\
2462	nan\\
2463	nan\\
2464	nan\\
2465	nan\\
2466	nan\\
2467	nan\\
2468	nan\\
2469	nan\\
2470	nan\\
2471	nan\\
2472	nan\\
2473	nan\\
2474	nan\\
2475	nan\\
2476	nan\\
2477	nan\\
2478	nan\\
2479	nan\\
2480	nan\\
2481	nan\\
2482	nan\\
2483	nan\\
2484	nan\\
2485	nan\\
2486	nan\\
2487	nan\\
2488	nan\\
2489	nan\\
2490	nan\\
2491	nan\\
2492	nan\\
2493	nan\\
2494	nan\\
2495	nan\\
2496	nan\\
2497	nan\\
2498	nan\\
2499	nan\\
2500	nan\\
2501	nan\\
2502	nan\\
2503	nan\\
2504	nan\\
2505	nan\\
2506	nan\\
2507	nan\\
2508	nan\\
2509	nan\\
2510	nan\\
2511	nan\\
2512	nan\\
2513	nan\\
2514	nan\\
2515	nan\\
2516	nan\\
2517	nan\\
2518	nan\\
2519	nan\\
2520	nan\\
2521	nan\\
2522	nan\\
2523	nan\\
2524	nan\\
2525	nan\\
2526	nan\\
2527	nan\\
2528	nan\\
2529	nan\\
2530	nan\\
2531	nan\\
2532	nan\\
2533	nan\\
2534	nan\\
2535	nan\\
2536	nan\\
2537	nan\\
2538	nan\\
2539	nan\\
2540	nan\\
2541	nan\\
2542	nan\\
2543	nan\\
2544	nan\\
2545	nan\\
2546	nan\\
2547	nan\\
2548	nan\\
2549	nan\\
2550	nan\\
2551	nan\\
2552	nan\\
2553	nan\\
2554	nan\\
2555	nan\\
2556	nan\\
2557	nan\\
2558	nan\\
2559	nan\\
2560	nan\\
2561	nan\\
2562	nan\\
2563	nan\\
2564	nan\\
2565	nan\\
2566	nan\\
2567	nan\\
2568	nan\\
2569	nan\\
2570	nan\\
2571	nan\\
2572	nan\\
2573	nan\\
2574	nan\\
2575	nan\\
2576	nan\\
2577	nan\\
2578	nan\\
2579	nan\\
2580	nan\\
2581	nan\\
2582	nan\\
2583	nan\\
2584	nan\\
2585	nan\\
2586	nan\\
2587	nan\\
2588	nan\\
2589	nan\\
2590	nan\\
2591	nan\\
2592	nan\\
2593	nan\\
2594	nan\\
2595	nan\\
2596	nan\\
2597	nan\\
2598	nan\\
2599	nan\\
2600	nan\\
2601	nan\\
2602	nan\\
2603	nan\\
2604	nan\\
2605	nan\\
2606	nan\\
2607	nan\\
2608	nan\\
2609	nan\\
2610	nan\\
2611	nan\\
2612	nan\\
2613	nan\\
2614	nan\\
2615	nan\\
2616	nan\\
2617	nan\\
2618	nan\\
2619	nan\\
2620	nan\\
2621	nan\\
2622	nan\\
2623	nan\\
2624	nan\\
2625	nan\\
2626	nan\\
2627	nan\\
2628	nan\\
2629	nan\\
2630	nan\\
2631	nan\\
2632	nan\\
2633	nan\\
2634	nan\\
2635	nan\\
2636	nan\\
2637	nan\\
2638	nan\\
2639	nan\\
2640	nan\\
2641	nan\\
2642	nan\\
2643	nan\\
2644	nan\\
2645	nan\\
2646	nan\\
2647	nan\\
2648	nan\\
2649	nan\\
2650	nan\\
2651	nan\\
2652	nan\\
2653	nan\\
2654	nan\\
2655	nan\\
2656	nan\\
2657	nan\\
2658	nan\\
2659	nan\\
2660	nan\\
2661	nan\\
2662	nan\\
2663	nan\\
2664	nan\\
2665	nan\\
2666	nan\\
2667	nan\\
2668	nan\\
2669	nan\\
2670	nan\\
2671	nan\\
2672	nan\\
2673	nan\\
2674	nan\\
2675	nan\\
2676	nan\\
2677	nan\\
2678	nan\\
2679	nan\\
2680	nan\\
2681	nan\\
2682	nan\\
2683	nan\\
2684	nan\\
2685	nan\\
2686	nan\\
2687	nan\\
2688	nan\\
2689	nan\\
2690	nan\\
2691	nan\\
2692	nan\\
2693	nan\\
2694	nan\\
2695	nan\\
2696	nan\\
2697	nan\\
2698	nan\\
2699	nan\\
2700	nan\\
2701	nan\\
2702	nan\\
2703	nan\\
2704	nan\\
2705	nan\\
2706	nan\\
2707	nan\\
2708	nan\\
2709	nan\\
2710	nan\\
2711	nan\\
2712	nan\\
2713	nan\\
2714	nan\\
2715	nan\\
2716	nan\\
2717	nan\\
2718	nan\\
2719	nan\\
2720	nan\\
2721	nan\\
2722	nan\\
2723	nan\\
2724	nan\\
2725	nan\\
2726	nan\\
2727	nan\\
2728	nan\\
2729	nan\\
2730	nan\\
2731	nan\\
2732	nan\\
2733	nan\\
2734	nan\\
2735	nan\\
2736	nan\\
2737	nan\\
2738	nan\\
2739	nan\\
2740	nan\\
2741	nan\\
2742	nan\\
2743	nan\\
2744	nan\\
2745	nan\\
2746	nan\\
2747	nan\\
2748	nan\\
2749	nan\\
2750	nan\\
2751	nan\\
2752	nan\\
2753	nan\\
2754	nan\\
2755	nan\\
2756	nan\\
2757	nan\\
2758	nan\\
2759	nan\\
2760	nan\\
2761	nan\\
2762	nan\\
2763	nan\\
2764	nan\\
2765	nan\\
2766	nan\\
2767	nan\\
2768	nan\\
2769	nan\\
2770	nan\\
2771	nan\\
2772	nan\\
2773	nan\\
2774	nan\\
2775	nan\\
2776	nan\\
2777	nan\\
2778	nan\\
2779	nan\\
2780	nan\\
2781	nan\\
2782	nan\\
2783	nan\\
2784	nan\\
2785	nan\\
2786	nan\\
2787	nan\\
2788	nan\\
2789	nan\\
2790	nan\\
2791	nan\\
2792	nan\\
2793	nan\\
2794	nan\\
2795	nan\\
2796	nan\\
2797	nan\\
2798	nan\\
2799	nan\\
2800	nan\\
2801	nan\\
2802	nan\\
2803	nan\\
2804	nan\\
2805	nan\\
2806	nan\\
2807	nan\\
2808	nan\\
2809	nan\\
2810	nan\\
2811	nan\\
2812	nan\\
2813	nan\\
2814	nan\\
2815	nan\\
2816	nan\\
2817	nan\\
2818	nan\\
2819	nan\\
2820	nan\\
2821	nan\\
2822	nan\\
2823	nan\\
2824	nan\\
2825	nan\\
2826	nan\\
2827	nan\\
2828	nan\\
2829	nan\\
2830	nan\\
2831	nan\\
2832	nan\\
2833	nan\\
2834	nan\\
2835	nan\\
2836	nan\\
2837	nan\\
2838	nan\\
2839	nan\\
2840	nan\\
2841	nan\\
2842	nan\\
2843	nan\\
2844	nan\\
2845	nan\\
2846	nan\\
2847	nan\\
2848	nan\\
2849	nan\\
2850	nan\\
2851	nan\\
2852	nan\\
2853	nan\\
2854	nan\\
2855	nan\\
2856	nan\\
2857	nan\\
2858	nan\\
2859	nan\\
2860	nan\\
2861	nan\\
2862	nan\\
2863	nan\\
2864	nan\\
2865	nan\\
2866	nan\\
2867	nan\\
2868	nan\\
2869	nan\\
2870	nan\\
2871	nan\\
2872	nan\\
2873	nan\\
2874	nan\\
2875	nan\\
2876	nan\\
2877	nan\\
2878	nan\\
2879	nan\\
2880	nan\\
2881	nan\\
2882	nan\\
2883	nan\\
2884	nan\\
2885	nan\\
2886	nan\\
2887	nan\\
2888	nan\\
2889	nan\\
2890	nan\\
2891	nan\\
2892	nan\\
2893	nan\\
2894	nan\\
2895	nan\\
2896	nan\\
2897	nan\\
2898	nan\\
2899	nan\\
2900	nan\\
2901	nan\\
2902	nan\\
2903	nan\\
2904	nan\\
2905	nan\\
2906	nan\\
2907	nan\\
2908	nan\\
2909	nan\\
2910	nan\\
2911	nan\\
2912	nan\\
2913	nan\\
2914	nan\\
2915	nan\\
2916	nan\\
2917	nan\\
2918	nan\\
2919	nan\\
2920	nan\\
2921	nan\\
2922	nan\\
2923	nan\\
2924	nan\\
2925	nan\\
2926	nan\\
2927	nan\\
2928	nan\\
2929	nan\\
2930	nan\\
2931	nan\\
2932	nan\\
2933	nan\\
2934	nan\\
2935	nan\\
2936	nan\\
2937	nan\\
2938	nan\\
2939	nan\\
2940	nan\\
2941	nan\\
2942	nan\\
2943	nan\\
2944	nan\\
2945	nan\\
2946	nan\\
2947	nan\\
2948	nan\\
2949	nan\\
2950	nan\\
2951	nan\\
2952	nan\\
2953	nan\\
2954	nan\\
2955	nan\\
2956	nan\\
2957	nan\\
2958	nan\\
2959	nan\\
2960	nan\\
2961	nan\\
2962	nan\\
2963	nan\\
2964	nan\\
2965	nan\\
2966	nan\\
2967	nan\\
2968	nan\\
2969	nan\\
2970	nan\\
2971	nan\\
2972	nan\\
2973	nan\\
2974	nan\\
2975	nan\\
2976	nan\\
2977	nan\\
2978	nan\\
2979	nan\\
2980	nan\\
2981	nan\\
2982	nan\\
2983	nan\\
2984	nan\\
2985	nan\\
2986	nan\\
2987	nan\\
2988	nan\\
2989	nan\\
2990	nan\\
2991	nan\\
2992	nan\\
2993	nan\\
2994	nan\\
2995	nan\\
2996	nan\\
2997	nan\\
2998	nan\\
2999	nan\\
3000	nan\\
3001	nan\\
3002	nan\\
3003	nan\\
3004	nan\\
3005	nan\\
3006	nan\\
3007	nan\\
3008	nan\\
3009	nan\\
3010	nan\\
3011	nan\\
3012	nan\\
3013	nan\\
3014	nan\\
3015	nan\\
3016	nan\\
3017	nan\\
3018	nan\\
3019	nan\\
3020	nan\\
3021	nan\\
3022	nan\\
3023	nan\\
3024	nan\\
3025	nan\\
3026	nan\\
3027	nan\\
3028	nan\\
3029	nan\\
3030	nan\\
3031	nan\\
3032	nan\\
3033	nan\\
3034	nan\\
3035	nan\\
3036	nan\\
3037	nan\\
3038	nan\\
3039	nan\\
3040	nan\\
3041	nan\\
3042	nan\\
3043	nan\\
3044	nan\\
3045	nan\\
3046	nan\\
3047	nan\\
3048	nan\\
3049	nan\\
3050	nan\\
3051	nan\\
3052	nan\\
3053	nan\\
3054	706.5\\
3055	nan\\
3056	nan\\
3057	nan\\
3058	nan\\
3059	nan\\
3060	nan\\
3061	nan\\
3062	nan\\
3063	nan\\
3064	nan\\
3065	nan\\
3066	nan\\
3067	nan\\
3068	nan\\
3069	nan\\
3070	nan\\
3071	nan\\
3072	nan\\
3073	nan\\
3074	nan\\
3075	nan\\
3076	nan\\
3077	nan\\
3078	nan\\
3079	nan\\
3080	nan\\
3081	nan\\
3082	nan\\
3083	nan\\
3084	nan\\
3085	nan\\
3086	nan\\
3087	nan\\
3088	nan\\
3089	nan\\
3090	nan\\
3091	nan\\
3092	nan\\
3093	nan\\
3094	nan\\
3095	nan\\
3096	nan\\
3097	nan\\
3098	nan\\
3099	nan\\
3100	nan\\
3101	nan\\
3102	nan\\
3103	nan\\
3104	nan\\
3105	nan\\
3106	nan\\
3107	nan\\
3108	nan\\
3109	nan\\
3110	nan\\
3111	nan\\
3112	nan\\
3113	nan\\
3114	nan\\
3115	nan\\
3116	nan\\
3117	nan\\
3118	nan\\
3119	nan\\
3120	nan\\
3121	nan\\
3122	nan\\
3123	nan\\
3124	nan\\
3125	nan\\
3126	nan\\
3127	nan\\
3128	nan\\
3129	nan\\
3130	nan\\
3131	nan\\
3132	nan\\
3133	nan\\
3134	nan\\
3135	nan\\
3136	nan\\
3137	nan\\
3138	nan\\
3139	nan\\
3140	nan\\
3141	nan\\
3142	nan\\
3143	nan\\
3144	nan\\
3145	nan\\
3146	nan\\
3147	nan\\
3148	nan\\
3149	nan\\
3150	nan\\
3151	nan\\
3152	nan\\
3153	nan\\
3154	nan\\
3155	nan\\
3156	nan\\
3157	nan\\
3158	nan\\
3159	nan\\
3160	nan\\
3161	nan\\
3162	nan\\
3163	nan\\
3164	nan\\
3165	nan\\
3166	nan\\
3167	nan\\
3168	nan\\
3169	nan\\
3170	nan\\
3171	nan\\
3172	nan\\
3173	nan\\
3174	nan\\
3175	nan\\
3176	nan\\
3177	nan\\
3178	nan\\
3179	nan\\
3180	nan\\
3181	nan\\
3182	nan\\
3183	nan\\
3184	nan\\
3185	nan\\
3186	nan\\
3187	nan\\
3188	nan\\
3189	nan\\
3190	nan\\
3191	nan\\
3192	nan\\
3193	nan\\
3194	nan\\
3195	nan\\
3196	nan\\
3197	nan\\
3198	nan\\
3199	nan\\
3200	nan\\
3201	nan\\
3202	nan\\
3203	nan\\
3204	nan\\
3205	nan\\
3206	nan\\
3207	nan\\
3208	nan\\
3209	nan\\
3210	nan\\
3211	nan\\
3212	nan\\
3213	nan\\
3214	nan\\
3215	nan\\
3216	nan\\
3217	nan\\
3218	nan\\
3219	nan\\
3220	nan\\
3221	nan\\
3222	nan\\
3223	nan\\
3224	nan\\
3225	nan\\
3226	nan\\
3227	nan\\
3228	nan\\
3229	nan\\
3230	nan\\
3231	nan\\
3232	nan\\
3233	nan\\
3234	nan\\
3235	nan\\
3236	nan\\
3237	nan\\
3238	nan\\
3239	nan\\
3240	nan\\
3241	nan\\
3242	nan\\
3243	nan\\
3244	nan\\
3245	nan\\
3246	nan\\
3247	nan\\
3248	nan\\
3249	nan\\
3250	nan\\
3251	nan\\
3252	nan\\
3253	nan\\
3254	nan\\
3255	nan\\
3256	nan\\
3257	nan\\
3258	nan\\
3259	nan\\
3260	nan\\
3261	nan\\
3262	nan\\
3263	nan\\
3264	nan\\
3265	nan\\
3266	nan\\
3267	nan\\
3268	nan\\
3269	nan\\
3270	nan\\
3271	nan\\
3272	nan\\
3273	nan\\
3274	nan\\
3275	nan\\
3276	nan\\
3277	nan\\
3278	nan\\
3279	nan\\
3280	nan\\
3281	nan\\
3282	nan\\
3283	nan\\
3284	nan\\
3285	nan\\
3286	nan\\
3287	nan\\
3288	nan\\
3289	nan\\
3290	nan\\
3291	nan\\
3292	nan\\
3293	nan\\
3294	nan\\
3295	nan\\
3296	nan\\
3297	nan\\
3298	nan\\
3299	nan\\
3300	nan\\
3301	nan\\
3302	nan\\
3303	nan\\
3304	nan\\
3305	nan\\
3306	nan\\
3307	nan\\
3308	nan\\
3309	nan\\
3310	nan\\
3311	nan\\
3312	nan\\
3313	nan\\
3314	nan\\
3315	nan\\
3316	nan\\
3317	nan\\
3318	nan\\
3319	nan\\
3320	nan\\
3321	nan\\
3322	nan\\
3323	nan\\
3324	nan\\
3325	nan\\
3326	nan\\
3327	nan\\
3328	nan\\
3329	nan\\
3330	nan\\
3331	nan\\
3332	nan\\
3333	nan\\
3334	nan\\
3335	nan\\
3336	nan\\
3337	nan\\
3338	nan\\
3339	nan\\
3340	nan\\
3341	nan\\
3342	nan\\
3343	nan\\
3344	nan\\
3345	nan\\
3346	nan\\
3347	nan\\
3348	nan\\
3349	nan\\
3350	nan\\
3351	nan\\
3352	nan\\
3353	nan\\
3354	nan\\
3355	nan\\
3356	nan\\
3357	nan\\
3358	nan\\
3359	nan\\
3360	nan\\
3361	nan\\
3362	nan\\
3363	nan\\
3364	nan\\
3365	nan\\
3366	nan\\
3367	nan\\
3368	nan\\
3369	nan\\
3370	nan\\
3371	nan\\
3372	nan\\
3373	nan\\
3374	nan\\
3375	nan\\
3376	nan\\
3377	nan\\
3378	nan\\
3379	nan\\
3380	nan\\
3381	nan\\
3382	nan\\
3383	nan\\
3384	nan\\
3385	nan\\
3386	nan\\
3387	nan\\
3388	nan\\
3389	nan\\
3390	nan\\
3391	nan\\
3392	nan\\
3393	nan\\
3394	nan\\
3395	nan\\
3396	nan\\
3397	nan\\
3398	nan\\
3399	nan\\
3400	nan\\
3401	nan\\
3402	nan\\
3403	nan\\
3404	nan\\
3405	nan\\
3406	nan\\
3407	nan\\
3408	nan\\
3409	nan\\
3410	nan\\
3411	nan\\
3412	nan\\
3413	nan\\
3414	nan\\
3415	nan\\
3416	nan\\
3417	nan\\
3418	nan\\
3419	nan\\
3420	nan\\
3421	nan\\
3422	nan\\
3423	nan\\
3424	nan\\
3425	nan\\
3426	nan\\
3427	nan\\
3428	nan\\
3429	nan\\
3430	nan\\
3431	nan\\
3432	nan\\
3433	nan\\
3434	nan\\
3435	nan\\
3436	nan\\
3437	nan\\
3438	nan\\
3439	nan\\
3440	nan\\
3441	nan\\
3442	nan\\
3443	nan\\
3444	nan\\
3445	nan\\
3446	nan\\
3447	nan\\
3448	nan\\
3449	nan\\
3450	nan\\
3451	nan\\
3452	nan\\
3453	nan\\
3454	nan\\
3455	nan\\
3456	nan\\
3457	nan\\
3458	nan\\
3459	nan\\
3460	nan\\
3461	nan\\
3462	nan\\
3463	nan\\
3464	nan\\
3465	nan\\
3466	nan\\
};
\addplot [color=green,line width=0.2pt,mark size=1.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
60	nan\\
61	nan\\
62	nan\\
63	nan\\
64	nan\\
65	nan\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	nan\\
82	nan\\
83	nan\\
84	nan\\
85	nan\\
86	nan\\
87	nan\\
88	nan\\
89	nan\\
90	nan\\
91	nan\\
92	nan\\
93	nan\\
94	nan\\
95	nan\\
96	nan\\
97	nan\\
98	nan\\
99	nan\\
100	nan\\
101	nan\\
102	nan\\
103	nan\\
104	nan\\
105	nan\\
106	nan\\
107	nan\\
108	nan\\
109	nan\\
110	nan\\
111	nan\\
112	nan\\
113	nan\\
114	nan\\
115	nan\\
116	nan\\
117	nan\\
118	nan\\
119	nan\\
120	nan\\
121	nan\\
122	nan\\
123	nan\\
124	nan\\
125	nan\\
126	nan\\
127	nan\\
128	nan\\
129	nan\\
130	nan\\
131	nan\\
132	nan\\
133	nan\\
134	nan\\
135	nan\\
136	nan\\
137	nan\\
138	nan\\
139	nan\\
140	nan\\
141	nan\\
142	nan\\
143	nan\\
144	nan\\
145	nan\\
146	nan\\
147	nan\\
148	nan\\
149	nan\\
150	nan\\
151	nan\\
152	nan\\
153	nan\\
154	nan\\
155	nan\\
156	nan\\
157	nan\\
158	nan\\
159	nan\\
160	nan\\
161	nan\\
162	nan\\
163	nan\\
164	nan\\
165	nan\\
166	nan\\
167	nan\\
168	nan\\
169	nan\\
170	nan\\
171	nan\\
172	nan\\
173	nan\\
174	nan\\
175	nan\\
176	nan\\
177	nan\\
178	nan\\
179	nan\\
180	nan\\
181	nan\\
182	nan\\
183	nan\\
184	nan\\
185	nan\\
186	nan\\
187	nan\\
188	nan\\
189	nan\\
190	nan\\
191	nan\\
192	nan\\
193	nan\\
194	nan\\
195	nan\\
196	nan\\
197	nan\\
198	nan\\
199	nan\\
200	nan\\
201	nan\\
202	nan\\
203	nan\\
204	nan\\
205	nan\\
206	nan\\
207	nan\\
208	nan\\
209	nan\\
210	nan\\
211	nan\\
212	nan\\
213	nan\\
214	nan\\
215	nan\\
216	nan\\
217	nan\\
218	nan\\
219	nan\\
220	nan\\
221	nan\\
222	nan\\
223	nan\\
224	nan\\
225	nan\\
226	nan\\
227	nan\\
228	nan\\
229	nan\\
230	nan\\
231	nan\\
232	nan\\
233	nan\\
234	nan\\
235	nan\\
236	nan\\
237	nan\\
238	nan\\
239	nan\\
240	nan\\
241	nan\\
242	nan\\
243	nan\\
244	nan\\
245	nan\\
246	nan\\
247	nan\\
248	nan\\
249	nan\\
250	nan\\
251	nan\\
252	nan\\
253	nan\\
254	nan\\
255	nan\\
256	nan\\
257	nan\\
258	nan\\
259	nan\\
260	nan\\
261	nan\\
262	nan\\
263	nan\\
264	nan\\
265	nan\\
266	nan\\
267	nan\\
268	nan\\
269	nan\\
270	nan\\
271	nan\\
272	nan\\
273	nan\\
274	nan\\
275	nan\\
276	nan\\
277	nan\\
278	nan\\
279	nan\\
280	nan\\
281	nan\\
282	nan\\
283	nan\\
284	nan\\
285	nan\\
286	nan\\
287	nan\\
288	nan\\
289	nan\\
290	nan\\
291	nan\\
292	nan\\
293	nan\\
294	nan\\
295	nan\\
296	nan\\
297	nan\\
298	nan\\
299	nan\\
300	nan\\
301	nan\\
302	nan\\
303	nan\\
304	nan\\
305	nan\\
306	nan\\
307	nan\\
308	nan\\
309	nan\\
310	nan\\
311	nan\\
312	nan\\
313	nan\\
314	nan\\
315	nan\\
316	nan\\
317	nan\\
318	nan\\
319	nan\\
320	nan\\
321	nan\\
322	nan\\
323	nan\\
324	nan\\
325	nan\\
326	nan\\
327	nan\\
328	nan\\
329	nan\\
330	nan\\
331	nan\\
332	nan\\
333	nan\\
334	nan\\
335	nan\\
336	nan\\
337	nan\\
338	nan\\
339	nan\\
340	nan\\
341	nan\\
342	nan\\
343	nan\\
344	nan\\
345	nan\\
346	nan\\
347	nan\\
348	nan\\
349	nan\\
350	nan\\
351	nan\\
352	nan\\
353	nan\\
354	nan\\
355	nan\\
356	nan\\
357	nan\\
358	nan\\
359	nan\\
360	nan\\
361	nan\\
362	nan\\
363	nan\\
364	nan\\
365	nan\\
366	nan\\
367	nan\\
368	nan\\
369	nan\\
370	nan\\
371	nan\\
372	nan\\
373	nan\\
374	nan\\
375	nan\\
376	nan\\
377	nan\\
378	nan\\
379	nan\\
380	nan\\
381	nan\\
382	nan\\
383	nan\\
384	nan\\
385	nan\\
386	nan\\
387	nan\\
388	nan\\
389	nan\\
390	nan\\
391	nan\\
392	nan\\
393	nan\\
394	nan\\
395	nan\\
396	nan\\
397	nan\\
398	nan\\
399	nan\\
400	nan\\
401	nan\\
402	nan\\
403	nan\\
404	nan\\
405	nan\\
406	nan\\
407	nan\\
408	nan\\
409	nan\\
410	nan\\
411	nan\\
412	nan\\
413	nan\\
414	nan\\
415	nan\\
416	nan\\
417	nan\\
418	nan\\
419	nan\\
420	nan\\
421	nan\\
422	nan\\
423	nan\\
424	nan\\
425	nan\\
426	nan\\
427	nan\\
428	nan\\
429	nan\\
430	nan\\
431	nan\\
432	nan\\
433	nan\\
434	nan\\
435	nan\\
436	nan\\
437	nan\\
438	nan\\
439	nan\\
440	nan\\
441	nan\\
442	nan\\
443	nan\\
444	nan\\
445	nan\\
446	nan\\
447	nan\\
448	nan\\
449	nan\\
450	nan\\
451	nan\\
452	nan\\
453	nan\\
454	nan\\
455	nan\\
456	nan\\
457	nan\\
458	nan\\
459	nan\\
460	nan\\
461	nan\\
462	nan\\
463	nan\\
464	nan\\
465	nan\\
466	nan\\
467	nan\\
468	nan\\
469	nan\\
470	nan\\
471	nan\\
472	nan\\
473	nan\\
474	nan\\
475	nan\\
476	nan\\
477	nan\\
478	nan\\
479	nan\\
480	nan\\
481	nan\\
482	nan\\
483	nan\\
484	nan\\
485	nan\\
486	nan\\
487	nan\\
488	nan\\
489	nan\\
490	nan\\
491	nan\\
492	nan\\
493	nan\\
494	nan\\
495	nan\\
496	nan\\
497	nan\\
498	nan\\
499	nan\\
500	nan\\
501	nan\\
502	nan\\
503	nan\\
504	nan\\
505	nan\\
506	nan\\
507	nan\\
508	nan\\
509	nan\\
510	nan\\
511	nan\\
512	nan\\
513	nan\\
514	nan\\
515	nan\\
516	nan\\
517	nan\\
518	nan\\
519	nan\\
520	nan\\
521	nan\\
522	nan\\
523	nan\\
524	nan\\
525	nan\\
526	nan\\
527	nan\\
528	nan\\
529	nan\\
530	nan\\
531	nan\\
532	nan\\
533	nan\\
534	nan\\
535	nan\\
536	nan\\
537	nan\\
538	nan\\
539	nan\\
540	nan\\
541	nan\\
542	nan\\
543	nan\\
544	nan\\
545	nan\\
546	nan\\
547	nan\\
548	nan\\
549	nan\\
550	nan\\
551	nan\\
552	nan\\
553	nan\\
554	nan\\
555	nan\\
556	nan\\
557	nan\\
558	nan\\
559	nan\\
560	nan\\
561	nan\\
562	nan\\
563	nan\\
564	nan\\
565	nan\\
566	nan\\
567	nan\\
568	nan\\
569	nan\\
570	nan\\
571	nan\\
572	nan\\
573	nan\\
574	nan\\
575	nan\\
576	nan\\
577	nan\\
578	nan\\
579	nan\\
580	nan\\
581	nan\\
582	nan\\
583	nan\\
584	nan\\
585	nan\\
586	nan\\
587	nan\\
588	nan\\
589	nan\\
590	nan\\
591	nan\\
592	nan\\
593	nan\\
594	nan\\
595	nan\\
596	nan\\
597	nan\\
598	nan\\
599	nan\\
600	nan\\
601	nan\\
602	nan\\
603	nan\\
604	nan\\
605	nan\\
606	nan\\
607	nan\\
608	nan\\
609	nan\\
610	nan\\
611	nan\\
612	nan\\
613	nan\\
614	nan\\
615	nan\\
616	nan\\
617	nan\\
618	nan\\
619	nan\\
620	nan\\
621	nan\\
622	nan\\
623	nan\\
624	nan\\
625	nan\\
626	nan\\
627	nan\\
628	nan\\
629	nan\\
630	nan\\
631	nan\\
632	nan\\
633	nan\\
634	nan\\
635	nan\\
636	nan\\
637	nan\\
638	nan\\
639	nan\\
640	nan\\
641	nan\\
642	nan\\
643	nan\\
644	nan\\
645	nan\\
646	nan\\
647	nan\\
648	nan\\
649	nan\\
650	nan\\
651	nan\\
652	nan\\
653	nan\\
654	nan\\
655	nan\\
656	nan\\
657	nan\\
658	nan\\
659	nan\\
660	nan\\
661	nan\\
662	nan\\
663	nan\\
664	nan\\
665	nan\\
666	nan\\
667	nan\\
668	nan\\
669	nan\\
670	nan\\
671	nan\\
672	nan\\
673	nan\\
674	nan\\
675	nan\\
676	nan\\
677	nan\\
678	nan\\
679	nan\\
680	nan\\
681	nan\\
682	nan\\
683	nan\\
684	nan\\
685	nan\\
686	nan\\
687	nan\\
688	nan\\
689	nan\\
690	nan\\
691	nan\\
692	nan\\
693	nan\\
694	nan\\
695	nan\\
696	nan\\
697	nan\\
698	nan\\
699	nan\\
700	nan\\
701	nan\\
702	nan\\
703	nan\\
704	nan\\
705	nan\\
706	nan\\
707	nan\\
708	nan\\
709	nan\\
710	nan\\
711	nan\\
712	nan\\
713	nan\\
714	nan\\
715	nan\\
716	nan\\
717	nan\\
718	nan\\
719	nan\\
720	nan\\
721	nan\\
722	nan\\
723	nan\\
724	nan\\
725	nan\\
726	nan\\
727	nan\\
728	nan\\
729	nan\\
730	nan\\
731	nan\\
732	nan\\
733	nan\\
734	nan\\
735	nan\\
736	nan\\
737	nan\\
738	nan\\
739	nan\\
740	nan\\
741	nan\\
742	nan\\
743	nan\\
744	nan\\
745	nan\\
746	nan\\
747	nan\\
748	nan\\
749	nan\\
750	nan\\
751	nan\\
752	nan\\
753	nan\\
754	nan\\
755	nan\\
756	nan\\
757	nan\\
758	nan\\
759	nan\\
760	nan\\
761	nan\\
762	nan\\
763	nan\\
764	nan\\
765	nan\\
766	nan\\
767	nan\\
768	nan\\
769	nan\\
770	nan\\
771	nan\\
772	nan\\
773	nan\\
774	nan\\
775	nan\\
776	nan\\
777	nan\\
778	nan\\
779	nan\\
780	nan\\
781	nan\\
782	nan\\
783	nan\\
784	nan\\
785	nan\\
786	nan\\
787	nan\\
788	nan\\
789	nan\\
790	nan\\
791	nan\\
792	nan\\
793	nan\\
794	nan\\
795	nan\\
796	nan\\
797	nan\\
798	nan\\
799	nan\\
800	nan\\
801	nan\\
802	nan\\
803	nan\\
804	nan\\
805	nan\\
806	nan\\
807	nan\\
808	nan\\
809	nan\\
810	nan\\
811	nan\\
812	nan\\
813	nan\\
814	nan\\
815	nan\\
816	nan\\
817	nan\\
818	nan\\
819	nan\\
820	nan\\
821	nan\\
822	nan\\
823	nan\\
824	nan\\
825	nan\\
826	nan\\
827	nan\\
828	nan\\
829	nan\\
830	nan\\
831	nan\\
832	nan\\
833	nan\\
834	nan\\
835	nan\\
836	nan\\
837	nan\\
838	nan\\
839	nan\\
840	nan\\
841	nan\\
842	nan\\
843	nan\\
844	nan\\
845	nan\\
846	nan\\
847	nan\\
848	nan\\
849	nan\\
850	nan\\
851	nan\\
852	nan\\
853	nan\\
854	nan\\
855	nan\\
856	nan\\
857	nan\\
858	nan\\
859	nan\\
860	nan\\
861	nan\\
862	nan\\
863	nan\\
864	nan\\
865	nan\\
866	nan\\
867	nan\\
868	nan\\
869	nan\\
870	nan\\
871	nan\\
872	nan\\
873	nan\\
874	nan\\
875	nan\\
876	nan\\
877	nan\\
878	nan\\
879	nan\\
880	nan\\
881	nan\\
882	nan\\
883	nan\\
884	nan\\
885	nan\\
886	nan\\
887	nan\\
888	nan\\
889	nan\\
890	nan\\
891	nan\\
892	nan\\
893	nan\\
894	nan\\
895	nan\\
896	nan\\
897	nan\\
898	nan\\
899	nan\\
900	nan\\
901	nan\\
902	nan\\
903	nan\\
904	nan\\
905	nan\\
906	nan\\
907	nan\\
908	nan\\
909	nan\\
910	nan\\
911	nan\\
912	nan\\
913	nan\\
914	nan\\
915	nan\\
916	nan\\
917	nan\\
918	nan\\
919	nan\\
920	nan\\
921	nan\\
922	nan\\
923	nan\\
924	nan\\
925	nan\\
926	nan\\
927	nan\\
928	nan\\
929	756\\
930	755.5\\
931	931\\
932	nan\\
933	nan\\
934	nan\\
935	nan\\
936	nan\\
937	nan\\
938	nan\\
939	nan\\
940	nan\\
941	nan\\
942	nan\\
943	nan\\
944	nan\\
945	nan\\
946	nan\\
947	752.5\\
948	nan\\
949	nan\\
950	nan\\
951	nan\\
952	nan\\
953	nan\\
954	nan\\
955	nan\\
956	nan\\
957	nan\\
958	nan\\
959	nan\\
960	nan\\
961	nan\\
962	nan\\
963	nan\\
964	nan\\
965	nan\\
966	nan\\
967	nan\\
968	nan\\
969	nan\\
970	nan\\
971	nan\\
972	nan\\
973	nan\\
974	nan\\
975	nan\\
976	nan\\
977	nan\\
978	nan\\
979	nan\\
980	nan\\
981	nan\\
982	nan\\
983	nan\\
984	nan\\
985	nan\\
986	749\\
987	749\\
988	nan\\
989	nan\\
990	nan\\
991	nan\\
992	nan\\
993	nan\\
994	nan\\
995	nan\\
996	nan\\
997	nan\\
998	nan\\
999	nan\\
1000	nan\\
1001	nan\\
1002	nan\\
1003	nan\\
1004	nan\\
1005	nan\\
1006	nan\\
1007	nan\\
1008	nan\\
1009	nan\\
1010	nan\\
1011	nan\\
1012	nan\\
1013	nan\\
1014	nan\\
1015	nan\\
1016	nan\\
1017	nan\\
1018	nan\\
1019	nan\\
1020	nan\\
1021	nan\\
1022	nan\\
1023	nan\\
1024	nan\\
1025	nan\\
1026	nan\\
1027	nan\\
1028	nan\\
1029	nan\\
1030	nan\\
1031	nan\\
1032	nan\\
1033	nan\\
1034	nan\\
1035	nan\\
1036	nan\\
1037	nan\\
1038	nan\\
1039	nan\\
1040	nan\\
1041	nan\\
1042	nan\\
1043	nan\\
1044	nan\\
1045	nan\\
1046	1136.5\\
1047	nan\\
1048	nan\\
1049	nan\\
1050	nan\\
1051	nan\\
1052	nan\\
1053	nan\\
1054	nan\\
1055	nan\\
1056	nan\\
1057	nan\\
1058	nan\\
1059	nan\\
1060	nan\\
1061	nan\\
1062	nan\\
1063	nan\\
1064	nan\\
1065	nan\\
1066	740\\
1067	nan\\
1068	nan\\
1069	nan\\
1070	nan\\
1071	1142.5\\
1072	nan\\
1073	nan\\
1074	nan\\
1075	nan\\
1076	nan\\
1077	nan\\
1078	nan\\
1079	nan\\
1080	nan\\
1081	nan\\
1082	nan\\
1083	nan\\
1084	nan\\
1085	nan\\
1086	740\\
1087	1143\\
1088	nan\\
1089	nan\\
1090	1145\\
1091	nan\\
1092	nan\\
1093	nan\\
1094	nan\\
1095	nan\\
1096	nan\\
1097	nan\\
1098	nan\\
1099	nan\\
1100	nan\\
1101	nan\\
1102	nan\\
1103	nan\\
1104	nan\\
1105	nan\\
1106	928\\
1107	nan\\
1108	664\\
1109	1148\\
1110	663\\
1111	nan\\
1112	nan\\
1113	nan\\
1114	nan\\
1115	nan\\
1116	nan\\
1117	nan\\
1118	nan\\
1119	662\\
1120	nan\\
1121	nan\\
1122	nan\\
1123	nan\\
1124	nan\\
1125	nan\\
1126	660\\
1127	nan\\
1128	928.5\\
1129	nan\\
1130	nan\\
1131	nan\\
1132	1150\\
1133	nan\\
1134	nan\\
1135	nan\\
1136	nan\\
1137	nan\\
1138	nan\\
1139	nan\\
1140	nan\\
1141	nan\\
1142	nan\\
1143	nan\\
1144	nan\\
1145	734\\
1146	734\\
1147	734\\
1148	657\\
1149	1147\\
1150	nan\\
1151	733\\
1152	nan\\
1153	nan\\
1154	nan\\
1155	nan\\
1156	nan\\
1157	nan\\
1158	nan\\
1159	nan\\
1160	nan\\
1161	nan\\
1162	nan\\
1163	nan\\
1164	842\\
1165	655\\
1166	655\\
1167	nan\\
1168	nan\\
1169	1148\\
1170	655\\
1171	nan\\
1172	nan\\
1173	nan\\
1174	nan\\
1175	nan\\
1176	730\\
1177	nan\\
1178	nan\\
1179	nan\\
1180	nan\\
1181	1275\\
1182	nan\\
1183	nan\\
1184	652\\
1185	924\\
1186	nan\\
1187	nan\\
1188	1087.5\\
1189	nan\\
1190	nan\\
1191	nan\\
1192	nan\\
1193	730\\
1194	nan\\
1195	nan\\
1196	nan\\
1197	nan\\
1198	nan\\
1199	nan\\
1200	1150\\
1201	730\\
1202	nan\\
1203	nan\\
1204	nan\\
1205	730\\
1206	nan\\
1207	651\\
1208	1150.5\\
1209	nan\\
1210	nan\\
1211	nan\\
1212	nan\\
1213	652\\
1214	nan\\
1215	733\\
1216	nan\\
1217	nan\\
1218	nan\\
1219	nan\\
1220	nan\\
1221	nan\\
1222	nan\\
1223	nan\\
1224	nan\\
1225	655\\
1226	nan\\
1227	740\\
1228	741\\
1229	1145\\
1230	nan\\
1231	nan\\
1232	nan\\
1233	nan\\
1234	nan\\
1235	nan\\
1236	nan\\
1237	nan\\
1238	nan\\
1239	nan\\
1240	nan\\
1241	nan\\
1242	nan\\
1243	nan\\
1244	nan\\
1245	922\\
1246	749\\
1247	nan\\
1248	nan\\
1249	nan\\
1250	nan\\
1251	663\\
1252	752\\
1253	753\\
1254	753\\
1255	nan\\
1256	nan\\
1257	nan\\
1258	nan\\
1259	nan\\
1260	nan\\
1261	nan\\
1262	nan\\
1263	nan\\
1264	668\\
1265	759\\
1266	nan\\
1267	nan\\
1268	nan\\
1269	761\\
1270	669\\
1271	nan\\
1272	nan\\
1273	nan\\
1274	1124.5\\
1275	nan\\
1276	nan\\
1277	nan\\
1278	nan\\
1279	nan\\
1280	nan\\
1281	nan\\
1282	766\\
1283	nan\\
1284	nan\\
1285	673\\
1286	1118\\
1287	nan\\
1288	nan\\
1289	820\\
1290	nan\\
1291	nan\\
1292	nan\\
1293	nan\\
1294	nan\\
1295	nan\\
1296	nan\\
1297	nan\\
1298	nan\\
1299	nan\\
1300	nan\\
1301	nan\\
1302	nan\\
1303	767\\
1304	766.5\\
1305	1036.5\\
1306	nan\\
1307	nan\\
1308	nan\\
1309	nan\\
1310	nan\\
1311	nan\\
1312	761\\
1313	nan\\
1314	nan\\
1315	nan\\
1316	nan\\
1317	nan\\
1318	nan\\
1319	nan\\
1320	nan\\
1321	753\\
1322	nan\\
1323	nan\\
1324	658\\
1325	748\\
1326	747\\
1327	nan\\
1328	746\\
1329	nan\\
1330	nan\\
1331	nan\\
1332	nan\\
1333	nan\\
1334	nan\\
1335	nan\\
1336	nan\\
1337	nan\\
1338	734\\
1339	733\\
1340	nan\\
1341	730\\
1342	nan\\
1343	nan\\
1344	nan\\
1345	nan\\
1346	nan\\
1347	722\\
1348	nan\\
1349	nan\\
1350	718\\
1351	nan\\
1352	nan\\
1353	715.5\\
1354	nan\\
1355	nan\\
1356	nan\\
1357	nan\\
1358	707\\
1359	nan\\
1360	nan\\
1361	702\\
1362	nan\\
1363	698\\
1364	617\\
1365	617\\
1366	376.5\\
1367	614\\
1368	691.5\\
1369	590.5\\
1370	610\\
1371	nan\\
1372	nan\\
1373	nan\\
1374	nan\\
1375	nan\\
1376	nan\\
1377	nan\\
1378	nan\\
1379	nan\\
1380	nan\\
1381	nan\\
1382	nan\\
1383	665\\
1384	nan\\
1385	591\\
1386	590\\
1387	588\\
1388	657\\
1389	nan\\
1390	nan\\
1391	582\\
1392	nan\\
1393	nan\\
1394	nan\\
1395	nan\\
1396	nan\\
1397	640\\
1398	638.5\\
1399	nan\\
1400	nan\\
1401	635\\
1402	nan\\
1403	567\\
1404	567\\
1405	565\\
1406	625\\
1407	nan\\
1408	621\\
1409	620\\
1410	nan\\
1411	616\\
1412	nan\\
1413	nan\\
1414	554.5\\
1415	608\\
1416	552\\
1417	550\\
1418	549\\
1419	549\\
1420	547\\
1421	546\\
1422	545\\
1423	543\\
1424	542\\
1425	542\\
1426	590\\
1427	540\\
1428	539\\
1429	nan\\
1430	405\\
1431	536\\
1432	535\\
1433	407\\
1434	nan\\
1435	nan\\
1436	531\\
1437	530\\
1438	409\\
1439	529.5\\
1440	528\\
1441	528\\
1442	527\\
1443	411\\
1444	412\\
1445	524.5\\
1446	524\\
1447	525\\
1448	523\\
1449	522\\
1450	522\\
1451	521\\
1452	522\\
1453	521\\
1454	521\\
1455	417\\
1456	520\\
1457	418.5\\
1458	555\\
1459	518\\
1460	nan\\
1461	554\\
1462	518\\
1463	517\\
1464	517.5\\
1465	517\\
1466	420\\
1467	421\\
1468	421\\
1469	515\\
1470	422\\
1471	515\\
1472	516\\
1473	516\\
1474	515\\
1475	515.5\\
1476	515\\
1477	514.5\\
1478	515\\
1479	424\\
1480	515\\
1481	515\\
1482	515\\
1483	515\\
1484	515\\
1485	514.5\\
1486	515\\
1487	513\\
1488	426\\
1489	515\\
1490	426\\
1491	425.5\\
1492	515\\
1493	427\\
1494	427\\
1495	427\\
1496	515\\
1497	515\\
1498	516\\
1499	516\\
1500	515\\
1501	516\\
1502	516\\
1503	517.5\\
1504	517\\
1505	nan\\
1506	517\\
1507	519\\
1508	518\\
1509	430\\
1510	429\\
1511	518\\
1512	430\\
1513	522\\
1514	521\\
1515	555\\
1516	522\\
1517	557\\
1518	524\\
1519	524\\
1520	nan\\
1521	524.5\\
1522	561\\
1523	527\\
1524	562\\
1525	529\\
1526	433\\
1527	530\\
1528	531\\
1529	433\\
1530	nan\\
1531	nan\\
1532	534\\
1533	536\\
1534	nan\\
1535	nan\\
1536	577.5\\
1537	540\\
1538	nan\\
1539	nan\\
1540	nan\\
1541	nan\\
1542	546\\
1543	548\\
1544	nan\\
1545	nan\\
1546	nan\\
1547	553.5\\
1548	nan\\
1549	nan\\
1550	nan\\
1551	nan\\
1552	nan\\
1553	562\\
1554	nan\\
1555	564\\
1556	nan\\
1557	nan\\
1558	nan\\
1559	nan\\
1560	nan\\
1561	nan\\
1562	630\\
1563	632.5\\
1564	nan\\
1565	nan\\
1566	583\\
1567	nan\\
1568	nan\\
1569	nan\\
1570	591\\
1571	nan\\
1572	nan\\
1573	nan\\
1574	659.5\\
1575	nan\\
1576	nan\\
1577	668\\
1578	nan\\
1579	nan\\
1580	nan\\
1581	nan\\
1582	613\\
1583	614\\
1584	nan\\
1585	nan\\
1586	nan\\
1587	694\\
1588	nan\\
1589	nan\\
1590	nan\\
1591	nan\\
1592	704\\
1593	nan\\
1594	nan\\
1595	nan\\
1596	nan\\
1597	nan\\
1598	nan\\
1599	nan\\
1600	nan\\
1601	nan\\
1602	nan\\
1603	nan\\
1604	nan\\
1605	nan\\
1606	nan\\
1607	737\\
1608	740\\
1609	nan\\
1610	nan\\
1611	nan\\
1612	746\\
1613	nan\\
1614	nan\\
1615	nan\\
1616	nan\\
1617	nan\\
1618	nan\\
1619	nan\\
1620	nan\\
1621	nan\\
1622	nan\\
1623	766\\
1624	nan\\
1625	nan\\
1626	772\\
1627	nan\\
1628	nan\\
1629	nan\\
1630	nan\\
1631	nan\\
1632	790.5\\
1633	nan\\
1634	nan\\
1635	789\\
1636	nan\\
1637	793.5\\
1638	nan\\
1639	nan\\
1640	nan\\
1641	nan\\
1642	nan\\
1643	nan\\
1644	nan\\
1645	nan\\
1646	809.5\\
1647	nan\\
1648	nan\\
1649	nan\\
1650	nan\\
1651	nan\\
1652	714\\
1653	nan\\
1654	nan\\
1655	nan\\
1656	721\\
1657	nan\\
1658	nan\\
1659	724\\
1660	nan\\
1661	nan\\
1662	838\\
1663	nan\\
1664	nan\\
1665	nan\\
1666	nan\\
1667	nan\\
1668	nan\\
1669	nan\\
1670	nan\\
1671	nan\\
1672	738\\
1673	nan\\
1674	nan\\
1675	nan\\
1676	857\\
1677	nan\\
1678	745\\
1679	nan\\
1680	863\\
1681	nan\\
1682	nan\\
1683	nan\\
1684	nan\\
1685	nan\\
1686	nan\\
1687	nan\\
1688	nan\\
1689	874\\
1690	nan\\
1691	nan\\
1692	nan\\
1693	nan\\
1694	nan\\
1695	nan\\
1696	nan\\
1697	nan\\
1698	nan\\
1699	nan\\
1700	nan\\
1701	nan\\
1702	892\\
1703	nan\\
1704	nan\\
1705	nan\\
1706	nan\\
1707	896\\
1708	nan\\
1709	nan\\
1710	nan\\
1711	nan\\
1712	nan\\
1713	1202\\
1714	1202\\
1715	nan\\
1716	nan\\
1717	nan\\
1718	988.5\\
1719	1203\\
1720	nan\\
1721	nan\\
1722	nan\\
1723	nan\\
1724	nan\\
1725	nan\\
1726	nan\\
1727	nan\\
1728	nan\\
1729	nan\\
1730	nan\\
1731	1208\\
1732	919\\
1733	nan\\
1734	nan\\
1735	nan\\
1736	nan\\
1737	nan\\
1738	898\\
1739	898\\
1740	nan\\
1741	789\\
1742	nan\\
1743	nan\\
1744	nan\\
1745	nan\\
1746	nan\\
1747	nan\\
1748	nan\\
1749	nan\\
1750	929\\
1751	nan\\
1752	nan\\
1753	nan\\
1754	nan\\
1755	nan\\
1756	nan\\
1757	nan\\
1758	nan\\
1759	nan\\
1760	nan\\
1761	nan\\
1762	nan\\
1763	nan\\
1764	nan\\
1765	nan\\
1766	nan\\
1767	nan\\
1768	nan\\
1769	nan\\
1770	nan\\
1771	nan\\
1772	nan\\
1773	nan\\
1774	nan\\
1775	nan\\
1776	nan\\
1777	nan\\
1778	nan\\
1779	nan\\
1780	792\\
1781	854\\
1782	1112\\
1783	nan\\
1784	nan\\
1785	nan\\
1786	1119\\
1787	1120\\
1788	nan\\
1789	nan\\
1790	nan\\
1791	nan\\
1792	nan\\
1793	nan\\
1794	nan\\
1795	nan\\
1796	nan\\
1797	nan\\
1798	nan\\
1799	nan\\
1800	nan\\
1801	nan\\
1802	nan\\
1803	nan\\
1804	nan\\
1805	nan\\
1806	nan\\
1807	nan\\
1808	nan\\
1809	nan\\
1810	nan\\
1811	nan\\
1812	nan\\
1813	nan\\
1814	nan\\
1815	nan\\
1816	nan\\
1817	nan\\
1818	nan\\
1819	766\\
1820	nan\\
1821	908\\
1822	905.5\\
1823	nan\\
1824	nan\\
1825	nan\\
1826	nan\\
1827	nan\\
1828	nan\\
1829	nan\\
1830	nan\\
1831	nan\\
1832	nan\\
1833	nan\\
1834	nan\\
1835	nan\\
1836	nan\\
1837	nan\\
1838	nan\\
1839	726\\
1840	nan\\
1841	nan\\
1842	nan\\
1843	nan\\
1844	nan\\
1845	nan\\
1846	nan\\
1847	nan\\
1848	nan\\
1849	813\\
1850	nan\\
1851	nan\\
1852	nan\\
1853	nan\\
1854	nan\\
1855	nan\\
1856	nan\\
1857	nan\\
1858	nan\\
1859	770\\
1860	nan\\
1861	nan\\
1862	nan\\
1863	nan\\
1864	nan\\
1865	nan\\
1866	nan\\
1867	nan\\
1868	nan\\
1869	nan\\
1870	nan\\
1871	nan\\
1872	nan\\
1873	nan\\
1874	nan\\
1875	nan\\
1876	nan\\
1877	nan\\
1878	698\\
1879	nan\\
1880	nan\\
1881	nan\\
1882	571\\
1883	nan\\
1884	nan\\
1885	nan\\
1886	nan\\
1887	nan\\
1888	nan\\
1889	nan\\
1890	548\\
1891	nan\\
1892	nan\\
1893	nan\\
1894	nan\\
1895	nan\\
1896	nan\\
1897	nan\\
1898	nan\\
1899	524\\
1900	522\\
1901	nan\\
1902	nan\\
1903	515\\
1904	513\\
1905	nan\\
1906	509\\
1907	nan\\
1908	nan\\
1909	nan\\
1910	nan\\
1911	nan\\
1912	nan\\
1913	nan\\
1914	nan\\
1915	492\\
1916	490\\
1917	488\\
1918	nan\\
1919	485\\
1920	484\\
1921	483\\
1922	482\\
1923	481\\
1924	356.5\\
1925	478\\
1926	nan\\
1927	476\\
1928	357\\
1929	474\\
1930	nan\\
1931	nan\\
1932	nan\\
1933	nan\\
1934	nan\\
1935	nan\\
1936	nan\\
1937	nan\\
1938	nan\\
1939	465\\
1940	465\\
1941	464\\
1942	463\\
1943	nan\\
1944	463\\
1945	462\\
1946	462\\
1947	nan\\
1948	nan\\
1949	461\\
1950	461.5\\
1951	460.5\\
1952	460\\
1953	nan\\
1954	nan\\
1955	460.5\\
1956	461\\
1957	563\\
1958	nan\\
1959	366\\
1960	461\\
1961	462\\
1962	462\\
1963	368\\
1964	463\\
1965	464\\
1966	464\\
1967	465\\
1968	530\\
1969	nan\\
1970	466\\
1971	nan\\
1972	nan\\
1973	nan\\
1974	nan\\
1975	nan\\
1976	471\\
1977	nan\\
1978	472\\
1979	472.5\\
1980	472.5\\
1981	473.5\\
1982	nan\\
1983	nan\\
1984	nan\\
1985	nan\\
1986	478\\
1987	479\\
1988	479\\
1989	480\\
1990	482\\
1991	nan\\
1992	nan\\
1993	484\\
1994	485.5\\
1995	380\\
1996	487\\
1997	553\\
1998	489\\
1999	490\\
2000	491\\
2001	492\\
2002	nan\\
2003	nan\\
2004	nan\\
2005	nan\\
2006	nan\\
2007	499\\
2008	nan\\
2009	502\\
2010	502\\
2011	573\\
2012	504\\
2013	nan\\
2014	507\\
2015	nan\\
2016	nan\\
2017	nan\\
2018	513\\
2019	515\\
2020	516\\
2021	nan\\
2022	nan\\
2023	nan\\
2024	nan\\
2025	nan\\
2026	599.5\\
2027	nan\\
2028	nan\\
2029	529\\
2030	389.5\\
2031	391.5\\
2032	533\\
2033	611.5\\
2034	nan\\
2035	538.5\\
2036	nan\\
2037	nan\\
2038	596\\
2039	544\\
2040	546\\
2041	631.5\\
2042	549\\
2043	550\\
2044	637\\
2045	nan\\
2046	nan\\
2047	nan\\
2048	nan\\
2049	nan\\
2050	nan\\
2051	nan\\
2052	nan\\
2053	nan\\
2054	nan\\
2055	nan\\
2056	nan\\
2057	nan\\
2058	579\\
2059	391.5\\
2060	677.5\\
2061	nan\\
2062	683.5\\
2063	nan\\
2064	nan\\
2065	nan\\
2066	nan\\
2067	nan\\
2068	697\\
2069	nan\\
2070	nan\\
2071	nan\\
2072	nan\\
2073	nan\\
2074	nan\\
2075	nan\\
2076	nan\\
2077	nan\\
2078	605.5\\
2079	nan\\
2080	623\\
2081	625\\
2082	nan\\
2083	nan\\
2084	nan\\
2085	631\\
2086	nan\\
2087	nan\\
2088	nan\\
2089	nan\\
2090	nan\\
2091	nan\\
2092	nan\\
2093	nan\\
2094	nan\\
2095	nan\\
2096	nan\\
2097	901.5\\
2098	640\\
2099	nan\\
2100	nan\\
2101	658\\
2102	nan\\
2103	781\\
2104	394\\
2105	nan\\
2106	668\\
2107	792\\
2108	nan\\
2109	nan\\
2110	nan\\
2111	nan\\
2112	nan\\
2113	nan\\
2114	nan\\
2115	nan\\
2116	nan\\
2117	695\\
2118	nan\\
2119	nan\\
2120	701\\
2121	nan\\
2122	708\\
2123	nan\\
2124	nan\\
2125	nan\\
2126	nan\\
2127	nan\\
2128	nan\\
2129	nan\\
2130	nan\\
2131	nan\\
2132	nan\\
2133	nan\\
2134	nan\\
2135	nan\\
2136	nan\\
2137	nan\\
2138	750\\
2139	nan\\
2140	nan\\
2141	nan\\
2142	nan\\
2143	nan\\
2144	nan\\
2145	nan\\
2146	nan\\
2147	nan\\
2148	nan\\
2149	nan\\
2150	nan\\
2151	nan\\
2152	nan\\
2153	nan\\
2154	nan\\
2155	790.5\\
2156	nan\\
2157	938\\
2158	940\\
2159	nan\\
2160	nan\\
2161	nan\\
2162	nan\\
2163	nan\\
2164	nan\\
2165	nan\\
2166	nan\\
2167	nan\\
2168	nan\\
2169	nan\\
2170	nan\\
2171	nan\\
2172	nan\\
2173	nan\\
2174	nan\\
2175	986\\
2176	nan\\
2177	nan\\
2178	nan\\
2179	nan\\
2180	nan\\
2181	nan\\
2182	nan\\
2183	nan\\
2184	nan\\
2185	nan\\
2186	nan\\
2187	nan\\
2188	nan\\
2189	nan\\
2190	1016\\
2191	nan\\
2192	nan\\
2193	nan\\
2194	nan\\
2195	nan\\
2196	nan\\
2197	871\\
2198	nan\\
2199	878.5\\
2200	nan\\
2201	nan\\
2202	nan\\
2203	nan\\
2204	nan\\
2205	nan\\
2206	886\\
2207	nan\\
2208	nan\\
2209	nan\\
2210	nan\\
2211	nan\\
2212	nan\\
2213	nan\\
2214	nan\\
2215	nan\\
2216	nan\\
2217	1049\\
2218	1400\\
2219	nan\\
2220	nan\\
2221	nan\\
2222	nan\\
2223	nan\\
2224	nan\\
2225	nan\\
2226	nan\\
2227	nan\\
2228	nan\\
2229	nan\\
2230	nan\\
2231	nan\\
2232	nan\\
2233	nan\\
2234	nan\\
2235	nan\\
2236	885\\
2237	1052\\
2238	nan\\
2239	nan\\
2240	nan\\
2241	nan\\
2242	nan\\
2243	nan\\
2244	nan\\
2245	nan\\
2246	nan\\
2247	nan\\
2248	nan\\
2249	nan\\
2250	nan\\
2251	nan\\
2252	nan\\
2253	nan\\
2254	nan\\
2255	nan\\
2256	nan\\
2257	nan\\
2258	1399.5\\
2259	nan\\
2260	nan\\
2261	nan\\
2262	nan\\
2263	nan\\
2264	1022\\
2265	nan\\
2266	nan\\
2267	nan\\
2268	nan\\
2269	nan\\
2270	nan\\
2271	nan\\
2272	nan\\
2273	nan\\
2274	nan\\
2275	nan\\
2276	832\\
2277	830\\
2278	991\\
2279	nan\\
2280	nan\\
2281	986\\
2282	818\\
2283	979\\
2284	nan\\
2285	nan\\
2286	nan\\
2287	nan\\
2288	nan\\
2289	nan\\
2290	nan\\
2291	nan\\
2292	nan\\
2293	nan\\
2294	nan\\
2295	nan\\
2296	942\\
2297	779\\
2298	nan\\
2299	nan\\
2300	nan\\
2301	nan\\
2302	nan\\
2303	nan\\
2304	nan\\
2305	nan\\
2306	nan\\
2307	nan\\
2308	nan\\
2309	nan\\
2310	nan\\
2311	nan\\
2312	nan\\
2313	nan\\
2314	nan\\
2315	nan\\
2316	nan\\
2317	738\\
2318	nan\\
2319	nan\\
2320	nan\\
2321	nan\\
2322	nan\\
2323	nan\\
2324	nan\\
2325	nan\\
2326	715\\
2327	720\\
2328	nan\\
2329	nan\\
2330	nan\\
2331	nan\\
2332	nan\\
2333	nan\\
2334	nan\\
2335	nan\\
2336	nan\\
2337	855\\
2338	nan\\
2339	nan\\
2340	703\\
2341	nan\\
2342	nan\\
2343	nan\\
2344	nan\\
2345	nan\\
2346	697\\
2347	nan\\
2348	nan\\
2349	nan\\
2350	nan\\
2351	nan\\
2352	nan\\
2353	992.5\\
2354	nan\\
2355	nan\\
2356	689\\
2357	681\\
2358	nan\\
2359	nan\\
2360	827\\
2361	nan\\
2362	828\\
2363	nan\\
2364	nan\\
2365	nan\\
2366	nan\\
2367	nan\\
2368	nan\\
2369	nan\\
2370	nan\\
2371	nan\\
2372	nan\\
2373	nan\\
2374	nan\\
2375	809\\
2376	817.5\\
2377	681\\
2378	nan\\
2379	816\\
2380	nan\\
2381	nan\\
2382	nan\\
2383	nan\\
2384	1338\\
2385	nan\\
2386	nan\\
2387	nan\\
2388	nan\\
2389	nan\\
2390	nan\\
2391	nan\\
2392	nan\\
2393	nan\\
2394	nan\\
2395	675\\
2396	806\\
2397	667\\
2398	806\\
2399	nan\\
2400	nan\\
2401	nan\\
2402	803\\
2403	nan\\
2404	nan\\
2405	nan\\
2406	nan\\
2407	nan\\
2408	nan\\
2409	nan\\
2410	nan\\
2411	nan\\
2412	nan\\
2413	nan\\
2414	nan\\
2415	nan\\
2416	664\\
2417	nan\\
2418	nan\\
2419	nan\\
2420	nan\\
2421	nan\\
2422	nan\\
2423	nan\\
2424	nan\\
2425	nan\\
2426	nan\\
2427	nan\\
2428	nan\\
2429	nan\\
2430	nan\\
2431	nan\\
2432	nan\\
2433	nan\\
2434	nan\\
2435	nan\\
2436	nan\\
2437	nan\\
2438	nan\\
2439	nan\\
2440	nan\\
2441	nan\\
2442	nan\\
2443	nan\\
2444	nan\\
2445	nan\\
2446	nan\\
2447	nan\\
2448	nan\\
2449	nan\\
2450	nan\\
2451	nan\\
2452	nan\\
2453	nan\\
2454	nan\\
2455	nan\\
2456	nan\\
2457	nan\\
2458	nan\\
2459	nan\\
2460	nan\\
2461	nan\\
2462	nan\\
2463	nan\\
2464	nan\\
2465	nan\\
2466	nan\\
2467	nan\\
2468	nan\\
2469	nan\\
2470	nan\\
2471	nan\\
2472	nan\\
2473	nan\\
2474	nan\\
2475	nan\\
2476	nan\\
2477	nan\\
2478	nan\\
2479	nan\\
2480	nan\\
2481	nan\\
2482	nan\\
2483	nan\\
2484	nan\\
2485	nan\\
2486	nan\\
2487	nan\\
2488	nan\\
2489	nan\\
2490	nan\\
2491	nan\\
2492	nan\\
2493	nan\\
2494	nan\\
2495	nan\\
2496	nan\\
2497	nan\\
2498	nan\\
2499	nan\\
2500	nan\\
2501	nan\\
2502	nan\\
2503	nan\\
2504	nan\\
2505	nan\\
2506	nan\\
2507	nan\\
2508	nan\\
2509	nan\\
2510	nan\\
2511	nan\\
2512	nan\\
2513	nan\\
2514	nan\\
2515	nan\\
2516	nan\\
2517	nan\\
2518	nan\\
2519	nan\\
2520	nan\\
2521	nan\\
2522	nan\\
2523	nan\\
2524	nan\\
2525	nan\\
2526	nan\\
2527	nan\\
2528	nan\\
2529	nan\\
2530	nan\\
2531	nan\\
2532	nan\\
2533	nan\\
2534	nan\\
2535	nan\\
2536	nan\\
2537	nan\\
2538	nan\\
2539	nan\\
2540	nan\\
2541	nan\\
2542	nan\\
2543	nan\\
2544	nan\\
2545	nan\\
2546	nan\\
2547	nan\\
2548	nan\\
2549	nan\\
2550	nan\\
2551	nan\\
2552	nan\\
2553	nan\\
2554	nan\\
2555	nan\\
2556	nan\\
2557	nan\\
2558	nan\\
2559	nan\\
2560	nan\\
2561	nan\\
2562	nan\\
2563	nan\\
2564	nan\\
2565	nan\\
2566	nan\\
2567	nan\\
2568	nan\\
2569	nan\\
2570	nan\\
2571	nan\\
2572	nan\\
2573	nan\\
2574	nan\\
2575	nan\\
2576	nan\\
2577	nan\\
2578	nan\\
2579	nan\\
2580	nan\\
2581	nan\\
2582	nan\\
2583	nan\\
2584	nan\\
2585	nan\\
2586	nan\\
2587	nan\\
2588	nan\\
2589	nan\\
2590	nan\\
2591	nan\\
2592	nan\\
2593	nan\\
2594	nan\\
2595	nan\\
2596	nan\\
2597	nan\\
2598	nan\\
2599	nan\\
2600	nan\\
2601	nan\\
2602	nan\\
2603	nan\\
2604	nan\\
2605	nan\\
2606	nan\\
2607	nan\\
2608	nan\\
2609	nan\\
2610	nan\\
2611	nan\\
2612	nan\\
2613	nan\\
2614	nan\\
2615	nan\\
2616	nan\\
2617	nan\\
2618	nan\\
2619	nan\\
2620	nan\\
2621	nan\\
2622	nan\\
2623	nan\\
2624	nan\\
2625	nan\\
2626	nan\\
2627	nan\\
2628	nan\\
2629	nan\\
2630	nan\\
2631	nan\\
2632	nan\\
2633	nan\\
2634	nan\\
2635	nan\\
2636	nan\\
2637	nan\\
2638	nan\\
2639	nan\\
2640	nan\\
2641	nan\\
2642	nan\\
2643	nan\\
2644	nan\\
2645	nan\\
2646	nan\\
2647	nan\\
2648	nan\\
2649	nan\\
2650	nan\\
2651	nan\\
2652	nan\\
2653	nan\\
2654	nan\\
2655	nan\\
2656	nan\\
2657	nan\\
2658	nan\\
2659	nan\\
2660	nan\\
2661	nan\\
2662	nan\\
2663	nan\\
2664	nan\\
2665	nan\\
2666	nan\\
2667	nan\\
2668	nan\\
2669	nan\\
2670	nan\\
2671	nan\\
2672	nan\\
2673	nan\\
2674	nan\\
2675	nan\\
2676	nan\\
2677	nan\\
2678	nan\\
2679	nan\\
2680	nan\\
2681	nan\\
2682	nan\\
2683	nan\\
2684	nan\\
2685	nan\\
2686	nan\\
2687	nan\\
2688	nan\\
2689	nan\\
2690	nan\\
2691	nan\\
2692	nan\\
2693	nan\\
2694	nan\\
2695	nan\\
2696	nan\\
2697	nan\\
2698	nan\\
2699	nan\\
2700	nan\\
2701	nan\\
2702	nan\\
2703	nan\\
2704	nan\\
2705	nan\\
2706	nan\\
2707	nan\\
2708	nan\\
2709	nan\\
2710	nan\\
2711	nan\\
2712	nan\\
2713	nan\\
2714	nan\\
2715	nan\\
2716	nan\\
2717	nan\\
2718	nan\\
2719	nan\\
2720	nan\\
2721	nan\\
2722	nan\\
2723	nan\\
2724	nan\\
2725	nan\\
2726	nan\\
2727	nan\\
2728	nan\\
2729	nan\\
2730	nan\\
2731	nan\\
2732	nan\\
2733	nan\\
2734	nan\\
2735	nan\\
2736	nan\\
2737	nan\\
2738	nan\\
2739	nan\\
2740	nan\\
2741	nan\\
2742	nan\\
2743	nan\\
2744	nan\\
2745	nan\\
2746	nan\\
2747	nan\\
2748	nan\\
2749	nan\\
2750	nan\\
2751	nan\\
2752	nan\\
2753	nan\\
2754	nan\\
2755	nan\\
2756	nan\\
2757	nan\\
2758	nan\\
2759	nan\\
2760	nan\\
2761	nan\\
2762	nan\\
2763	nan\\
2764	nan\\
2765	nan\\
2766	nan\\
2767	nan\\
2768	nan\\
2769	nan\\
2770	nan\\
2771	nan\\
2772	nan\\
2773	nan\\
2774	nan\\
2775	nan\\
2776	nan\\
2777	nan\\
2778	nan\\
2779	nan\\
2780	nan\\
2781	nan\\
2782	nan\\
2783	nan\\
2784	nan\\
2785	nan\\
2786	nan\\
2787	nan\\
2788	nan\\
2789	nan\\
2790	nan\\
2791	nan\\
2792	nan\\
2793	nan\\
2794	nan\\
2795	nan\\
2796	nan\\
2797	nan\\
2798	nan\\
2799	nan\\
2800	nan\\
2801	nan\\
2802	nan\\
2803	nan\\
2804	nan\\
2805	nan\\
2806	nan\\
2807	nan\\
2808	nan\\
2809	nan\\
2810	nan\\
2811	nan\\
2812	nan\\
2813	nan\\
2814	nan\\
2815	nan\\
2816	nan\\
2817	nan\\
2818	nan\\
2819	nan\\
2820	nan\\
2821	nan\\
2822	nan\\
2823	nan\\
2824	nan\\
2825	nan\\
2826	nan\\
2827	nan\\
2828	nan\\
2829	nan\\
2830	nan\\
2831	nan\\
2832	nan\\
2833	nan\\
2834	nan\\
2835	nan\\
2836	nan\\
2837	nan\\
2838	nan\\
2839	nan\\
2840	nan\\
2841	nan\\
2842	nan\\
2843	nan\\
2844	nan\\
2845	nan\\
2846	nan\\
2847	nan\\
2848	nan\\
2849	nan\\
2850	nan\\
2851	nan\\
2852	nan\\
2853	nan\\
2854	nan\\
2855	nan\\
2856	nan\\
2857	nan\\
2858	nan\\
2859	nan\\
2860	nan\\
2861	nan\\
2862	nan\\
2863	nan\\
2864	nan\\
2865	nan\\
2866	nan\\
2867	nan\\
2868	nan\\
2869	nan\\
2870	nan\\
2871	nan\\
2872	nan\\
2873	nan\\
2874	nan\\
2875	nan\\
2876	nan\\
2877	nan\\
2878	nan\\
2879	nan\\
2880	nan\\
2881	nan\\
2882	nan\\
2883	nan\\
2884	nan\\
2885	nan\\
2886	nan\\
2887	nan\\
2888	nan\\
2889	nan\\
2890	nan\\
2891	nan\\
2892	nan\\
2893	nan\\
2894	nan\\
2895	nan\\
2896	nan\\
2897	nan\\
2898	nan\\
2899	nan\\
2900	nan\\
2901	nan\\
2902	nan\\
2903	nan\\
2904	nan\\
2905	nan\\
2906	nan\\
2907	nan\\
2908	nan\\
2909	nan\\
2910	nan\\
2911	nan\\
2912	nan\\
2913	nan\\
2914	nan\\
2915	nan\\
2916	nan\\
2917	nan\\
2918	nan\\
2919	nan\\
2920	nan\\
2921	nan\\
2922	nan\\
2923	nan\\
2924	nan\\
2925	nan\\
2926	nan\\
2927	nan\\
2928	nan\\
2929	nan\\
2930	nan\\
2931	nan\\
2932	nan\\
2933	nan\\
2934	nan\\
2935	nan\\
2936	nan\\
2937	nan\\
2938	nan\\
2939	nan\\
2940	nan\\
2941	nan\\
2942	nan\\
2943	nan\\
2944	nan\\
2945	nan\\
2946	nan\\
2947	nan\\
2948	nan\\
2949	nan\\
2950	nan\\
2951	nan\\
2952	nan\\
2953	nan\\
2954	nan\\
2955	nan\\
2956	nan\\
2957	nan\\
2958	nan\\
2959	nan\\
2960	nan\\
2961	nan\\
2962	nan\\
2963	nan\\
2964	nan\\
2965	nan\\
2966	nan\\
2967	nan\\
2968	nan\\
2969	nan\\
2970	nan\\
2971	nan\\
2972	nan\\
2973	nan\\
2974	nan\\
2975	nan\\
2976	nan\\
2977	nan\\
2978	nan\\
2979	nan\\
2980	nan\\
2981	nan\\
2982	nan\\
2983	nan\\
2984	nan\\
2985	nan\\
2986	nan\\
2987	nan\\
2988	nan\\
2989	nan\\
2990	nan\\
2991	nan\\
2992	nan\\
2993	nan\\
2994	nan\\
2995	nan\\
2996	nan\\
2997	nan\\
2998	nan\\
2999	nan\\
3000	nan\\
3001	nan\\
3002	nan\\
3003	nan\\
3004	nan\\
3005	nan\\
3006	nan\\
3007	nan\\
3008	nan\\
3009	nan\\
3010	nan\\
3011	nan\\
3012	nan\\
3013	nan\\
3014	nan\\
3015	nan\\
3016	nan\\
3017	nan\\
3018	nan\\
3019	nan\\
3020	nan\\
3021	nan\\
3022	nan\\
3023	nan\\
3024	nan\\
3025	nan\\
3026	nan\\
3027	nan\\
3028	nan\\
3029	nan\\
3030	nan\\
3031	nan\\
3032	nan\\
3033	nan\\
3034	nan\\
3035	nan\\
3036	nan\\
3037	nan\\
3038	nan\\
3039	nan\\
3040	nan\\
3041	nan\\
3042	nan\\
3043	nan\\
3044	nan\\
3045	nan\\
3046	nan\\
3047	nan\\
3048	nan\\
3049	nan\\
3050	nan\\
3051	nan\\
3052	nan\\
3053	nan\\
3054	nan\\
3055	nan\\
3056	nan\\
3057	nan\\
3058	nan\\
3059	nan\\
3060	nan\\
3061	nan\\
3062	nan\\
3063	nan\\
3064	nan\\
3065	nan\\
3066	nan\\
3067	nan\\
3068	nan\\
3069	nan\\
3070	nan\\
3071	nan\\
3072	nan\\
3073	nan\\
3074	nan\\
3075	nan\\
3076	nan\\
3077	nan\\
3078	nan\\
3079	nan\\
3080	nan\\
3081	nan\\
3082	nan\\
3083	nan\\
3084	nan\\
3085	nan\\
3086	nan\\
3087	nan\\
3088	nan\\
3089	nan\\
3090	nan\\
3091	nan\\
3092	nan\\
3093	nan\\
3094	nan\\
3095	nan\\
3096	nan\\
3097	nan\\
3098	nan\\
3099	nan\\
3100	nan\\
3101	nan\\
3102	nan\\
3103	nan\\
3104	nan\\
3105	nan\\
3106	nan\\
3107	nan\\
3108	nan\\
3109	nan\\
3110	nan\\
3111	nan\\
3112	nan\\
3113	nan\\
3114	nan\\
3115	nan\\
3116	nan\\
3117	nan\\
3118	nan\\
3119	nan\\
3120	nan\\
3121	nan\\
3122	nan\\
3123	nan\\
3124	nan\\
3125	nan\\
3126	nan\\
3127	nan\\
3128	nan\\
3129	nan\\
3130	nan\\
3131	nan\\
3132	nan\\
3133	nan\\
3134	nan\\
3135	nan\\
3136	nan\\
3137	nan\\
3138	nan\\
3139	nan\\
3140	nan\\
3141	nan\\
3142	nan\\
3143	nan\\
3144	nan\\
3145	nan\\
3146	nan\\
3147	nan\\
3148	nan\\
3149	nan\\
3150	nan\\
3151	nan\\
3152	nan\\
3153	nan\\
3154	nan\\
3155	nan\\
3156	nan\\
3157	nan\\
3158	nan\\
3159	nan\\
3160	nan\\
3161	nan\\
3162	nan\\
3163	nan\\
3164	nan\\
3165	nan\\
3166	nan\\
3167	nan\\
3168	nan\\
3169	nan\\
3170	nan\\
3171	nan\\
3172	nan\\
3173	nan\\
3174	nan\\
3175	nan\\
3176	nan\\
3177	nan\\
3178	nan\\
3179	nan\\
3180	nan\\
3181	nan\\
3182	nan\\
3183	nan\\
3184	nan\\
3185	nan\\
3186	nan\\
3187	nan\\
3188	nan\\
3189	nan\\
3190	nan\\
3191	nan\\
3192	nan\\
3193	nan\\
3194	nan\\
3195	nan\\
3196	nan\\
3197	nan\\
3198	nan\\
3199	nan\\
3200	nan\\
3201	nan\\
3202	nan\\
3203	nan\\
3204	nan\\
3205	nan\\
3206	nan\\
3207	nan\\
3208	nan\\
3209	nan\\
3210	nan\\
3211	nan\\
3212	nan\\
3213	nan\\
3214	nan\\
3215	nan\\
3216	nan\\
3217	nan\\
3218	nan\\
3219	nan\\
3220	nan\\
3221	nan\\
3222	nan\\
3223	nan\\
3224	nan\\
3225	nan\\
3226	nan\\
3227	nan\\
3228	nan\\
3229	nan\\
3230	nan\\
3231	nan\\
3232	nan\\
3233	nan\\
3234	nan\\
3235	nan\\
3236	nan\\
3237	nan\\
3238	nan\\
3239	nan\\
3240	nan\\
3241	nan\\
3242	nan\\
3243	nan\\
3244	nan\\
3245	nan\\
3246	nan\\
3247	nan\\
3248	nan\\
3249	nan\\
3250	nan\\
3251	nan\\
3252	nan\\
3253	nan\\
3254	nan\\
3255	nan\\
3256	nan\\
3257	nan\\
3258	nan\\
3259	nan\\
3260	nan\\
3261	nan\\
3262	nan\\
3263	nan\\
3264	nan\\
3265	nan\\
3266	nan\\
3267	nan\\
3268	nan\\
3269	nan\\
3270	nan\\
3271	nan\\
3272	nan\\
3273	nan\\
3274	nan\\
3275	nan\\
3276	nan\\
3277	nan\\
3278	nan\\
3279	nan\\
3280	nan\\
3281	nan\\
3282	nan\\
3283	nan\\
3284	nan\\
3285	nan\\
3286	nan\\
3287	nan\\
3288	nan\\
3289	nan\\
3290	nan\\
3291	nan\\
3292	nan\\
3293	nan\\
3294	nan\\
3295	nan\\
3296	nan\\
3297	nan\\
3298	nan\\
3299	nan\\
3300	nan\\
3301	nan\\
3302	nan\\
3303	nan\\
3304	nan\\
3305	nan\\
3306	nan\\
3307	nan\\
3308	nan\\
3309	nan\\
3310	nan\\
3311	nan\\
3312	nan\\
3313	nan\\
3314	nan\\
3315	nan\\
3316	nan\\
3317	nan\\
3318	nan\\
3319	nan\\
3320	nan\\
3321	nan\\
3322	nan\\
3323	nan\\
3324	nan\\
3325	nan\\
3326	nan\\
3327	nan\\
3328	nan\\
3329	nan\\
3330	nan\\
3331	nan\\
3332	nan\\
3333	nan\\
3334	nan\\
3335	nan\\
3336	nan\\
3337	nan\\
3338	nan\\
3339	nan\\
3340	nan\\
3341	nan\\
3342	nan\\
3343	nan\\
3344	nan\\
3345	nan\\
3346	nan\\
3347	nan\\
3348	nan\\
3349	nan\\
3350	nan\\
3351	nan\\
3352	nan\\
3353	nan\\
3354	nan\\
3355	nan\\
3356	nan\\
3357	nan\\
3358	nan\\
3359	nan\\
3360	nan\\
3361	nan\\
3362	nan\\
3363	nan\\
3364	nan\\
3365	nan\\
3366	nan\\
3367	nan\\
3368	nan\\
3369	nan\\
3370	nan\\
3371	nan\\
3372	nan\\
3373	nan\\
3374	nan\\
3375	nan\\
3376	nan\\
3377	nan\\
3378	nan\\
3379	nan\\
3380	nan\\
3381	nan\\
3382	nan\\
3383	nan\\
3384	nan\\
3385	nan\\
3386	nan\\
3387	nan\\
3388	nan\\
3389	nan\\
3390	nan\\
3391	nan\\
3392	nan\\
3393	nan\\
3394	nan\\
3395	nan\\
3396	nan\\
3397	nan\\
3398	nan\\
3399	nan\\
3400	nan\\
3401	nan\\
3402	nan\\
3403	nan\\
3404	nan\\
3405	nan\\
3406	nan\\
3407	nan\\
3408	nan\\
3409	nan\\
3410	nan\\
3411	nan\\
3412	nan\\
3413	nan\\
3414	nan\\
3415	nan\\
3416	nan\\
3417	nan\\
3418	nan\\
3419	nan\\
3420	nan\\
3421	nan\\
3422	nan\\
3423	nan\\
3424	nan\\
3425	nan\\
3426	nan\\
3427	nan\\
3428	nan\\
3429	nan\\
3430	nan\\
3431	nan\\
3432	nan\\
3433	nan\\
3434	nan\\
3435	nan\\
3436	nan\\
3437	nan\\
3438	nan\\
3439	nan\\
3440	nan\\
3441	nan\\
3442	nan\\
3443	nan\\
3444	nan\\
3445	nan\\
3446	nan\\
3447	nan\\
3448	nan\\
3449	nan\\
3450	nan\\
3451	nan\\
3452	nan\\
3453	nan\\
3454	nan\\
3455	nan\\
3456	nan\\
3457	nan\\
3458	nan\\
3459	nan\\
3460	nan\\
3461	nan\\
3462	nan\\
3463	nan\\
3464	nan\\
3465	nan\\
3466	nan\\
};
\addplot [color=green,line width=0.2pt,mark size=1.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
60	nan\\
61	nan\\
62	nan\\
63	nan\\
64	nan\\
65	nan\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	nan\\
82	nan\\
83	nan\\
84	nan\\
85	nan\\
86	nan\\
87	nan\\
88	nan\\
89	nan\\
90	nan\\
91	nan\\
92	nan\\
93	nan\\
94	nan\\
95	nan\\
96	nan\\
97	nan\\
98	nan\\
99	nan\\
100	nan\\
101	nan\\
102	nan\\
103	nan\\
104	nan\\
105	nan\\
106	nan\\
107	nan\\
108	nan\\
109	nan\\
110	nan\\
111	nan\\
112	nan\\
113	nan\\
114	nan\\
115	nan\\
116	nan\\
117	nan\\
118	nan\\
119	nan\\
120	nan\\
121	nan\\
122	nan\\
123	nan\\
124	nan\\
125	nan\\
126	nan\\
127	nan\\
128	nan\\
129	nan\\
130	nan\\
131	nan\\
132	nan\\
133	nan\\
134	nan\\
135	nan\\
136	nan\\
137	nan\\
138	nan\\
139	nan\\
140	nan\\
141	nan\\
142	nan\\
143	nan\\
144	nan\\
145	nan\\
146	nan\\
147	nan\\
148	nan\\
149	nan\\
150	nan\\
151	nan\\
152	nan\\
153	nan\\
154	nan\\
155	nan\\
156	nan\\
157	nan\\
158	nan\\
159	nan\\
160	nan\\
161	nan\\
162	nan\\
163	nan\\
164	nan\\
165	nan\\
166	nan\\
167	nan\\
168	nan\\
169	nan\\
170	nan\\
171	nan\\
172	nan\\
173	nan\\
174	nan\\
175	nan\\
176	nan\\
177	nan\\
178	nan\\
179	nan\\
180	nan\\
181	nan\\
182	nan\\
183	nan\\
184	nan\\
185	nan\\
186	nan\\
187	nan\\
188	nan\\
189	nan\\
190	nan\\
191	nan\\
192	nan\\
193	nan\\
194	nan\\
195	nan\\
196	nan\\
197	nan\\
198	nan\\
199	nan\\
200	nan\\
201	nan\\
202	nan\\
203	nan\\
204	nan\\
205	nan\\
206	nan\\
207	nan\\
208	nan\\
209	nan\\
210	nan\\
211	nan\\
212	nan\\
213	nan\\
214	nan\\
215	nan\\
216	nan\\
217	nan\\
218	nan\\
219	nan\\
220	nan\\
221	nan\\
222	nan\\
223	nan\\
224	nan\\
225	nan\\
226	nan\\
227	nan\\
228	nan\\
229	nan\\
230	nan\\
231	nan\\
232	nan\\
233	nan\\
234	nan\\
235	nan\\
236	nan\\
237	nan\\
238	nan\\
239	nan\\
240	nan\\
241	nan\\
242	nan\\
243	nan\\
244	nan\\
245	nan\\
246	nan\\
247	nan\\
248	nan\\
249	nan\\
250	nan\\
251	nan\\
252	nan\\
253	nan\\
254	nan\\
255	nan\\
256	nan\\
257	nan\\
258	nan\\
259	nan\\
260	nan\\
261	nan\\
262	nan\\
263	nan\\
264	nan\\
265	nan\\
266	nan\\
267	nan\\
268	nan\\
269	nan\\
270	nan\\
271	nan\\
272	nan\\
273	nan\\
274	nan\\
275	nan\\
276	nan\\
277	nan\\
278	nan\\
279	nan\\
280	nan\\
281	nan\\
282	nan\\
283	nan\\
284	nan\\
285	nan\\
286	nan\\
287	nan\\
288	nan\\
289	nan\\
290	nan\\
291	nan\\
292	nan\\
293	nan\\
294	nan\\
295	nan\\
296	nan\\
297	nan\\
298	nan\\
299	nan\\
300	nan\\
301	nan\\
302	nan\\
303	nan\\
304	nan\\
305	nan\\
306	nan\\
307	nan\\
308	nan\\
309	nan\\
310	nan\\
311	nan\\
312	nan\\
313	nan\\
314	nan\\
315	nan\\
316	nan\\
317	nan\\
318	nan\\
319	nan\\
320	nan\\
321	nan\\
322	nan\\
323	nan\\
324	nan\\
325	nan\\
326	nan\\
327	nan\\
328	nan\\
329	nan\\
330	nan\\
331	nan\\
332	nan\\
333	nan\\
334	nan\\
335	nan\\
336	nan\\
337	nan\\
338	nan\\
339	nan\\
340	nan\\
341	nan\\
342	nan\\
343	nan\\
344	nan\\
345	nan\\
346	nan\\
347	nan\\
348	nan\\
349	nan\\
350	nan\\
351	nan\\
352	nan\\
353	nan\\
354	nan\\
355	nan\\
356	nan\\
357	nan\\
358	nan\\
359	nan\\
360	nan\\
361	nan\\
362	nan\\
363	nan\\
364	nan\\
365	nan\\
366	nan\\
367	nan\\
368	nan\\
369	nan\\
370	nan\\
371	nan\\
372	nan\\
373	nan\\
374	nan\\
375	nan\\
376	nan\\
377	nan\\
378	nan\\
379	nan\\
380	nan\\
381	nan\\
382	nan\\
383	nan\\
384	nan\\
385	nan\\
386	nan\\
387	nan\\
388	nan\\
389	nan\\
390	nan\\
391	nan\\
392	nan\\
393	nan\\
394	nan\\
395	nan\\
396	nan\\
397	nan\\
398	nan\\
399	nan\\
400	nan\\
401	nan\\
402	nan\\
403	nan\\
404	nan\\
405	nan\\
406	nan\\
407	nan\\
408	nan\\
409	nan\\
410	nan\\
411	nan\\
412	nan\\
413	nan\\
414	nan\\
415	nan\\
416	nan\\
417	nan\\
418	nan\\
419	nan\\
420	nan\\
421	nan\\
422	nan\\
423	nan\\
424	nan\\
425	nan\\
426	nan\\
427	nan\\
428	nan\\
429	nan\\
430	nan\\
431	nan\\
432	nan\\
433	nan\\
434	nan\\
435	nan\\
436	nan\\
437	nan\\
438	nan\\
439	nan\\
440	nan\\
441	nan\\
442	nan\\
443	nan\\
444	nan\\
445	nan\\
446	nan\\
447	nan\\
448	nan\\
449	nan\\
450	nan\\
451	nan\\
452	nan\\
453	nan\\
454	nan\\
455	nan\\
456	nan\\
457	nan\\
458	nan\\
459	nan\\
460	nan\\
461	nan\\
462	nan\\
463	nan\\
464	nan\\
465	nan\\
466	nan\\
467	nan\\
468	nan\\
469	nan\\
470	nan\\
471	nan\\
472	nan\\
473	nan\\
474	nan\\
475	nan\\
476	nan\\
477	nan\\
478	nan\\
479	nan\\
480	nan\\
481	nan\\
482	nan\\
483	nan\\
484	nan\\
485	nan\\
486	nan\\
487	nan\\
488	nan\\
489	nan\\
490	nan\\
491	nan\\
492	nan\\
493	nan\\
494	nan\\
495	nan\\
496	nan\\
497	nan\\
498	nan\\
499	nan\\
500	nan\\
501	nan\\
502	nan\\
503	nan\\
504	nan\\
505	nan\\
506	nan\\
507	nan\\
508	nan\\
509	nan\\
510	nan\\
511	nan\\
512	nan\\
513	nan\\
514	nan\\
515	nan\\
516	nan\\
517	nan\\
518	nan\\
519	nan\\
520	nan\\
521	nan\\
522	nan\\
523	nan\\
524	nan\\
525	nan\\
526	nan\\
527	nan\\
528	nan\\
529	nan\\
530	nan\\
531	nan\\
532	nan\\
533	nan\\
534	nan\\
535	nan\\
536	nan\\
537	nan\\
538	nan\\
539	nan\\
540	nan\\
541	nan\\
542	nan\\
543	nan\\
544	nan\\
545	nan\\
546	nan\\
547	nan\\
548	nan\\
549	nan\\
550	nan\\
551	nan\\
552	nan\\
553	nan\\
554	nan\\
555	nan\\
556	nan\\
557	nan\\
558	nan\\
559	nan\\
560	nan\\
561	nan\\
562	nan\\
563	nan\\
564	nan\\
565	nan\\
566	nan\\
567	nan\\
568	nan\\
569	nan\\
570	nan\\
571	nan\\
572	nan\\
573	nan\\
574	nan\\
575	nan\\
576	nan\\
577	nan\\
578	nan\\
579	nan\\
580	nan\\
581	nan\\
582	nan\\
583	nan\\
584	nan\\
585	nan\\
586	nan\\
587	nan\\
588	nan\\
589	nan\\
590	nan\\
591	nan\\
592	nan\\
593	nan\\
594	nan\\
595	nan\\
596	nan\\
597	nan\\
598	nan\\
599	nan\\
600	nan\\
601	nan\\
602	nan\\
603	nan\\
604	nan\\
605	nan\\
606	nan\\
607	nan\\
608	nan\\
609	nan\\
610	nan\\
611	nan\\
612	nan\\
613	nan\\
614	nan\\
615	nan\\
616	nan\\
617	nan\\
618	nan\\
619	nan\\
620	nan\\
621	nan\\
622	nan\\
623	nan\\
624	nan\\
625	nan\\
626	nan\\
627	nan\\
628	nan\\
629	nan\\
630	nan\\
631	nan\\
632	nan\\
633	nan\\
634	nan\\
635	nan\\
636	nan\\
637	nan\\
638	nan\\
639	nan\\
640	nan\\
641	nan\\
642	nan\\
643	nan\\
644	nan\\
645	nan\\
646	nan\\
647	nan\\
648	nan\\
649	nan\\
650	nan\\
651	nan\\
652	nan\\
653	nan\\
654	nan\\
655	nan\\
656	nan\\
657	nan\\
658	nan\\
659	nan\\
660	nan\\
661	nan\\
662	nan\\
663	nan\\
664	nan\\
665	nan\\
666	nan\\
667	nan\\
668	nan\\
669	nan\\
670	nan\\
671	nan\\
672	nan\\
673	nan\\
674	nan\\
675	nan\\
676	nan\\
677	nan\\
678	nan\\
679	nan\\
680	nan\\
681	nan\\
682	nan\\
683	nan\\
684	nan\\
685	nan\\
686	nan\\
687	nan\\
688	nan\\
689	nan\\
690	nan\\
691	nan\\
692	nan\\
693	nan\\
694	nan\\
695	nan\\
696	nan\\
697	nan\\
698	nan\\
699	nan\\
700	nan\\
701	nan\\
702	nan\\
703	nan\\
704	nan\\
705	nan\\
706	nan\\
707	nan\\
708	nan\\
709	nan\\
710	nan\\
711	nan\\
712	nan\\
713	nan\\
714	nan\\
715	nan\\
716	nan\\
717	nan\\
718	nan\\
719	nan\\
720	nan\\
721	nan\\
722	nan\\
723	nan\\
724	nan\\
725	nan\\
726	nan\\
727	nan\\
728	nan\\
729	nan\\
730	nan\\
731	nan\\
732	nan\\
733	nan\\
734	nan\\
735	nan\\
736	nan\\
737	nan\\
738	nan\\
739	nan\\
740	nan\\
741	nan\\
742	nan\\
743	nan\\
744	nan\\
745	nan\\
746	nan\\
747	nan\\
748	nan\\
749	nan\\
750	nan\\
751	nan\\
752	nan\\
753	nan\\
754	nan\\
755	nan\\
756	nan\\
757	nan\\
758	nan\\
759	nan\\
760	nan\\
761	nan\\
762	nan\\
763	nan\\
764	nan\\
765	nan\\
766	nan\\
767	nan\\
768	nan\\
769	nan\\
770	nan\\
771	nan\\
772	nan\\
773	nan\\
774	nan\\
775	nan\\
776	nan\\
777	nan\\
778	nan\\
779	nan\\
780	nan\\
781	nan\\
782	nan\\
783	nan\\
784	nan\\
785	nan\\
786	nan\\
787	nan\\
788	nan\\
789	nan\\
790	nan\\
791	nan\\
792	nan\\
793	nan\\
794	nan\\
795	nan\\
796	nan\\
797	nan\\
798	nan\\
799	nan\\
800	nan\\
801	nan\\
802	nan\\
803	nan\\
804	nan\\
805	nan\\
806	nan\\
807	nan\\
808	nan\\
809	nan\\
810	nan\\
811	nan\\
812	nan\\
813	nan\\
814	nan\\
815	nan\\
816	nan\\
817	nan\\
818	nan\\
819	nan\\
820	nan\\
821	nan\\
822	nan\\
823	nan\\
824	nan\\
825	nan\\
826	nan\\
827	nan\\
828	nan\\
829	nan\\
830	nan\\
831	nan\\
832	nan\\
833	nan\\
834	nan\\
835	nan\\
836	nan\\
837	nan\\
838	nan\\
839	nan\\
840	nan\\
841	nan\\
842	nan\\
843	nan\\
844	nan\\
845	nan\\
846	nan\\
847	nan\\
848	nan\\
849	nan\\
850	nan\\
851	nan\\
852	nan\\
853	nan\\
854	nan\\
855	nan\\
856	nan\\
857	nan\\
858	nan\\
859	nan\\
860	nan\\
861	nan\\
862	nan\\
863	nan\\
864	nan\\
865	nan\\
866	nan\\
867	nan\\
868	nan\\
869	nan\\
870	nan\\
871	nan\\
872	nan\\
873	nan\\
874	nan\\
875	nan\\
876	nan\\
877	nan\\
878	nan\\
879	nan\\
880	nan\\
881	nan\\
882	nan\\
883	nan\\
884	nan\\
885	nan\\
886	nan\\
887	nan\\
888	nan\\
889	nan\\
890	nan\\
891	nan\\
892	nan\\
893	nan\\
894	nan\\
895	nan\\
896	nan\\
897	nan\\
898	nan\\
899	nan\\
900	nan\\
901	nan\\
902	nan\\
903	nan\\
904	nan\\
905	nan\\
906	nan\\
907	nan\\
908	nan\\
909	nan\\
910	nan\\
911	nan\\
912	nan\\
913	nan\\
914	nan\\
915	nan\\
916	nan\\
917	nan\\
918	nan\\
919	nan\\
920	nan\\
921	nan\\
922	nan\\
923	nan\\
924	nan\\
925	nan\\
926	nan\\
927	nan\\
928	nan\\
929	nan\\
930	1136\\
931	nan\\
932	nan\\
933	nan\\
934	nan\\
935	nan\\
936	nan\\
937	nan\\
938	nan\\
939	nan\\
940	nan\\
941	nan\\
942	nan\\
943	nan\\
944	nan\\
945	nan\\
946	nan\\
947	932\\
948	nan\\
949	nan\\
950	nan\\
951	nan\\
952	nan\\
953	nan\\
954	nan\\
955	nan\\
956	nan\\
957	nan\\
958	nan\\
959	nan\\
960	nan\\
961	nan\\
962	nan\\
963	nan\\
964	nan\\
965	nan\\
966	nan\\
967	nan\\
968	nan\\
969	nan\\
970	nan\\
971	nan\\
972	nan\\
973	nan\\
974	nan\\
975	nan\\
976	nan\\
977	nan\\
978	nan\\
979	nan\\
980	nan\\
981	nan\\
982	nan\\
983	nan\\
984	nan\\
985	nan\\
986	nan\\
987	925.5\\
988	nan\\
989	nan\\
990	nan\\
991	nan\\
992	nan\\
993	nan\\
994	nan\\
995	nan\\
996	nan\\
997	nan\\
998	nan\\
999	nan\\
1000	nan\\
1001	nan\\
1002	nan\\
1003	nan\\
1004	nan\\
1005	nan\\
1006	nan\\
1007	nan\\
1008	nan\\
1009	nan\\
1010	nan\\
1011	nan\\
1012	nan\\
1013	nan\\
1014	nan\\
1015	nan\\
1016	nan\\
1017	nan\\
1018	nan\\
1019	nan\\
1020	nan\\
1021	nan\\
1022	nan\\
1023	nan\\
1024	nan\\
1025	nan\\
1026	nan\\
1027	nan\\
1028	nan\\
1029	nan\\
1030	nan\\
1031	nan\\
1032	nan\\
1033	nan\\
1034	nan\\
1035	nan\\
1036	nan\\
1037	nan\\
1038	nan\\
1039	nan\\
1040	nan\\
1041	nan\\
1042	nan\\
1043	nan\\
1044	nan\\
1045	nan\\
1046	nan\\
1047	nan\\
1048	nan\\
1049	nan\\
1050	nan\\
1051	nan\\
1052	nan\\
1053	nan\\
1054	nan\\
1055	nan\\
1056	nan\\
1057	nan\\
1058	nan\\
1059	nan\\
1060	nan\\
1061	nan\\
1062	nan\\
1063	nan\\
1064	nan\\
1065	nan\\
1066	926\\
1067	nan\\
1068	nan\\
1069	nan\\
1070	nan\\
1071	nan\\
1072	nan\\
1073	nan\\
1074	nan\\
1075	nan\\
1076	nan\\
1077	nan\\
1078	nan\\
1079	nan\\
1080	nan\\
1081	nan\\
1082	nan\\
1083	nan\\
1084	nan\\
1085	nan\\
1086	927\\
1087	nan\\
1088	nan\\
1089	nan\\
1090	nan\\
1091	nan\\
1092	nan\\
1093	nan\\
1094	nan\\
1095	nan\\
1096	nan\\
1097	nan\\
1098	nan\\
1099	nan\\
1100	nan\\
1101	nan\\
1102	nan\\
1103	nan\\
1104	nan\\
1105	nan\\
1106	1147\\
1107	nan\\
1108	nan\\
1109	nan\\
1110	664\\
1111	nan\\
1112	nan\\
1113	nan\\
1114	nan\\
1115	nan\\
1116	nan\\
1117	nan\\
1118	nan\\
1119	nan\\
1120	nan\\
1121	nan\\
1122	nan\\
1123	nan\\
1124	nan\\
1125	nan\\
1126	735\\
1127	nan\\
1128	nan\\
1129	nan\\
1130	nan\\
1131	nan\\
1132	nan\\
1133	nan\\
1134	nan\\
1135	nan\\
1136	nan\\
1137	nan\\
1138	nan\\
1139	nan\\
1140	nan\\
1141	nan\\
1142	nan\\
1143	nan\\
1144	nan\\
1145	nan\\
1146	799.5\\
1147	nan\\
1148	733\\
1149	nan\\
1150	nan\\
1151	nan\\
1152	nan\\
1153	nan\\
1154	nan\\
1155	nan\\
1156	nan\\
1157	nan\\
1158	nan\\
1159	nan\\
1160	nan\\
1161	nan\\
1162	nan\\
1163	nan\\
1164	nan\\
1165	732\\
1166	nan\\
1167	nan\\
1168	nan\\
1169	nan\\
1170	1148\\
1171	nan\\
1172	nan\\
1173	nan\\
1174	nan\\
1175	nan\\
1176	nan\\
1177	nan\\
1178	nan\\
1179	nan\\
1180	nan\\
1181	nan\\
1182	nan\\
1183	nan\\
1184	729\\
1185	1148\\
1186	nan\\
1187	nan\\
1188	nan\\
1189	nan\\
1190	nan\\
1191	nan\\
1192	nan\\
1193	824\\
1194	nan\\
1195	nan\\
1196	nan\\
1197	nan\\
1198	nan\\
1199	nan\\
1200	nan\\
1201	nan\\
1202	nan\\
1203	nan\\
1204	nan\\
1205	nan\\
1206	nan\\
1207	652\\
1208	nan\\
1209	nan\\
1210	nan\\
1211	nan\\
1212	nan\\
1213	733\\
1214	nan\\
1215	nan\\
1216	nan\\
1217	nan\\
1218	nan\\
1219	nan\\
1220	nan\\
1221	nan\\
1222	nan\\
1223	nan\\
1224	nan\\
1225	830\\
1226	nan\\
1227	nan\\
1228	nan\\
1229	nan\\
1230	nan\\
1231	nan\\
1232	nan\\
1233	nan\\
1234	nan\\
1235	nan\\
1236	nan\\
1237	nan\\
1238	nan\\
1239	nan\\
1240	nan\\
1241	nan\\
1242	nan\\
1243	nan\\
1244	nan\\
1245	1138\\
1246	nan\\
1247	nan\\
1248	nan\\
1249	nan\\
1250	nan\\
1251	664\\
1252	nan\\
1253	nan\\
1254	nan\\
1255	nan\\
1256	nan\\
1257	nan\\
1258	nan\\
1259	nan\\
1260	nan\\
1261	nan\\
1262	nan\\
1263	nan\\
1264	759\\
1265	nan\\
1266	nan\\
1267	nan\\
1268	nan\\
1269	nan\\
1270	670\\
1271	nan\\
1272	nan\\
1273	nan\\
1274	nan\\
1275	nan\\
1276	nan\\
1277	nan\\
1278	nan\\
1279	nan\\
1280	nan\\
1281	nan\\
1282	nan\\
1283	nan\\
1284	nan\\
1285	766\\
1286	nan\\
1287	nan\\
1288	nan\\
1289	nan\\
1290	nan\\
1291	nan\\
1292	nan\\
1293	nan\\
1294	nan\\
1295	nan\\
1296	nan\\
1297	nan\\
1298	nan\\
1299	nan\\
1300	nan\\
1301	nan\\
1302	nan\\
1303	nan\\
1304	nan\\
1305	nan\\
1306	nan\\
1307	nan\\
1308	nan\\
1309	nan\\
1310	nan\\
1311	nan\\
1312	nan\\
1313	nan\\
1314	nan\\
1315	nan\\
1316	nan\\
1317	nan\\
1318	nan\\
1319	nan\\
1320	nan\\
1321	nan\\
1322	nan\\
1323	nan\\
1324	749\\
1325	nan\\
1326	nan\\
1327	nan\\
1328	nan\\
1329	nan\\
1330	nan\\
1331	nan\\
1332	nan\\
1333	nan\\
1334	nan\\
1335	nan\\
1336	nan\\
1337	nan\\
1338	nan\\
1339	nan\\
1340	nan\\
1341	nan\\
1342	nan\\
1343	nan\\
1344	nan\\
1345	nan\\
1346	nan\\
1347	nan\\
1348	nan\\
1349	nan\\
1350	nan\\
1351	nan\\
1352	nan\\
1353	nan\\
1354	nan\\
1355	nan\\
1356	nan\\
1357	nan\\
1358	nan\\
1359	nan\\
1360	nan\\
1361	nan\\
1362	nan\\
1363	nan\\
1364	697\\
1365	696\\
1366	615\\
1367	693\\
1368	nan\\
1369	612\\
1370	689\\
1371	nan\\
1372	nan\\
1373	nan\\
1374	nan\\
1375	nan\\
1376	nan\\
1377	nan\\
1378	nan\\
1379	nan\\
1380	nan\\
1381	nan\\
1382	nan\\
1383	nan\\
1384	nan\\
1385	592\\
1386	662\\
1387	658\\
1388	nan\\
1389	nan\\
1390	nan\\
1391	652.5\\
1392	nan\\
1393	nan\\
1394	nan\\
1395	nan\\
1396	nan\\
1397	nan\\
1398	nan\\
1399	nan\\
1400	nan\\
1401	nan\\
1402	nan\\
1403	568\\
1404	628\\
1405	627\\
1406	nan\\
1407	nan\\
1408	nan\\
1409	nan\\
1410	nan\\
1411	nan\\
1412	nan\\
1413	nan\\
1414	610\\
1415	nan\\
1416	nan\\
1417	605\\
1418	550\\
1419	603\\
1420	600\\
1421	599\\
1422	597\\
1423	544\\
1424	593\\
1425	592\\
1426	nan\\
1427	589\\
1428	587\\
1429	nan\\
1430	537\\
1431	582\\
1432	581\\
1433	nan\\
1434	nan\\
1435	nan\\
1436	532.5\\
1437	573\\
1438	530\\
1439	572.5\\
1440	571\\
1441	570\\
1442	569\\
1443	412\\
1444	525\\
1445	566\\
1446	565\\
1447	564\\
1448	564\\
1449	523.5\\
1450	561\\
1451	561\\
1452	560\\
1453	559.5\\
1454	559\\
1455	521\\
1456	557.5\\
1457	520\\
1458	nan\\
1459	nan\\
1460	nan\\
1461	nan\\
1462	554\\
1463	553\\
1464	552\\
1465	552\\
1466	516\\
1467	551\\
1468	516\\
1469	550\\
1470	515\\
1471	550\\
1472	550\\
1473	549\\
1474	549\\
1475	nan\\
1476	nan\\
1477	548\\
1478	549\\
1479	515\\
1480	548.5\\
1481	547\\
1482	548\\
1483	547.5\\
1484	547\\
1485	547\\
1486	547\\
1487	514\\
1488	514.5\\
1489	546\\
1490	514\\
1491	513\\
1492	nan\\
1493	514\\
1494	515\\
1495	515\\
1496	547\\
1497	548\\
1498	548\\
1499	548\\
1500	549\\
1501	517\\
1502	517\\
1503	549\\
1504	nan\\
1505	nan\\
1506	550\\
1507	551\\
1508	551\\
1509	552\\
1510	430\\
1511	553\\
1512	519\\
1513	554\\
1514	554\\
1515	nan\\
1516	556\\
1517	nan\\
1518	557\\
1519	nan\\
1520	nan\\
1521	nan\\
1522	nan\\
1523	561\\
1524	nan\\
1525	564\\
1526	529\\
1527	566\\
1528	566.5\\
1529	532\\
1530	nan\\
1531	nan\\
1532	535\\
1533	573\\
1534	nan\\
1535	nan\\
1536	nan\\
1537	nan\\
1538	nan\\
1539	nan\\
1540	nan\\
1541	nan\\
1542	547.5\\
1543	590\\
1544	nan\\
1545	nan\\
1546	nan\\
1547	597\\
1548	nan\\
1549	nan\\
1550	nan\\
1551	nan\\
1552	nan\\
1553	608.5\\
1554	nan\\
1555	nan\\
1556	nan\\
1557	nan\\
1558	nan\\
1559	nan\\
1560	nan\\
1561	nan\\
1562	nan\\
1563	822\\
1564	nan\\
1565	nan\\
1566	nan\\
1567	nan\\
1568	nan\\
1569	nan\\
1570	650\\
1571	nan\\
1572	nan\\
1573	nan\\
1574	nan\\
1575	nan\\
1576	nan\\
1577	nan\\
1578	nan\\
1579	nan\\
1580	nan\\
1581	nan\\
1582	nan\\
1583	nan\\
1584	nan\\
1585	nan\\
1586	nan\\
1587	nan\\
1588	nan\\
1589	nan\\
1590	nan\\
1591	nan\\
1592	nan\\
1593	nan\\
1594	nan\\
1595	nan\\
1596	nan\\
1597	nan\\
1598	nan\\
1599	nan\\
1600	nan\\
1601	nan\\
1602	nan\\
1603	nan\\
1604	nan\\
1605	nan\\
1606	nan\\
1607	nan\\
1608	nan\\
1609	nan\\
1610	nan\\
1611	nan\\
1612	nan\\
1613	nan\\
1614	nan\\
1615	nan\\
1616	nan\\
1617	nan\\
1618	nan\\
1619	nan\\
1620	nan\\
1621	nan\\
1622	nan\\
1623	nan\\
1624	nan\\
1625	nan\\
1626	nan\\
1627	nan\\
1628	nan\\
1629	nan\\
1630	nan\\
1631	nan\\
1632	nan\\
1633	nan\\
1634	nan\\
1635	nan\\
1636	nan\\
1637	nan\\
1638	nan\\
1639	nan\\
1640	nan\\
1641	nan\\
1642	nan\\
1643	nan\\
1644	nan\\
1645	nan\\
1646	nan\\
1647	nan\\
1648	nan\\
1649	nan\\
1650	nan\\
1651	nan\\
1652	821\\
1653	nan\\
1654	nan\\
1655	nan\\
1656	nan\\
1657	nan\\
1658	nan\\
1659	833\\
1660	nan\\
1661	nan\\
1662	nan\\
1663	nan\\
1664	nan\\
1665	nan\\
1666	nan\\
1667	nan\\
1668	nan\\
1669	nan\\
1670	nan\\
1671	nan\\
1672	853\\
1673	nan\\
1674	nan\\
1675	nan\\
1676	nan\\
1677	nan\\
1678	nan\\
1679	nan\\
1680	nan\\
1681	nan\\
1682	nan\\
1683	nan\\
1684	nan\\
1685	nan\\
1686	nan\\
1687	nan\\
1688	nan\\
1689	nan\\
1690	nan\\
1691	nan\\
1692	nan\\
1693	nan\\
1694	nan\\
1695	nan\\
1696	nan\\
1697	nan\\
1698	nan\\
1699	nan\\
1700	nan\\
1701	nan\\
1702	nan\\
1703	nan\\
1704	nan\\
1705	nan\\
1706	nan\\
1707	nan\\
1708	nan\\
1709	nan\\
1710	nan\\
1711	nan\\
1712	nan\\
1713	nan\\
1714	nan\\
1715	nan\\
1716	nan\\
1717	nan\\
1718	1202.5\\
1719	nan\\
1720	nan\\
1721	nan\\
1722	nan\\
1723	nan\\
1724	nan\\
1725	nan\\
1726	nan\\
1727	nan\\
1728	nan\\
1729	nan\\
1730	nan\\
1731	nan\\
1732	nan\\
1733	nan\\
1734	nan\\
1735	nan\\
1736	nan\\
1737	nan\\
1738	nan\\
1739	922\\
1740	nan\\
1741	nan\\
1742	nan\\
1743	nan\\
1744	nan\\
1745	nan\\
1746	nan\\
1747	nan\\
1748	nan\\
1749	nan\\
1750	nan\\
1751	nan\\
1752	nan\\
1753	nan\\
1754	nan\\
1755	nan\\
1756	nan\\
1757	nan\\
1758	nan\\
1759	nan\\
1760	nan\\
1761	nan\\
1762	nan\\
1763	nan\\
1764	nan\\
1765	nan\\
1766	nan\\
1767	nan\\
1768	nan\\
1769	nan\\
1770	nan\\
1771	nan\\
1772	nan\\
1773	nan\\
1774	nan\\
1775	nan\\
1776	nan\\
1777	nan\\
1778	nan\\
1779	nan\\
1780	853.5\\
1781	1112\\
1782	nan\\
1783	nan\\
1784	nan\\
1785	nan\\
1786	nan\\
1787	nan\\
1788	nan\\
1789	nan\\
1790	nan\\
1791	nan\\
1792	nan\\
1793	nan\\
1794	nan\\
1795	nan\\
1796	nan\\
1797	nan\\
1798	nan\\
1799	nan\\
1800	nan\\
1801	nan\\
1802	nan\\
1803	nan\\
1804	nan\\
1805	nan\\
1806	nan\\
1807	nan\\
1808	nan\\
1809	nan\\
1810	nan\\
1811	nan\\
1812	nan\\
1813	nan\\
1814	nan\\
1815	nan\\
1816	nan\\
1817	nan\\
1818	nan\\
1819	nan\\
1820	nan\\
1821	1416\\
1822	nan\\
1823	nan\\
1824	nan\\
1825	nan\\
1826	nan\\
1827	nan\\
1828	nan\\
1829	nan\\
1830	nan\\
1831	nan\\
1832	nan\\
1833	nan\\
1834	nan\\
1835	nan\\
1836	nan\\
1837	nan\\
1838	nan\\
1839	852\\
1840	nan\\
1841	nan\\
1842	nan\\
1843	nan\\
1844	nan\\
1845	nan\\
1846	nan\\
1847	nan\\
1848	nan\\
1849	nan\\
1850	nan\\
1851	nan\\
1852	nan\\
1853	nan\\
1854	nan\\
1855	nan\\
1856	nan\\
1857	nan\\
1858	nan\\
1859	nan\\
1860	nan\\
1861	nan\\
1862	nan\\
1863	nan\\
1864	nan\\
1865	nan\\
1866	nan\\
1867	nan\\
1868	nan\\
1869	nan\\
1870	nan\\
1871	nan\\
1872	nan\\
1873	nan\\
1874	nan\\
1875	nan\\
1876	nan\\
1877	nan\\
1878	nan\\
1879	nan\\
1880	nan\\
1881	nan\\
1882	nan\\
1883	nan\\
1884	nan\\
1885	nan\\
1886	nan\\
1887	nan\\
1888	nan\\
1889	nan\\
1890	nan\\
1891	nan\\
1892	nan\\
1893	nan\\
1894	nan\\
1895	nan\\
1896	nan\\
1897	nan\\
1898	nan\\
1899	620\\
1900	523\\
1901	nan\\
1902	nan\\
1903	nan\\
1904	605\\
1905	nan\\
1906	nan\\
1907	nan\\
1908	nan\\
1909	nan\\
1910	nan\\
1911	nan\\
1912	nan\\
1913	nan\\
1914	nan\\
1915	577.5\\
1916	nan\\
1917	571.5\\
1918	nan\\
1919	567\\
1920	565.5\\
1921	484\\
1922	561\\
1923	561\\
1924	480\\
1925	nan\\
1926	nan\\
1927	553.5\\
1928	551.5\\
1929	550\\
1930	nan\\
1931	nan\\
1932	nan\\
1933	nan\\
1934	nan\\
1935	nan\\
1936	nan\\
1937	nan\\
1938	nan\\
1939	466\\
1940	537\\
1941	535\\
1942	534\\
1943	nan\\
1944	532\\
1945	530\\
1946	nan\\
1947	nan\\
1948	nan\\
1949	nan\\
1950	nan\\
1951	527.5\\
1952	527\\
1953	nan\\
1954	nan\\
1955	527\\
1956	526.5\\
1957	nan\\
1958	nan\\
1959	461\\
1960	526\\
1961	463\\
1962	526\\
1963	464\\
1964	527\\
1965	527\\
1966	nan\\
1967	nan\\
1968	nan\\
1969	nan\\
1970	nan\\
1971	nan\\
1972	nan\\
1973	nan\\
1974	nan\\
1975	nan\\
1976	nan\\
1977	nan\\
1978	534\\
1979	535\\
1980	nan\\
1981	nan\\
1982	nan\\
1983	nan\\
1984	nan\\
1985	nan\\
1986	541\\
1987	543\\
1988	nan\\
1989	nan\\
1990	nan\\
1991	nan\\
1992	nan\\
1993	nan\\
1994	nan\\
1995	485.5\\
1996	nan\\
1997	nan\\
1998	554\\
1999	557\\
2000	556\\
2001	nan\\
2002	nan\\
2003	nan\\
2004	nan\\
2005	nan\\
2006	nan\\
2007	nan\\
2008	nan\\
2009	569\\
2010	570\\
2011	nan\\
2012	574\\
2013	nan\\
2014	508.5\\
2015	nan\\
2016	nan\\
2017	nan\\
2018	514\\
2019	586.5\\
2020	nan\\
2021	nan\\
2022	nan\\
2023	nan\\
2024	nan\\
2025	nan\\
2026	nan\\
2027	nan\\
2028	nan\\
2029	605\\
2030	530\\
2031	531\\
2032	611.5\\
2033	nan\\
2034	nan\\
2035	nan\\
2036	nan\\
2037	nan\\
2038	625\\
2039	626\\
2040	629\\
2041	nan\\
2042	632.5\\
2043	nan\\
2044	nan\\
2045	nan\\
2046	nan\\
2047	nan\\
2048	nan\\
2049	nan\\
2050	nan\\
2051	nan\\
2052	nan\\
2053	nan\\
2054	nan\\
2055	nan\\
2056	nan\\
2057	nan\\
2058	580\\
2059	581\\
2060	nan\\
2061	nan\\
2062	nan\\
2063	nan\\
2064	nan\\
2065	nan\\
2066	nan\\
2067	nan\\
2068	nan\\
2069	nan\\
2070	nan\\
2071	nan\\
2072	nan\\
2073	nan\\
2074	nan\\
2075	nan\\
2076	nan\\
2077	nan\\
2078	619\\
2079	nan\\
2080	nan\\
2081	709\\
2082	nan\\
2083	nan\\
2084	nan\\
2085	740.5\\
2086	nan\\
2087	nan\\
2088	nan\\
2089	nan\\
2090	nan\\
2091	nan\\
2092	nan\\
2093	nan\\
2094	nan\\
2095	nan\\
2096	nan\\
2097	nan\\
2098	654\\
2099	nan\\
2100	nan\\
2101	776\\
2102	nan\\
2103	nan\\
2104	664\\
2105	nan\\
2106	788\\
2107	nan\\
2108	nan\\
2109	nan\\
2110	nan\\
2111	nan\\
2112	nan\\
2113	nan\\
2114	nan\\
2115	nan\\
2116	nan\\
2117	702\\
2118	nan\\
2119	nan\\
2120	nan\\
2121	nan\\
2122	835\\
2123	nan\\
2124	nan\\
2125	nan\\
2126	nan\\
2127	nan\\
2128	nan\\
2129	nan\\
2130	nan\\
2131	nan\\
2132	nan\\
2133	nan\\
2134	nan\\
2135	nan\\
2136	nan\\
2137	nan\\
2138	886\\
2139	nan\\
2140	nan\\
2141	nan\\
2142	nan\\
2143	nan\\
2144	nan\\
2145	nan\\
2146	nan\\
2147	nan\\
2148	nan\\
2149	nan\\
2150	nan\\
2151	nan\\
2152	nan\\
2153	nan\\
2154	nan\\
2155	nan\\
2156	nan\\
2157	nan\\
2158	nan\\
2159	nan\\
2160	nan\\
2161	nan\\
2162	nan\\
2163	nan\\
2164	nan\\
2165	nan\\
2166	nan\\
2167	nan\\
2168	nan\\
2169	nan\\
2170	nan\\
2171	nan\\
2172	nan\\
2173	nan\\
2174	nan\\
2175	nan\\
2176	nan\\
2177	nan\\
2178	nan\\
2179	nan\\
2180	nan\\
2181	nan\\
2182	nan\\
2183	nan\\
2184	nan\\
2185	nan\\
2186	nan\\
2187	nan\\
2188	nan\\
2189	nan\\
2190	nan\\
2191	nan\\
2192	nan\\
2193	nan\\
2194	nan\\
2195	nan\\
2196	nan\\
2197	878\\
2198	nan\\
2199	nan\\
2200	nan\\
2201	nan\\
2202	nan\\
2203	nan\\
2204	nan\\
2205	nan\\
2206	nan\\
2207	nan\\
2208	nan\\
2209	nan\\
2210	nan\\
2211	nan\\
2212	nan\\
2213	nan\\
2214	nan\\
2215	nan\\
2216	nan\\
2217	1056\\
2218	nan\\
2219	nan\\
2220	nan\\
2221	nan\\
2222	nan\\
2223	nan\\
2224	nan\\
2225	nan\\
2226	nan\\
2227	nan\\
2228	nan\\
2229	nan\\
2230	nan\\
2231	nan\\
2232	nan\\
2233	nan\\
2234	nan\\
2235	nan\\
2236	892\\
2237	nan\\
2238	nan\\
2239	nan\\
2240	nan\\
2241	nan\\
2242	nan\\
2243	nan\\
2244	nan\\
2245	nan\\
2246	nan\\
2247	nan\\
2248	nan\\
2249	nan\\
2250	nan\\
2251	nan\\
2252	nan\\
2253	nan\\
2254	nan\\
2255	nan\\
2256	nan\\
2257	nan\\
2258	nan\\
2259	nan\\
2260	nan\\
2261	nan\\
2262	nan\\
2263	nan\\
2264	nan\\
2265	nan\\
2266	nan\\
2267	nan\\
2268	nan\\
2269	nan\\
2270	nan\\
2271	nan\\
2272	nan\\
2273	nan\\
2274	nan\\
2275	nan\\
2276	839\\
2277	nan\\
2278	nan\\
2279	nan\\
2280	nan\\
2281	nan\\
2282	nan\\
2283	nan\\
2284	nan\\
2285	nan\\
2286	nan\\
2287	nan\\
2288	nan\\
2289	nan\\
2290	nan\\
2291	nan\\
2292	nan\\
2293	nan\\
2294	nan\\
2295	nan\\
2296	950\\
2297	nan\\
2298	nan\\
2299	nan\\
2300	nan\\
2301	nan\\
2302	nan\\
2303	nan\\
2304	nan\\
2305	nan\\
2306	nan\\
2307	nan\\
2308	nan\\
2309	nan\\
2310	nan\\
2311	nan\\
2312	nan\\
2313	nan\\
2314	nan\\
2315	nan\\
2316	nan\\
2317	893\\
2318	nan\\
2319	nan\\
2320	nan\\
2321	nan\\
2322	nan\\
2323	nan\\
2324	nan\\
2325	nan\\
2326	nan\\
2327	872\\
2328	nan\\
2329	nan\\
2330	nan\\
2331	nan\\
2332	nan\\
2333	nan\\
2334	nan\\
2335	nan\\
2336	nan\\
2337	nan\\
2338	nan\\
2339	nan\\
2340	nan\\
2341	nan\\
2342	nan\\
2343	nan\\
2344	nan\\
2345	nan\\
2346	nan\\
2347	nan\\
2348	nan\\
2349	nan\\
2350	nan\\
2351	nan\\
2352	nan\\
2353	nan\\
2354	nan\\
2355	nan\\
2356	829\\
2357	688\\
2358	nan\\
2359	nan\\
2360	nan\\
2361	nan\\
2362	nan\\
2363	nan\\
2364	nan\\
2365	nan\\
2366	nan\\
2367	nan\\
2368	nan\\
2369	nan\\
2370	nan\\
2371	nan\\
2372	nan\\
2373	nan\\
2374	nan\\
2375	nan\\
2376	nan\\
2377	818\\
2378	nan\\
2379	nan\\
2380	nan\\
2381	nan\\
2382	nan\\
2383	nan\\
2384	nan\\
2385	nan\\
2386	nan\\
2387	nan\\
2388	nan\\
2389	nan\\
2390	nan\\
2391	nan\\
2392	nan\\
2393	nan\\
2394	nan\\
2395	682.5\\
2396	nan\\
2397	674\\
2398	nan\\
2399	nan\\
2400	nan\\
2401	nan\\
2402	nan\\
2403	nan\\
2404	nan\\
2405	nan\\
2406	nan\\
2407	nan\\
2408	nan\\
2409	nan\\
2410	nan\\
2411	nan\\
2412	nan\\
2413	nan\\
2414	nan\\
2415	nan\\
2416	791\\
2417	nan\\
2418	nan\\
2419	nan\\
2420	nan\\
2421	nan\\
2422	nan\\
2423	nan\\
2424	nan\\
2425	nan\\
2426	nan\\
2427	nan\\
2428	nan\\
2429	nan\\
2430	nan\\
2431	nan\\
2432	nan\\
2433	nan\\
2434	nan\\
2435	nan\\
2436	nan\\
2437	nan\\
2438	nan\\
2439	nan\\
2440	nan\\
2441	nan\\
2442	nan\\
2443	nan\\
2444	nan\\
2445	nan\\
2446	nan\\
2447	nan\\
2448	nan\\
2449	nan\\
2450	nan\\
2451	nan\\
2452	nan\\
2453	nan\\
2454	nan\\
2455	nan\\
2456	nan\\
2457	nan\\
2458	nan\\
2459	nan\\
2460	nan\\
2461	nan\\
2462	nan\\
2463	nan\\
2464	nan\\
2465	nan\\
2466	nan\\
2467	nan\\
2468	nan\\
2469	nan\\
2470	nan\\
2471	nan\\
2472	nan\\
2473	nan\\
2474	nan\\
2475	nan\\
2476	nan\\
2477	nan\\
2478	nan\\
2479	nan\\
2480	nan\\
2481	nan\\
2482	nan\\
2483	nan\\
2484	nan\\
2485	nan\\
2486	nan\\
2487	nan\\
2488	nan\\
2489	nan\\
2490	nan\\
2491	nan\\
2492	nan\\
2493	nan\\
2494	nan\\
2495	nan\\
2496	nan\\
2497	nan\\
2498	nan\\
2499	nan\\
2500	nan\\
2501	nan\\
2502	nan\\
2503	nan\\
2504	nan\\
2505	nan\\
2506	nan\\
2507	nan\\
2508	nan\\
2509	nan\\
2510	nan\\
2511	nan\\
2512	nan\\
2513	nan\\
2514	nan\\
2515	nan\\
2516	nan\\
2517	nan\\
2518	nan\\
2519	nan\\
2520	nan\\
2521	nan\\
2522	nan\\
2523	nan\\
2524	nan\\
2525	nan\\
2526	nan\\
2527	nan\\
2528	nan\\
2529	nan\\
2530	nan\\
2531	nan\\
2532	nan\\
2533	nan\\
2534	nan\\
2535	nan\\
2536	nan\\
2537	nan\\
2538	nan\\
2539	nan\\
2540	nan\\
2541	nan\\
2542	nan\\
2543	nan\\
2544	nan\\
2545	nan\\
2546	nan\\
2547	nan\\
2548	nan\\
2549	nan\\
2550	nan\\
2551	nan\\
2552	nan\\
2553	nan\\
2554	nan\\
2555	nan\\
2556	nan\\
2557	nan\\
2558	nan\\
2559	nan\\
2560	nan\\
2561	nan\\
2562	nan\\
2563	nan\\
2564	nan\\
2565	nan\\
2566	nan\\
2567	nan\\
2568	nan\\
2569	nan\\
2570	nan\\
2571	nan\\
2572	nan\\
2573	nan\\
2574	nan\\
2575	nan\\
2576	nan\\
2577	nan\\
2578	nan\\
2579	nan\\
2580	nan\\
2581	nan\\
2582	nan\\
2583	nan\\
2584	nan\\
2585	nan\\
2586	nan\\
2587	nan\\
2588	nan\\
2589	nan\\
2590	nan\\
2591	nan\\
2592	nan\\
2593	nan\\
2594	nan\\
2595	nan\\
2596	nan\\
2597	nan\\
2598	nan\\
2599	nan\\
2600	nan\\
2601	nan\\
2602	nan\\
2603	nan\\
2604	nan\\
2605	nan\\
2606	nan\\
2607	nan\\
2608	nan\\
2609	nan\\
2610	nan\\
2611	nan\\
2612	nan\\
2613	nan\\
2614	nan\\
2615	nan\\
2616	nan\\
2617	nan\\
2618	nan\\
2619	nan\\
2620	nan\\
2621	nan\\
2622	nan\\
2623	nan\\
2624	nan\\
2625	nan\\
2626	nan\\
2627	nan\\
2628	nan\\
2629	nan\\
2630	nan\\
2631	nan\\
2632	nan\\
2633	nan\\
2634	nan\\
2635	nan\\
2636	nan\\
2637	nan\\
2638	nan\\
2639	nan\\
2640	nan\\
2641	nan\\
2642	nan\\
2643	nan\\
2644	nan\\
2645	nan\\
2646	nan\\
2647	nan\\
2648	nan\\
2649	nan\\
2650	nan\\
2651	nan\\
2652	nan\\
2653	nan\\
2654	nan\\
2655	nan\\
2656	nan\\
2657	nan\\
2658	nan\\
2659	nan\\
2660	nan\\
2661	nan\\
2662	nan\\
2663	nan\\
2664	nan\\
2665	nan\\
2666	nan\\
2667	nan\\
2668	nan\\
2669	nan\\
2670	nan\\
2671	nan\\
2672	nan\\
2673	nan\\
2674	nan\\
2675	nan\\
2676	nan\\
2677	nan\\
2678	nan\\
2679	nan\\
2680	nan\\
2681	nan\\
2682	nan\\
2683	nan\\
2684	nan\\
2685	nan\\
2686	nan\\
2687	nan\\
2688	nan\\
2689	nan\\
2690	nan\\
2691	nan\\
2692	nan\\
2693	nan\\
2694	nan\\
2695	nan\\
2696	nan\\
2697	nan\\
2698	nan\\
2699	nan\\
2700	nan\\
2701	nan\\
2702	nan\\
2703	nan\\
2704	nan\\
2705	nan\\
2706	nan\\
2707	nan\\
2708	nan\\
2709	nan\\
2710	nan\\
2711	nan\\
2712	nan\\
2713	nan\\
2714	nan\\
2715	nan\\
2716	nan\\
2717	nan\\
2718	nan\\
2719	nan\\
2720	nan\\
2721	nan\\
2722	nan\\
2723	nan\\
2724	nan\\
2725	nan\\
2726	nan\\
2727	nan\\
2728	nan\\
2729	nan\\
2730	nan\\
2731	nan\\
2732	nan\\
2733	nan\\
2734	nan\\
2735	nan\\
2736	nan\\
2737	nan\\
2738	nan\\
2739	nan\\
2740	nan\\
2741	nan\\
2742	nan\\
2743	nan\\
2744	nan\\
2745	nan\\
2746	nan\\
2747	nan\\
2748	nan\\
2749	nan\\
2750	nan\\
2751	nan\\
2752	nan\\
2753	nan\\
2754	nan\\
2755	nan\\
2756	nan\\
2757	nan\\
2758	nan\\
2759	nan\\
2760	nan\\
2761	nan\\
2762	nan\\
2763	nan\\
2764	nan\\
2765	nan\\
2766	nan\\
2767	nan\\
2768	nan\\
2769	nan\\
2770	nan\\
2771	nan\\
2772	nan\\
2773	nan\\
2774	nan\\
2775	nan\\
2776	nan\\
2777	nan\\
2778	nan\\
2779	nan\\
2780	nan\\
2781	nan\\
2782	nan\\
2783	nan\\
2784	nan\\
2785	nan\\
2786	nan\\
2787	nan\\
2788	nan\\
2789	nan\\
2790	nan\\
2791	nan\\
2792	nan\\
2793	nan\\
2794	nan\\
2795	nan\\
2796	nan\\
2797	nan\\
2798	nan\\
2799	nan\\
2800	nan\\
2801	nan\\
2802	nan\\
2803	nan\\
2804	nan\\
2805	nan\\
2806	nan\\
2807	nan\\
2808	nan\\
2809	nan\\
2810	nan\\
2811	nan\\
2812	nan\\
2813	nan\\
2814	nan\\
2815	nan\\
2816	nan\\
2817	nan\\
2818	nan\\
2819	nan\\
2820	nan\\
2821	nan\\
2822	nan\\
2823	nan\\
2824	nan\\
2825	nan\\
2826	nan\\
2827	nan\\
2828	nan\\
2829	nan\\
2830	nan\\
2831	nan\\
2832	nan\\
2833	nan\\
2834	nan\\
2835	nan\\
2836	nan\\
2837	nan\\
2838	nan\\
2839	nan\\
2840	nan\\
2841	nan\\
2842	nan\\
2843	nan\\
2844	nan\\
2845	nan\\
2846	nan\\
2847	nan\\
2848	nan\\
2849	nan\\
2850	nan\\
2851	nan\\
2852	nan\\
2853	nan\\
2854	nan\\
2855	nan\\
2856	nan\\
2857	nan\\
2858	nan\\
2859	nan\\
2860	nan\\
2861	nan\\
2862	nan\\
2863	nan\\
2864	nan\\
2865	nan\\
2866	nan\\
2867	nan\\
2868	nan\\
2869	nan\\
2870	nan\\
2871	nan\\
2872	nan\\
2873	nan\\
2874	nan\\
2875	nan\\
2876	nan\\
2877	nan\\
2878	nan\\
2879	nan\\
2880	nan\\
2881	nan\\
2882	nan\\
2883	nan\\
2884	nan\\
2885	nan\\
2886	nan\\
2887	nan\\
2888	nan\\
2889	nan\\
2890	nan\\
2891	nan\\
2892	nan\\
2893	nan\\
2894	nan\\
2895	nan\\
2896	nan\\
2897	nan\\
2898	nan\\
2899	nan\\
2900	nan\\
2901	nan\\
2902	nan\\
2903	nan\\
2904	nan\\
2905	nan\\
2906	nan\\
2907	nan\\
2908	nan\\
2909	nan\\
2910	nan\\
2911	nan\\
2912	nan\\
2913	nan\\
2914	nan\\
2915	nan\\
2916	nan\\
2917	nan\\
2918	nan\\
2919	nan\\
2920	nan\\
2921	nan\\
2922	nan\\
2923	nan\\
2924	nan\\
2925	nan\\
2926	nan\\
2927	nan\\
2928	nan\\
2929	nan\\
2930	nan\\
2931	nan\\
2932	nan\\
2933	nan\\
2934	nan\\
2935	nan\\
2936	nan\\
2937	nan\\
2938	nan\\
2939	nan\\
2940	nan\\
2941	nan\\
2942	nan\\
2943	nan\\
2944	nan\\
2945	nan\\
2946	nan\\
2947	nan\\
2948	nan\\
2949	nan\\
2950	nan\\
2951	nan\\
2952	nan\\
2953	nan\\
2954	nan\\
2955	nan\\
2956	nan\\
2957	nan\\
2958	nan\\
2959	nan\\
2960	nan\\
2961	nan\\
2962	nan\\
2963	nan\\
2964	nan\\
2965	nan\\
2966	nan\\
2967	nan\\
2968	nan\\
2969	nan\\
2970	nan\\
2971	nan\\
2972	nan\\
2973	nan\\
2974	nan\\
2975	nan\\
2976	nan\\
2977	nan\\
2978	nan\\
2979	nan\\
2980	nan\\
2981	nan\\
2982	nan\\
2983	nan\\
2984	nan\\
2985	nan\\
2986	nan\\
2987	nan\\
2988	nan\\
2989	nan\\
2990	nan\\
2991	nan\\
2992	nan\\
2993	nan\\
2994	nan\\
2995	nan\\
2996	nan\\
2997	nan\\
2998	nan\\
2999	nan\\
3000	nan\\
3001	nan\\
3002	nan\\
3003	nan\\
3004	nan\\
3005	nan\\
3006	nan\\
3007	nan\\
3008	nan\\
3009	nan\\
3010	nan\\
3011	nan\\
3012	nan\\
3013	nan\\
3014	nan\\
3015	nan\\
3016	nan\\
3017	nan\\
3018	nan\\
3019	nan\\
3020	nan\\
3021	nan\\
3022	nan\\
3023	nan\\
3024	nan\\
3025	nan\\
3026	nan\\
3027	nan\\
3028	nan\\
3029	nan\\
3030	nan\\
3031	nan\\
3032	nan\\
3033	nan\\
3034	nan\\
3035	nan\\
3036	nan\\
3037	nan\\
3038	nan\\
3039	nan\\
3040	nan\\
3041	nan\\
3042	nan\\
3043	nan\\
3044	nan\\
3045	nan\\
3046	nan\\
3047	nan\\
3048	nan\\
3049	nan\\
3050	nan\\
3051	nan\\
3052	nan\\
3053	nan\\
3054	nan\\
3055	nan\\
3056	nan\\
3057	nan\\
3058	nan\\
3059	nan\\
3060	nan\\
3061	nan\\
3062	nan\\
3063	nan\\
3064	nan\\
3065	nan\\
3066	nan\\
3067	nan\\
3068	nan\\
3069	nan\\
3070	nan\\
3071	nan\\
3072	nan\\
3073	nan\\
3074	nan\\
3075	nan\\
3076	nan\\
3077	nan\\
3078	nan\\
3079	nan\\
3080	nan\\
3081	nan\\
3082	nan\\
3083	nan\\
3084	nan\\
3085	nan\\
3086	nan\\
3087	nan\\
3088	nan\\
3089	nan\\
3090	nan\\
3091	nan\\
3092	nan\\
3093	nan\\
3094	nan\\
3095	nan\\
3096	nan\\
3097	nan\\
3098	nan\\
3099	nan\\
3100	nan\\
3101	nan\\
3102	nan\\
3103	nan\\
3104	nan\\
3105	nan\\
3106	nan\\
3107	nan\\
3108	nan\\
3109	nan\\
3110	nan\\
3111	nan\\
3112	nan\\
3113	nan\\
3114	nan\\
3115	nan\\
3116	nan\\
3117	nan\\
3118	nan\\
3119	nan\\
3120	nan\\
3121	nan\\
3122	nan\\
3123	nan\\
3124	nan\\
3125	nan\\
3126	nan\\
3127	nan\\
3128	nan\\
3129	nan\\
3130	nan\\
3131	nan\\
3132	nan\\
3133	nan\\
3134	nan\\
3135	nan\\
3136	nan\\
3137	nan\\
3138	nan\\
3139	nan\\
3140	nan\\
3141	nan\\
3142	nan\\
3143	nan\\
3144	nan\\
3145	nan\\
3146	nan\\
3147	nan\\
3148	nan\\
3149	nan\\
3150	nan\\
3151	nan\\
3152	nan\\
3153	nan\\
3154	nan\\
3155	nan\\
3156	nan\\
3157	nan\\
3158	nan\\
3159	nan\\
3160	nan\\
3161	nan\\
3162	nan\\
3163	nan\\
3164	nan\\
3165	nan\\
3166	nan\\
3167	nan\\
3168	nan\\
3169	nan\\
3170	nan\\
3171	nan\\
3172	nan\\
3173	nan\\
3174	nan\\
3175	nan\\
3176	nan\\
3177	nan\\
3178	nan\\
3179	nan\\
3180	nan\\
3181	nan\\
3182	nan\\
3183	nan\\
3184	nan\\
3185	nan\\
3186	nan\\
3187	nan\\
3188	nan\\
3189	nan\\
3190	nan\\
3191	nan\\
3192	nan\\
3193	nan\\
3194	nan\\
3195	nan\\
3196	nan\\
3197	nan\\
3198	nan\\
3199	nan\\
3200	nan\\
3201	nan\\
3202	nan\\
3203	nan\\
3204	nan\\
3205	nan\\
3206	nan\\
3207	nan\\
3208	nan\\
3209	nan\\
3210	nan\\
3211	nan\\
3212	nan\\
3213	nan\\
3214	nan\\
3215	nan\\
3216	nan\\
3217	nan\\
3218	nan\\
3219	nan\\
3220	nan\\
3221	nan\\
3222	nan\\
3223	nan\\
3224	nan\\
3225	nan\\
3226	nan\\
3227	nan\\
3228	nan\\
3229	nan\\
3230	nan\\
3231	nan\\
3232	nan\\
3233	nan\\
3234	nan\\
3235	nan\\
3236	nan\\
3237	nan\\
3238	nan\\
3239	nan\\
3240	nan\\
3241	nan\\
3242	nan\\
3243	nan\\
3244	nan\\
3245	nan\\
3246	nan\\
3247	nan\\
3248	nan\\
3249	nan\\
3250	nan\\
3251	nan\\
3252	nan\\
3253	nan\\
3254	nan\\
3255	nan\\
3256	nan\\
3257	nan\\
3258	nan\\
3259	nan\\
3260	nan\\
3261	nan\\
3262	nan\\
3263	nan\\
3264	nan\\
3265	nan\\
3266	nan\\
3267	nan\\
3268	nan\\
3269	nan\\
3270	nan\\
3271	nan\\
3272	nan\\
3273	nan\\
3274	nan\\
3275	nan\\
3276	nan\\
3277	nan\\
3278	nan\\
3279	nan\\
3280	nan\\
3281	nan\\
3282	nan\\
3283	nan\\
3284	nan\\
3285	nan\\
3286	nan\\
3287	nan\\
3288	nan\\
3289	nan\\
3290	nan\\
3291	nan\\
3292	nan\\
3293	nan\\
3294	nan\\
3295	nan\\
3296	nan\\
3297	nan\\
3298	nan\\
3299	nan\\
3300	nan\\
3301	nan\\
3302	nan\\
3303	nan\\
3304	nan\\
3305	nan\\
3306	nan\\
3307	nan\\
3308	nan\\
3309	nan\\
3310	nan\\
3311	nan\\
3312	nan\\
3313	nan\\
3314	nan\\
3315	nan\\
3316	nan\\
3317	nan\\
3318	nan\\
3319	nan\\
3320	nan\\
3321	nan\\
3322	nan\\
3323	nan\\
3324	nan\\
3325	nan\\
3326	nan\\
3327	nan\\
3328	nan\\
3329	nan\\
3330	nan\\
3331	nan\\
3332	nan\\
3333	nan\\
3334	nan\\
3335	nan\\
3336	nan\\
3337	nan\\
3338	nan\\
3339	nan\\
3340	nan\\
3341	nan\\
3342	nan\\
3343	nan\\
3344	nan\\
3345	nan\\
3346	nan\\
3347	nan\\
3348	nan\\
3349	nan\\
3350	nan\\
3351	nan\\
3352	nan\\
3353	nan\\
3354	nan\\
3355	nan\\
3356	nan\\
3357	nan\\
3358	nan\\
3359	nan\\
3360	nan\\
3361	nan\\
3362	nan\\
3363	nan\\
3364	nan\\
3365	nan\\
3366	nan\\
3367	nan\\
3368	nan\\
3369	nan\\
3370	nan\\
3371	nan\\
3372	nan\\
3373	nan\\
3374	nan\\
3375	nan\\
3376	nan\\
3377	nan\\
3378	nan\\
3379	nan\\
3380	nan\\
3381	nan\\
3382	nan\\
3383	nan\\
3384	nan\\
3385	nan\\
3386	nan\\
3387	nan\\
3388	nan\\
3389	nan\\
3390	nan\\
3391	nan\\
3392	nan\\
3393	nan\\
3394	nan\\
3395	nan\\
3396	nan\\
3397	nan\\
3398	nan\\
3399	nan\\
3400	nan\\
3401	nan\\
3402	nan\\
3403	nan\\
3404	nan\\
3405	nan\\
3406	nan\\
3407	nan\\
3408	nan\\
3409	nan\\
3410	nan\\
3411	nan\\
3412	nan\\
3413	nan\\
3414	nan\\
3415	nan\\
3416	nan\\
3417	nan\\
3418	nan\\
3419	nan\\
3420	nan\\
3421	nan\\
3422	nan\\
3423	nan\\
3424	nan\\
3425	nan\\
3426	nan\\
3427	nan\\
3428	nan\\
3429	nan\\
3430	nan\\
3431	nan\\
3432	nan\\
3433	nan\\
3434	nan\\
3435	nan\\
3436	nan\\
3437	nan\\
3438	nan\\
3439	nan\\
3440	nan\\
3441	nan\\
3442	nan\\
3443	nan\\
3444	nan\\
3445	nan\\
3446	nan\\
3447	nan\\
3448	nan\\
3449	nan\\
3450	nan\\
3451	nan\\
3452	nan\\
3453	nan\\
3454	nan\\
3455	nan\\
3456	nan\\
3457	nan\\
3458	nan\\
3459	nan\\
3460	nan\\
3461	nan\\
3462	nan\\
3463	nan\\
3464	nan\\
3465	nan\\
3466	nan\\
};
\addplot [color=green,line width=0.2pt,mark size=1.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
60	nan\\
61	nan\\
62	nan\\
63	nan\\
64	nan\\
65	nan\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	nan\\
82	nan\\
83	nan\\
84	nan\\
85	nan\\
86	nan\\
87	nan\\
88	nan\\
89	nan\\
90	nan\\
91	nan\\
92	nan\\
93	nan\\
94	nan\\
95	nan\\
96	nan\\
97	nan\\
98	nan\\
99	nan\\
100	nan\\
101	nan\\
102	nan\\
103	nan\\
104	nan\\
105	nan\\
106	nan\\
107	nan\\
108	nan\\
109	nan\\
110	nan\\
111	nan\\
112	nan\\
113	nan\\
114	nan\\
115	nan\\
116	nan\\
117	nan\\
118	nan\\
119	nan\\
120	nan\\
121	nan\\
122	nan\\
123	nan\\
124	nan\\
125	nan\\
126	nan\\
127	nan\\
128	nan\\
129	nan\\
130	nan\\
131	nan\\
132	nan\\
133	nan\\
134	nan\\
135	nan\\
136	nan\\
137	nan\\
138	nan\\
139	nan\\
140	nan\\
141	nan\\
142	nan\\
143	nan\\
144	nan\\
145	nan\\
146	nan\\
147	nan\\
148	nan\\
149	nan\\
150	nan\\
151	nan\\
152	nan\\
153	nan\\
154	nan\\
155	nan\\
156	nan\\
157	nan\\
158	nan\\
159	nan\\
160	nan\\
161	nan\\
162	nan\\
163	nan\\
164	nan\\
165	nan\\
166	nan\\
167	nan\\
168	nan\\
169	nan\\
170	nan\\
171	nan\\
172	nan\\
173	nan\\
174	nan\\
175	nan\\
176	nan\\
177	nan\\
178	nan\\
179	nan\\
180	nan\\
181	nan\\
182	nan\\
183	nan\\
184	nan\\
185	nan\\
186	nan\\
187	nan\\
188	nan\\
189	nan\\
190	nan\\
191	nan\\
192	nan\\
193	nan\\
194	nan\\
195	nan\\
196	nan\\
197	nan\\
198	nan\\
199	nan\\
200	nan\\
201	nan\\
202	nan\\
203	nan\\
204	nan\\
205	nan\\
206	nan\\
207	nan\\
208	nan\\
209	nan\\
210	nan\\
211	nan\\
212	nan\\
213	nan\\
214	nan\\
215	nan\\
216	nan\\
217	nan\\
218	nan\\
219	nan\\
220	nan\\
221	nan\\
222	nan\\
223	nan\\
224	nan\\
225	nan\\
226	nan\\
227	nan\\
228	nan\\
229	nan\\
230	nan\\
231	nan\\
232	nan\\
233	nan\\
234	nan\\
235	nan\\
236	nan\\
237	nan\\
238	nan\\
239	nan\\
240	nan\\
241	nan\\
242	nan\\
243	nan\\
244	nan\\
245	nan\\
246	nan\\
247	nan\\
248	nan\\
249	nan\\
250	nan\\
251	nan\\
252	nan\\
253	nan\\
254	nan\\
255	nan\\
256	nan\\
257	nan\\
258	nan\\
259	nan\\
260	nan\\
261	nan\\
262	nan\\
263	nan\\
264	nan\\
265	nan\\
266	nan\\
267	nan\\
268	nan\\
269	nan\\
270	nan\\
271	nan\\
272	nan\\
273	nan\\
274	nan\\
275	nan\\
276	nan\\
277	nan\\
278	nan\\
279	nan\\
280	nan\\
281	nan\\
282	nan\\
283	nan\\
284	nan\\
285	nan\\
286	nan\\
287	nan\\
288	nan\\
289	nan\\
290	nan\\
291	nan\\
292	nan\\
293	nan\\
294	nan\\
295	nan\\
296	nan\\
297	nan\\
298	nan\\
299	nan\\
300	nan\\
301	nan\\
302	nan\\
303	nan\\
304	nan\\
305	nan\\
306	nan\\
307	nan\\
308	nan\\
309	nan\\
310	nan\\
311	nan\\
312	nan\\
313	nan\\
314	nan\\
315	nan\\
316	nan\\
317	nan\\
318	nan\\
319	nan\\
320	nan\\
321	nan\\
322	nan\\
323	nan\\
324	nan\\
325	nan\\
326	nan\\
327	nan\\
328	nan\\
329	nan\\
330	nan\\
331	nan\\
332	nan\\
333	nan\\
334	nan\\
335	nan\\
336	nan\\
337	nan\\
338	nan\\
339	nan\\
340	nan\\
341	nan\\
342	nan\\
343	nan\\
344	nan\\
345	nan\\
346	nan\\
347	nan\\
348	nan\\
349	nan\\
350	nan\\
351	nan\\
352	nan\\
353	nan\\
354	nan\\
355	nan\\
356	nan\\
357	nan\\
358	nan\\
359	nan\\
360	nan\\
361	nan\\
362	nan\\
363	nan\\
364	nan\\
365	nan\\
366	nan\\
367	nan\\
368	nan\\
369	nan\\
370	nan\\
371	nan\\
372	nan\\
373	nan\\
374	nan\\
375	nan\\
376	nan\\
377	nan\\
378	nan\\
379	nan\\
380	nan\\
381	nan\\
382	nan\\
383	nan\\
384	nan\\
385	nan\\
386	nan\\
387	nan\\
388	nan\\
389	nan\\
390	nan\\
391	nan\\
392	nan\\
393	nan\\
394	nan\\
395	nan\\
396	nan\\
397	nan\\
398	nan\\
399	nan\\
400	nan\\
401	nan\\
402	nan\\
403	nan\\
404	nan\\
405	nan\\
406	nan\\
407	nan\\
408	nan\\
409	nan\\
410	nan\\
411	nan\\
412	nan\\
413	nan\\
414	nan\\
415	nan\\
416	nan\\
417	nan\\
418	nan\\
419	nan\\
420	nan\\
421	nan\\
422	nan\\
423	nan\\
424	nan\\
425	nan\\
426	nan\\
427	nan\\
428	nan\\
429	nan\\
430	nan\\
431	nan\\
432	nan\\
433	nan\\
434	nan\\
435	nan\\
436	nan\\
437	nan\\
438	nan\\
439	nan\\
440	nan\\
441	nan\\
442	nan\\
443	nan\\
444	nan\\
445	nan\\
446	nan\\
447	nan\\
448	nan\\
449	nan\\
450	nan\\
451	nan\\
452	nan\\
453	nan\\
454	nan\\
455	nan\\
456	nan\\
457	nan\\
458	nan\\
459	nan\\
460	nan\\
461	nan\\
462	nan\\
463	nan\\
464	nan\\
465	nan\\
466	nan\\
467	nan\\
468	nan\\
469	nan\\
470	nan\\
471	nan\\
472	nan\\
473	nan\\
474	nan\\
475	nan\\
476	nan\\
477	nan\\
478	nan\\
479	nan\\
480	nan\\
481	nan\\
482	nan\\
483	nan\\
484	nan\\
485	nan\\
486	nan\\
487	nan\\
488	nan\\
489	nan\\
490	nan\\
491	nan\\
492	nan\\
493	nan\\
494	nan\\
495	nan\\
496	nan\\
497	nan\\
498	nan\\
499	nan\\
500	nan\\
501	nan\\
502	nan\\
503	nan\\
504	nan\\
505	nan\\
506	nan\\
507	nan\\
508	nan\\
509	nan\\
510	nan\\
511	nan\\
512	nan\\
513	nan\\
514	nan\\
515	nan\\
516	nan\\
517	nan\\
518	nan\\
519	nan\\
520	nan\\
521	nan\\
522	nan\\
523	nan\\
524	nan\\
525	nan\\
526	nan\\
527	nan\\
528	nan\\
529	nan\\
530	nan\\
531	nan\\
532	nan\\
533	nan\\
534	nan\\
535	nan\\
536	nan\\
537	nan\\
538	nan\\
539	nan\\
540	nan\\
541	nan\\
542	nan\\
543	nan\\
544	nan\\
545	nan\\
546	nan\\
547	nan\\
548	nan\\
549	nan\\
550	nan\\
551	nan\\
552	nan\\
553	nan\\
554	nan\\
555	nan\\
556	nan\\
557	nan\\
558	nan\\
559	nan\\
560	nan\\
561	nan\\
562	nan\\
563	nan\\
564	nan\\
565	nan\\
566	nan\\
567	nan\\
568	nan\\
569	nan\\
570	nan\\
571	nan\\
572	nan\\
573	nan\\
574	nan\\
575	nan\\
576	nan\\
577	nan\\
578	nan\\
579	nan\\
580	nan\\
581	nan\\
582	nan\\
583	nan\\
584	nan\\
585	nan\\
586	nan\\
587	nan\\
588	nan\\
589	nan\\
590	nan\\
591	nan\\
592	nan\\
593	nan\\
594	nan\\
595	nan\\
596	nan\\
597	nan\\
598	nan\\
599	nan\\
600	nan\\
601	nan\\
602	nan\\
603	nan\\
604	nan\\
605	nan\\
606	nan\\
607	nan\\
608	nan\\
609	nan\\
610	nan\\
611	nan\\
612	nan\\
613	nan\\
614	nan\\
615	nan\\
616	nan\\
617	nan\\
618	nan\\
619	nan\\
620	nan\\
621	nan\\
622	nan\\
623	nan\\
624	nan\\
625	nan\\
626	nan\\
627	nan\\
628	nan\\
629	nan\\
630	nan\\
631	nan\\
632	nan\\
633	nan\\
634	nan\\
635	nan\\
636	nan\\
637	nan\\
638	nan\\
639	nan\\
640	nan\\
641	nan\\
642	nan\\
643	nan\\
644	nan\\
645	nan\\
646	nan\\
647	nan\\
648	nan\\
649	nan\\
650	nan\\
651	nan\\
652	nan\\
653	nan\\
654	nan\\
655	nan\\
656	nan\\
657	nan\\
658	nan\\
659	nan\\
660	nan\\
661	nan\\
662	nan\\
663	nan\\
664	nan\\
665	nan\\
666	nan\\
667	nan\\
668	nan\\
669	nan\\
670	nan\\
671	nan\\
672	nan\\
673	nan\\
674	nan\\
675	nan\\
676	nan\\
677	nan\\
678	nan\\
679	nan\\
680	nan\\
681	nan\\
682	nan\\
683	nan\\
684	nan\\
685	nan\\
686	nan\\
687	nan\\
688	nan\\
689	nan\\
690	nan\\
691	nan\\
692	nan\\
693	nan\\
694	nan\\
695	nan\\
696	nan\\
697	nan\\
698	nan\\
699	nan\\
700	nan\\
701	nan\\
702	nan\\
703	nan\\
704	nan\\
705	nan\\
706	nan\\
707	nan\\
708	nan\\
709	nan\\
710	nan\\
711	nan\\
712	nan\\
713	nan\\
714	nan\\
715	nan\\
716	nan\\
717	nan\\
718	nan\\
719	nan\\
720	nan\\
721	nan\\
722	nan\\
723	nan\\
724	nan\\
725	nan\\
726	nan\\
727	nan\\
728	nan\\
729	nan\\
730	nan\\
731	nan\\
732	nan\\
733	nan\\
734	nan\\
735	nan\\
736	nan\\
737	nan\\
738	nan\\
739	nan\\
740	nan\\
741	nan\\
742	nan\\
743	nan\\
744	nan\\
745	nan\\
746	nan\\
747	nan\\
748	nan\\
749	nan\\
750	nan\\
751	nan\\
752	nan\\
753	nan\\
754	nan\\
755	nan\\
756	nan\\
757	nan\\
758	nan\\
759	nan\\
760	nan\\
761	nan\\
762	nan\\
763	nan\\
764	nan\\
765	nan\\
766	nan\\
767	nan\\
768	nan\\
769	nan\\
770	nan\\
771	nan\\
772	nan\\
773	nan\\
774	nan\\
775	nan\\
776	nan\\
777	nan\\
778	nan\\
779	nan\\
780	nan\\
781	nan\\
782	nan\\
783	nan\\
784	nan\\
785	nan\\
786	nan\\
787	nan\\
788	nan\\
789	nan\\
790	nan\\
791	nan\\
792	nan\\
793	nan\\
794	nan\\
795	nan\\
796	nan\\
797	nan\\
798	nan\\
799	nan\\
800	nan\\
801	nan\\
802	nan\\
803	nan\\
804	nan\\
805	nan\\
806	nan\\
807	nan\\
808	nan\\
809	nan\\
810	nan\\
811	nan\\
812	nan\\
813	nan\\
814	nan\\
815	nan\\
816	nan\\
817	nan\\
818	nan\\
819	nan\\
820	nan\\
821	nan\\
822	nan\\
823	nan\\
824	nan\\
825	nan\\
826	nan\\
827	nan\\
828	nan\\
829	nan\\
830	nan\\
831	nan\\
832	nan\\
833	nan\\
834	nan\\
835	nan\\
836	nan\\
837	nan\\
838	nan\\
839	nan\\
840	nan\\
841	nan\\
842	nan\\
843	nan\\
844	nan\\
845	nan\\
846	nan\\
847	nan\\
848	nan\\
849	nan\\
850	nan\\
851	nan\\
852	nan\\
853	nan\\
854	nan\\
855	nan\\
856	nan\\
857	nan\\
858	nan\\
859	nan\\
860	nan\\
861	nan\\
862	nan\\
863	nan\\
864	nan\\
865	nan\\
866	nan\\
867	nan\\
868	nan\\
869	nan\\
870	nan\\
871	nan\\
872	nan\\
873	nan\\
874	nan\\
875	nan\\
876	nan\\
877	nan\\
878	nan\\
879	nan\\
880	nan\\
881	nan\\
882	nan\\
883	nan\\
884	nan\\
885	nan\\
886	nan\\
887	nan\\
888	nan\\
889	nan\\
890	nan\\
891	nan\\
892	nan\\
893	nan\\
894	nan\\
895	nan\\
896	nan\\
897	nan\\
898	nan\\
899	nan\\
900	nan\\
901	nan\\
902	nan\\
903	nan\\
904	nan\\
905	nan\\
906	nan\\
907	nan\\
908	nan\\
909	nan\\
910	nan\\
911	nan\\
912	nan\\
913	nan\\
914	nan\\
915	nan\\
916	nan\\
917	nan\\
918	nan\\
919	nan\\
920	nan\\
921	nan\\
922	nan\\
923	nan\\
924	nan\\
925	nan\\
926	nan\\
927	nan\\
928	nan\\
929	nan\\
930	nan\\
931	nan\\
932	nan\\
933	nan\\
934	nan\\
935	nan\\
936	nan\\
937	nan\\
938	nan\\
939	nan\\
940	nan\\
941	nan\\
942	nan\\
943	nan\\
944	nan\\
945	nan\\
946	nan\\
947	1140\\
948	nan\\
949	nan\\
950	nan\\
951	nan\\
952	nan\\
953	nan\\
954	nan\\
955	nan\\
956	nan\\
957	nan\\
958	nan\\
959	nan\\
960	nan\\
961	nan\\
962	nan\\
963	nan\\
964	nan\\
965	nan\\
966	nan\\
967	nan\\
968	nan\\
969	nan\\
970	nan\\
971	nan\\
972	nan\\
973	nan\\
974	nan\\
975	nan\\
976	nan\\
977	nan\\
978	nan\\
979	nan\\
980	nan\\
981	nan\\
982	nan\\
983	nan\\
984	nan\\
985	nan\\
986	nan\\
987	1132.5\\
988	nan\\
989	nan\\
990	nan\\
991	nan\\
992	nan\\
993	nan\\
994	nan\\
995	nan\\
996	nan\\
997	nan\\
998	nan\\
999	nan\\
1000	nan\\
1001	nan\\
1002	nan\\
1003	nan\\
1004	nan\\
1005	nan\\
1006	nan\\
1007	nan\\
1008	nan\\
1009	nan\\
1010	nan\\
1011	nan\\
1012	nan\\
1013	nan\\
1014	nan\\
1015	nan\\
1016	nan\\
1017	nan\\
1018	nan\\
1019	nan\\
1020	nan\\
1021	nan\\
1022	nan\\
1023	nan\\
1024	nan\\
1025	nan\\
1026	nan\\
1027	nan\\
1028	nan\\
1029	nan\\
1030	nan\\
1031	nan\\
1032	nan\\
1033	nan\\
1034	nan\\
1035	nan\\
1036	nan\\
1037	nan\\
1038	nan\\
1039	nan\\
1040	nan\\
1041	nan\\
1042	nan\\
1043	nan\\
1044	nan\\
1045	nan\\
1046	nan\\
1047	nan\\
1048	nan\\
1049	nan\\
1050	nan\\
1051	nan\\
1052	nan\\
1053	nan\\
1054	nan\\
1055	nan\\
1056	nan\\
1057	nan\\
1058	nan\\
1059	nan\\
1060	nan\\
1061	nan\\
1062	nan\\
1063	nan\\
1064	nan\\
1065	nan\\
1066	1142\\
1067	nan\\
1068	nan\\
1069	nan\\
1070	nan\\
1071	nan\\
1072	nan\\
1073	nan\\
1074	nan\\
1075	nan\\
1076	nan\\
1077	nan\\
1078	nan\\
1079	nan\\
1080	nan\\
1081	nan\\
1082	nan\\
1083	nan\\
1084	nan\\
1085	nan\\
1086	1012.5\\
1087	nan\\
1088	nan\\
1089	nan\\
1090	nan\\
1091	nan\\
1092	nan\\
1093	nan\\
1094	nan\\
1095	nan\\
1096	nan\\
1097	nan\\
1098	nan\\
1099	nan\\
1100	nan\\
1101	nan\\
1102	nan\\
1103	nan\\
1104	nan\\
1105	nan\\
1106	nan\\
1107	nan\\
1108	nan\\
1109	nan\\
1110	739\\
1111	nan\\
1112	nan\\
1113	nan\\
1114	nan\\
1115	nan\\
1116	nan\\
1117	nan\\
1118	nan\\
1119	nan\\
1120	nan\\
1121	nan\\
1122	nan\\
1123	nan\\
1124	nan\\
1125	nan\\
1126	1150\\
1127	nan\\
1128	nan\\
1129	nan\\
1130	nan\\
1131	nan\\
1132	nan\\
1133	nan\\
1134	nan\\
1135	nan\\
1136	nan\\
1137	nan\\
1138	nan\\
1139	nan\\
1140	nan\\
1141	nan\\
1142	nan\\
1143	nan\\
1144	nan\\
1145	nan\\
1146	nan\\
1147	nan\\
1148	nan\\
1149	nan\\
1150	nan\\
1151	nan\\
1152	nan\\
1153	nan\\
1154	nan\\
1155	nan\\
1156	nan\\
1157	nan\\
1158	nan\\
1159	nan\\
1160	nan\\
1161	nan\\
1162	nan\\
1163	nan\\
1164	nan\\
1165	nan\\
1166	nan\\
1167	nan\\
1168	nan\\
1169	nan\\
1170	nan\\
1171	nan\\
1172	nan\\
1173	nan\\
1174	nan\\
1175	nan\\
1176	nan\\
1177	nan\\
1178	nan\\
1179	nan\\
1180	nan\\
1181	nan\\
1182	nan\\
1183	nan\\
1184	1147\\
1185	nan\\
1186	nan\\
1187	nan\\
1188	nan\\
1189	nan\\
1190	nan\\
1191	nan\\
1192	nan\\
1193	nan\\
1194	nan\\
1195	nan\\
1196	nan\\
1197	nan\\
1198	nan\\
1199	nan\\
1200	nan\\
1201	nan\\
1202	nan\\
1203	nan\\
1204	nan\\
1205	nan\\
1206	nan\\
1207	731\\
1208	nan\\
1209	nan\\
1210	nan\\
1211	nan\\
1212	nan\\
1213	nan\\
1214	nan\\
1215	nan\\
1216	nan\\
1217	nan\\
1218	nan\\
1219	nan\\
1220	nan\\
1221	nan\\
1222	nan\\
1223	nan\\
1224	nan\\
1225	1147\\
1226	nan\\
1227	nan\\
1228	nan\\
1229	nan\\
1230	nan\\
1231	nan\\
1232	nan\\
1233	nan\\
1234	nan\\
1235	nan\\
1236	nan\\
1237	nan\\
1238	nan\\
1239	nan\\
1240	nan\\
1241	nan\\
1242	nan\\
1243	nan\\
1244	nan\\
1245	nan\\
1246	nan\\
1247	nan\\
1248	nan\\
1249	nan\\
1250	nan\\
1251	752\\
1252	nan\\
1253	nan\\
1254	nan\\
1255	nan\\
1256	nan\\
1257	nan\\
1258	nan\\
1259	nan\\
1260	nan\\
1261	nan\\
1262	nan\\
1263	nan\\
1264	nan\\
1265	nan\\
1266	nan\\
1267	nan\\
1268	nan\\
1269	nan\\
1270	761\\
1271	nan\\
1272	nan\\
1273	nan\\
1274	nan\\
1275	nan\\
1276	nan\\
1277	nan\\
1278	nan\\
1279	nan\\
1280	nan\\
1281	nan\\
1282	nan\\
1283	nan\\
1284	nan\\
1285	nan\\
1286	nan\\
1287	nan\\
1288	nan\\
1289	nan\\
1290	nan\\
1291	nan\\
1292	nan\\
1293	nan\\
1294	nan\\
1295	nan\\
1296	nan\\
1297	nan\\
1298	nan\\
1299	nan\\
1300	nan\\
1301	nan\\
1302	nan\\
1303	nan\\
1304	nan\\
1305	nan\\
1306	nan\\
1307	nan\\
1308	nan\\
1309	nan\\
1310	nan\\
1311	nan\\
1312	nan\\
1313	nan\\
1314	nan\\
1315	nan\\
1316	nan\\
1317	nan\\
1318	nan\\
1319	nan\\
1320	nan\\
1321	nan\\
1322	nan\\
1323	nan\\
1324	nan\\
1325	nan\\
1326	nan\\
1327	nan\\
1328	nan\\
1329	nan\\
1330	nan\\
1331	nan\\
1332	nan\\
1333	nan\\
1334	nan\\
1335	nan\\
1336	nan\\
1337	nan\\
1338	nan\\
1339	nan\\
1340	nan\\
1341	nan\\
1342	nan\\
1343	nan\\
1344	nan\\
1345	nan\\
1346	nan\\
1347	nan\\
1348	nan\\
1349	nan\\
1350	nan\\
1351	nan\\
1352	nan\\
1353	nan\\
1354	nan\\
1355	nan\\
1356	nan\\
1357	nan\\
1358	nan\\
1359	nan\\
1360	nan\\
1361	nan\\
1362	nan\\
1363	nan\\
1364	nan\\
1365	nan\\
1366	616\\
1367	nan\\
1368	nan\\
1369	689\\
1370	nan\\
1371	nan\\
1372	nan\\
1373	nan\\
1374	nan\\
1375	nan\\
1376	nan\\
1377	nan\\
1378	nan\\
1379	nan\\
1380	nan\\
1381	nan\\
1382	nan\\
1383	nan\\
1384	nan\\
1385	662\\
1386	nan\\
1387	nan\\
1388	nan\\
1389	nan\\
1390	nan\\
1391	996\\
1392	nan\\
1393	nan\\
1394	nan\\
1395	nan\\
1396	nan\\
1397	nan\\
1398	nan\\
1399	nan\\
1400	nan\\
1401	nan\\
1402	nan\\
1403	629.5\\
1404	nan\\
1405	nan\\
1406	nan\\
1407	nan\\
1408	nan\\
1409	nan\\
1410	nan\\
1411	nan\\
1412	nan\\
1413	nan\\
1414	nan\\
1415	nan\\
1416	nan\\
1417	nan\\
1418	603\\
1419	nan\\
1420	nan\\
1421	nan\\
1422	nan\\
1423	594\\
1424	nan\\
1425	nan\\
1426	nan\\
1427	nan\\
1428	nan\\
1429	nan\\
1430	584\\
1431	584\\
1432	nan\\
1433	nan\\
1434	nan\\
1435	nan\\
1436	575\\
1437	nan\\
1438	573\\
1439	nan\\
1440	nan\\
1441	nan\\
1442	nan\\
1443	525\\
1444	567\\
1445	nan\\
1446	nan\\
1447	nan\\
1448	nan\\
1449	562\\
1450	nan\\
1451	nan\\
1452	nan\\
1453	nan\\
1454	nan\\
1455	557.5\\
1456	nan\\
1457	557\\
1458	nan\\
1459	nan\\
1460	nan\\
1461	nan\\
1462	nan\\
1463	nan\\
1464	553.5\\
1465	nan\\
1466	552\\
1467	nan\\
1468	551\\
1469	nan\\
1470	550\\
1471	nan\\
1472	nan\\
1473	nan\\
1474	nan\\
1475	nan\\
1476	nan\\
1477	nan\\
1478	nan\\
1479	548\\
1480	nan\\
1481	nan\\
1482	nan\\
1483	nan\\
1484	nan\\
1485	nan\\
1486	nan\\
1487	546\\
1488	547\\
1489	547\\
1490	545.5\\
1491	545\\
1492	nan\\
1493	546\\
1494	548\\
1495	547\\
1496	nan\\
1497	nan\\
1498	nan\\
1499	nan\\
1500	nan\\
1501	548.5\\
1502	549\\
1503	nan\\
1504	nan\\
1505	nan\\
1506	nan\\
1507	nan\\
1508	nan\\
1509	nan\\
1510	518.5\\
1511	nan\\
1512	521\\
1513	nan\\
1514	nan\\
1515	nan\\
1516	nan\\
1517	nan\\
1518	nan\\
1519	nan\\
1520	nan\\
1521	nan\\
1522	nan\\
1523	nan\\
1524	nan\\
1525	nan\\
1526	565\\
1527	nan\\
1528	nan\\
1529	nan\\
1530	nan\\
1531	nan\\
1532	571\\
1533	nan\\
1534	nan\\
1535	nan\\
1536	nan\\
1537	nan\\
1538	nan\\
1539	nan\\
1540	nan\\
1541	nan\\
1542	588\\
1543	nan\\
1544	nan\\
1545	nan\\
1546	nan\\
1547	nan\\
1548	nan\\
1549	nan\\
1550	nan\\
1551	nan\\
1552	nan\\
1553	nan\\
1554	nan\\
1555	nan\\
1556	nan\\
1557	nan\\
1558	nan\\
1559	nan\\
1560	nan\\
1561	nan\\
1562	nan\\
1563	1032\\
1564	nan\\
1565	nan\\
1566	nan\\
1567	nan\\
1568	nan\\
1569	nan\\
1570	nan\\
1571	nan\\
1572	nan\\
1573	nan\\
1574	nan\\
1575	nan\\
1576	nan\\
1577	nan\\
1578	nan\\
1579	nan\\
1580	nan\\
1581	nan\\
1582	nan\\
1583	nan\\
1584	nan\\
1585	nan\\
1586	nan\\
1587	nan\\
1588	nan\\
1589	nan\\
1590	nan\\
1591	nan\\
1592	nan\\
1593	nan\\
1594	nan\\
1595	nan\\
1596	nan\\
1597	nan\\
1598	nan\\
1599	nan\\
1600	nan\\
1601	nan\\
1602	nan\\
1603	nan\\
1604	nan\\
1605	nan\\
1606	nan\\
1607	nan\\
1608	nan\\
1609	nan\\
1610	nan\\
1611	nan\\
1612	nan\\
1613	nan\\
1614	nan\\
1615	nan\\
1616	nan\\
1617	nan\\
1618	nan\\
1619	nan\\
1620	nan\\
1621	nan\\
1622	nan\\
1623	nan\\
1624	nan\\
1625	nan\\
1626	nan\\
1627	nan\\
1628	nan\\
1629	nan\\
1630	nan\\
1631	nan\\
1632	nan\\
1633	nan\\
1634	nan\\
1635	nan\\
1636	nan\\
1637	nan\\
1638	nan\\
1639	nan\\
1640	nan\\
1641	nan\\
1642	nan\\
1643	nan\\
1644	nan\\
1645	nan\\
1646	nan\\
1647	nan\\
1648	nan\\
1649	nan\\
1650	nan\\
1651	nan\\
1652	nan\\
1653	nan\\
1654	nan\\
1655	nan\\
1656	nan\\
1657	nan\\
1658	nan\\
1659	nan\\
1660	nan\\
1661	nan\\
1662	nan\\
1663	nan\\
1664	nan\\
1665	nan\\
1666	nan\\
1667	nan\\
1668	nan\\
1669	nan\\
1670	nan\\
1671	nan\\
1672	nan\\
1673	nan\\
1674	nan\\
1675	nan\\
1676	nan\\
1677	nan\\
1678	nan\\
1679	nan\\
1680	nan\\
1681	nan\\
1682	nan\\
1683	nan\\
1684	nan\\
1685	nan\\
1686	nan\\
1687	nan\\
1688	nan\\
1689	nan\\
1690	nan\\
1691	nan\\
1692	nan\\
1693	nan\\
1694	nan\\
1695	nan\\
1696	nan\\
1697	nan\\
1698	nan\\
1699	nan\\
1700	nan\\
1701	nan\\
1702	nan\\
1703	nan\\
1704	nan\\
1705	nan\\
1706	nan\\
1707	nan\\
1708	nan\\
1709	nan\\
1710	nan\\
1711	nan\\
1712	nan\\
1713	nan\\
1714	nan\\
1715	nan\\
1716	nan\\
1717	nan\\
1718	nan\\
1719	nan\\
1720	nan\\
1721	nan\\
1722	nan\\
1723	nan\\
1724	nan\\
1725	nan\\
1726	nan\\
1727	nan\\
1728	nan\\
1729	nan\\
1730	nan\\
1731	nan\\
1732	nan\\
1733	nan\\
1734	nan\\
1735	nan\\
1736	nan\\
1737	nan\\
1738	nan\\
1739	nan\\
1740	nan\\
1741	nan\\
1742	nan\\
1743	nan\\
1744	nan\\
1745	nan\\
1746	nan\\
1747	nan\\
1748	nan\\
1749	nan\\
1750	nan\\
1751	nan\\
1752	nan\\
1753	nan\\
1754	nan\\
1755	nan\\
1756	nan\\
1757	nan\\
1758	nan\\
1759	nan\\
1760	nan\\
1761	nan\\
1762	nan\\
1763	nan\\
1764	nan\\
1765	nan\\
1766	nan\\
1767	nan\\
1768	nan\\
1769	nan\\
1770	nan\\
1771	nan\\
1772	nan\\
1773	nan\\
1774	nan\\
1775	nan\\
1776	nan\\
1777	nan\\
1778	nan\\
1779	nan\\
1780	936\\
1781	nan\\
1782	nan\\
1783	nan\\
1784	nan\\
1785	nan\\
1786	nan\\
1787	nan\\
1788	nan\\
1789	nan\\
1790	nan\\
1791	nan\\
1792	nan\\
1793	nan\\
1794	nan\\
1795	nan\\
1796	nan\\
1797	nan\\
1798	nan\\
1799	nan\\
1800	nan\\
1801	nan\\
1802	nan\\
1803	nan\\
1804	nan\\
1805	nan\\
1806	nan\\
1807	nan\\
1808	nan\\
1809	nan\\
1810	nan\\
1811	nan\\
1812	nan\\
1813	nan\\
1814	nan\\
1815	nan\\
1816	nan\\
1817	nan\\
1818	nan\\
1819	nan\\
1820	nan\\
1821	nan\\
1822	nan\\
1823	nan\\
1824	nan\\
1825	nan\\
1826	nan\\
1827	nan\\
1828	nan\\
1829	nan\\
1830	nan\\
1831	nan\\
1832	nan\\
1833	nan\\
1834	nan\\
1835	nan\\
1836	nan\\
1837	nan\\
1838	nan\\
1839	nan\\
1840	nan\\
1841	nan\\
1842	nan\\
1843	nan\\
1844	nan\\
1845	nan\\
1846	nan\\
1847	nan\\
1848	nan\\
1849	nan\\
1850	nan\\
1851	nan\\
1852	nan\\
1853	nan\\
1854	nan\\
1855	nan\\
1856	nan\\
1857	nan\\
1858	nan\\
1859	nan\\
1860	nan\\
1861	nan\\
1862	nan\\
1863	nan\\
1864	nan\\
1865	nan\\
1866	nan\\
1867	nan\\
1868	nan\\
1869	nan\\
1870	nan\\
1871	nan\\
1872	nan\\
1873	nan\\
1874	nan\\
1875	nan\\
1876	nan\\
1877	nan\\
1878	nan\\
1879	nan\\
1880	nan\\
1881	nan\\
1882	nan\\
1883	nan\\
1884	nan\\
1885	nan\\
1886	nan\\
1887	nan\\
1888	nan\\
1889	nan\\
1890	nan\\
1891	nan\\
1892	nan\\
1893	nan\\
1894	nan\\
1895	nan\\
1896	nan\\
1897	nan\\
1898	nan\\
1899	nan\\
1900	620\\
1901	nan\\
1902	nan\\
1903	nan\\
1904	745\\
1905	nan\\
1906	nan\\
1907	nan\\
1908	nan\\
1909	nan\\
1910	nan\\
1911	nan\\
1912	nan\\
1913	nan\\
1914	nan\\
1915	nan\\
1916	nan\\
1917	nan\\
1918	nan\\
1919	nan\\
1920	nan\\
1921	nan\\
1922	nan\\
1923	nan\\
1924	nan\\
1925	nan\\
1926	nan\\
1927	nan\\
1928	nan\\
1929	nan\\
1930	nan\\
1931	nan\\
1932	nan\\
1933	nan\\
1934	nan\\
1935	nan\\
1936	nan\\
1937	nan\\
1938	nan\\
1939	537\\
1940	nan\\
1941	nan\\
1942	nan\\
1943	nan\\
1944	564\\
1945	nan\\
1946	nan\\
1947	nan\\
1948	nan\\
1949	nan\\
1950	nan\\
1951	nan\\
1952	nan\\
1953	nan\\
1954	nan\\
1955	nan\\
1956	nan\\
1957	nan\\
1958	nan\\
1959	526\\
1960	nan\\
1961	527\\
1962	nan\\
1963	527\\
1964	nan\\
1965	nan\\
1966	nan\\
1967	nan\\
1968	nan\\
1969	nan\\
1970	nan\\
1971	nan\\
1972	nan\\
1973	nan\\
1974	nan\\
1975	nan\\
1976	nan\\
1977	nan\\
1978	536\\
1979	nan\\
1980	nan\\
1981	nan\\
1982	nan\\
1983	nan\\
1984	nan\\
1985	nan\\
1986	nan\\
1987	nan\\
1988	nan\\
1989	nan\\
1990	nan\\
1991	nan\\
1992	nan\\
1993	nan\\
1994	nan\\
1995	nan\\
1996	nan\\
1997	nan\\
1998	nan\\
1999	nan\\
2000	nan\\
2001	nan\\
2002	nan\\
2003	nan\\
2004	nan\\
2005	nan\\
2006	nan\\
2007	nan\\
2008	nan\\
2009	nan\\
2010	nan\\
2011	nan\\
2012	nan\\
2013	nan\\
2014	577\\
2015	nan\\
2016	nan\\
2017	nan\\
2018	586.5\\
2019	nan\\
2020	nan\\
2021	nan\\
2022	nan\\
2023	nan\\
2024	nan\\
2025	nan\\
2026	nan\\
2027	nan\\
2028	nan\\
2029	nan\\
2030	nan\\
2031	nan\\
2032	nan\\
2033	nan\\
2034	nan\\
2035	nan\\
2036	nan\\
2037	nan\\
2038	nan\\
2039	nan\\
2040	nan\\
2041	nan\\
2042	nan\\
2043	nan\\
2044	nan\\
2045	nan\\
2046	nan\\
2047	nan\\
2048	nan\\
2049	nan\\
2050	nan\\
2051	nan\\
2052	nan\\
2053	nan\\
2054	nan\\
2055	nan\\
2056	nan\\
2057	nan\\
2058	674\\
2059	675\\
2060	nan\\
2061	nan\\
2062	nan\\
2063	nan\\
2064	nan\\
2065	nan\\
2066	nan\\
2067	nan\\
2068	nan\\
2069	nan\\
2070	nan\\
2071	nan\\
2072	nan\\
2073	nan\\
2074	nan\\
2075	nan\\
2076	nan\\
2077	nan\\
2078	725\\
2079	nan\\
2080	nan\\
2081	732\\
2082	nan\\
2083	nan\\
2084	nan\\
2085	nan\\
2086	nan\\
2087	nan\\
2088	nan\\
2089	nan\\
2090	nan\\
2091	nan\\
2092	nan\\
2093	nan\\
2094	nan\\
2095	nan\\
2096	nan\\
2097	nan\\
2098	769\\
2099	nan\\
2100	nan\\
2101	nan\\
2102	nan\\
2103	nan\\
2104	783\\
2105	nan\\
2106	nan\\
2107	nan\\
2108	nan\\
2109	nan\\
2110	nan\\
2111	nan\\
2112	nan\\
2113	nan\\
2114	nan\\
2115	nan\\
2116	nan\\
2117	703\\
2118	nan\\
2119	nan\\
2120	nan\\
2121	nan\\
2122	nan\\
2123	nan\\
2124	nan\\
2125	nan\\
2126	nan\\
2127	nan\\
2128	nan\\
2129	nan\\
2130	nan\\
2131	nan\\
2132	nan\\
2133	nan\\
2134	nan\\
2135	nan\\
2136	nan\\
2137	nan\\
2138	nan\\
2139	nan\\
2140	nan\\
2141	nan\\
2142	nan\\
2143	nan\\
2144	nan\\
2145	nan\\
2146	nan\\
2147	nan\\
2148	nan\\
2149	nan\\
2150	nan\\
2151	nan\\
2152	nan\\
2153	nan\\
2154	nan\\
2155	nan\\
2156	nan\\
2157	nan\\
2158	nan\\
2159	nan\\
2160	nan\\
2161	nan\\
2162	nan\\
2163	nan\\
2164	nan\\
2165	nan\\
2166	nan\\
2167	nan\\
2168	nan\\
2169	nan\\
2170	nan\\
2171	nan\\
2172	nan\\
2173	nan\\
2174	nan\\
2175	nan\\
2176	nan\\
2177	nan\\
2178	nan\\
2179	nan\\
2180	nan\\
2181	nan\\
2182	nan\\
2183	nan\\
2184	nan\\
2185	nan\\
2186	nan\\
2187	nan\\
2188	nan\\
2189	nan\\
2190	nan\\
2191	nan\\
2192	nan\\
2193	nan\\
2194	nan\\
2195	nan\\
2196	nan\\
2197	1028\\
2198	nan\\
2199	nan\\
2200	nan\\
2201	nan\\
2202	nan\\
2203	nan\\
2204	nan\\
2205	nan\\
2206	nan\\
2207	nan\\
2208	nan\\
2209	nan\\
2210	nan\\
2211	nan\\
2212	nan\\
2213	nan\\
2214	nan\\
2215	nan\\
2216	nan\\
2217	1400\\
2218	nan\\
2219	nan\\
2220	nan\\
2221	nan\\
2222	nan\\
2223	nan\\
2224	nan\\
2225	nan\\
2226	nan\\
2227	nan\\
2228	nan\\
2229	nan\\
2230	nan\\
2231	nan\\
2232	nan\\
2233	nan\\
2234	nan\\
2235	nan\\
2236	899\\
2237	nan\\
2238	nan\\
2239	nan\\
2240	nan\\
2241	nan\\
2242	nan\\
2243	nan\\
2244	nan\\
2245	nan\\
2246	nan\\
2247	nan\\
2248	nan\\
2249	nan\\
2250	nan\\
2251	nan\\
2252	nan\\
2253	nan\\
2254	nan\\
2255	nan\\
2256	nan\\
2257	nan\\
2258	nan\\
2259	nan\\
2260	nan\\
2261	nan\\
2262	nan\\
2263	nan\\
2264	nan\\
2265	nan\\
2266	nan\\
2267	nan\\
2268	nan\\
2269	nan\\
2270	nan\\
2271	nan\\
2272	nan\\
2273	nan\\
2274	nan\\
2275	nan\\
2276	nan\\
2277	nan\\
2278	nan\\
2279	nan\\
2280	nan\\
2281	nan\\
2282	nan\\
2283	nan\\
2284	nan\\
2285	nan\\
2286	nan\\
2287	nan\\
2288	nan\\
2289	nan\\
2290	nan\\
2291	nan\\
2292	nan\\
2293	nan\\
2294	nan\\
2295	nan\\
2296	nan\\
2297	nan\\
2298	nan\\
2299	nan\\
2300	nan\\
2301	nan\\
2302	nan\\
2303	nan\\
2304	nan\\
2305	nan\\
2306	nan\\
2307	nan\\
2308	nan\\
2309	nan\\
2310	nan\\
2311	nan\\
2312	nan\\
2313	nan\\
2314	nan\\
2315	nan\\
2316	nan\\
2317	nan\\
2318	nan\\
2319	nan\\
2320	nan\\
2321	nan\\
2322	nan\\
2323	nan\\
2324	nan\\
2325	nan\\
2326	nan\\
2327	nan\\
2328	nan\\
2329	nan\\
2330	nan\\
2331	nan\\
2332	nan\\
2333	nan\\
2334	nan\\
2335	nan\\
2336	nan\\
2337	nan\\
2338	nan\\
2339	nan\\
2340	nan\\
2341	nan\\
2342	nan\\
2343	nan\\
2344	nan\\
2345	nan\\
2346	nan\\
2347	nan\\
2348	nan\\
2349	nan\\
2350	nan\\
2351	nan\\
2352	nan\\
2353	nan\\
2354	nan\\
2355	nan\\
2356	837\\
2357	829\\
2358	nan\\
2359	nan\\
2360	nan\\
2361	nan\\
2362	nan\\
2363	nan\\
2364	nan\\
2365	nan\\
2366	nan\\
2367	nan\\
2368	nan\\
2369	nan\\
2370	nan\\
2371	nan\\
2372	nan\\
2373	nan\\
2374	nan\\
2375	nan\\
2376	nan\\
2377	nan\\
2378	nan\\
2379	nan\\
2380	nan\\
2381	nan\\
2382	nan\\
2383	nan\\
2384	nan\\
2385	nan\\
2386	nan\\
2387	nan\\
2388	nan\\
2389	nan\\
2390	nan\\
2391	nan\\
2392	nan\\
2393	nan\\
2394	nan\\
2395	nan\\
2396	nan\\
2397	807\\
2398	nan\\
2399	nan\\
2400	nan\\
2401	nan\\
2402	nan\\
2403	nan\\
2404	nan\\
2405	nan\\
2406	nan\\
2407	nan\\
2408	nan\\
2409	nan\\
2410	nan\\
2411	nan\\
2412	nan\\
2413	nan\\
2414	nan\\
2415	nan\\
2416	nan\\
2417	nan\\
2418	nan\\
2419	nan\\
2420	nan\\
2421	nan\\
2422	nan\\
2423	nan\\
2424	nan\\
2425	nan\\
2426	nan\\
2427	nan\\
2428	nan\\
2429	nan\\
2430	nan\\
2431	nan\\
2432	nan\\
2433	nan\\
2434	nan\\
2435	nan\\
2436	nan\\
2437	nan\\
2438	nan\\
2439	nan\\
2440	nan\\
2441	nan\\
2442	nan\\
2443	nan\\
2444	nan\\
2445	nan\\
2446	nan\\
2447	nan\\
2448	nan\\
2449	nan\\
2450	nan\\
2451	nan\\
2452	nan\\
2453	nan\\
2454	nan\\
2455	nan\\
2456	nan\\
2457	nan\\
2458	nan\\
2459	nan\\
2460	nan\\
2461	nan\\
2462	nan\\
2463	nan\\
2464	nan\\
2465	nan\\
2466	nan\\
2467	nan\\
2468	nan\\
2469	nan\\
2470	nan\\
2471	nan\\
2472	nan\\
2473	nan\\
2474	nan\\
2475	nan\\
2476	nan\\
2477	nan\\
2478	nan\\
2479	nan\\
2480	nan\\
2481	nan\\
2482	nan\\
2483	nan\\
2484	nan\\
2485	nan\\
2486	nan\\
2487	nan\\
2488	nan\\
2489	nan\\
2490	nan\\
2491	nan\\
2492	nan\\
2493	nan\\
2494	nan\\
2495	nan\\
2496	nan\\
2497	nan\\
2498	nan\\
2499	nan\\
2500	nan\\
2501	nan\\
2502	nan\\
2503	nan\\
2504	nan\\
2505	nan\\
2506	nan\\
2507	nan\\
2508	nan\\
2509	nan\\
2510	nan\\
2511	nan\\
2512	nan\\
2513	nan\\
2514	nan\\
2515	nan\\
2516	nan\\
2517	nan\\
2518	nan\\
2519	nan\\
2520	nan\\
2521	nan\\
2522	nan\\
2523	nan\\
2524	nan\\
2525	nan\\
2526	nan\\
2527	nan\\
2528	nan\\
2529	nan\\
2530	nan\\
2531	nan\\
2532	nan\\
2533	nan\\
2534	nan\\
2535	nan\\
2536	nan\\
2537	nan\\
2538	nan\\
2539	nan\\
2540	nan\\
2541	nan\\
2542	nan\\
2543	nan\\
2544	nan\\
2545	nan\\
2546	nan\\
2547	nan\\
2548	nan\\
2549	nan\\
2550	nan\\
2551	nan\\
2552	nan\\
2553	nan\\
2554	nan\\
2555	nan\\
2556	nan\\
2557	nan\\
2558	nan\\
2559	nan\\
2560	nan\\
2561	nan\\
2562	nan\\
2563	nan\\
2564	nan\\
2565	nan\\
2566	nan\\
2567	nan\\
2568	nan\\
2569	nan\\
2570	nan\\
2571	nan\\
2572	nan\\
2573	nan\\
2574	nan\\
2575	nan\\
2576	nan\\
2577	nan\\
2578	nan\\
2579	nan\\
2580	nan\\
2581	nan\\
2582	nan\\
2583	nan\\
2584	nan\\
2585	nan\\
2586	nan\\
2587	nan\\
2588	nan\\
2589	nan\\
2590	nan\\
2591	nan\\
2592	nan\\
2593	nan\\
2594	nan\\
2595	nan\\
2596	nan\\
2597	nan\\
2598	nan\\
2599	nan\\
2600	nan\\
2601	nan\\
2602	nan\\
2603	nan\\
2604	nan\\
2605	nan\\
2606	nan\\
2607	nan\\
2608	nan\\
2609	nan\\
2610	nan\\
2611	nan\\
2612	nan\\
2613	nan\\
2614	nan\\
2615	nan\\
2616	nan\\
2617	nan\\
2618	nan\\
2619	nan\\
2620	nan\\
2621	nan\\
2622	nan\\
2623	nan\\
2624	nan\\
2625	nan\\
2626	nan\\
2627	nan\\
2628	nan\\
2629	nan\\
2630	nan\\
2631	nan\\
2632	nan\\
2633	nan\\
2634	nan\\
2635	nan\\
2636	nan\\
2637	nan\\
2638	nan\\
2639	nan\\
2640	nan\\
2641	nan\\
2642	nan\\
2643	nan\\
2644	nan\\
2645	nan\\
2646	nan\\
2647	nan\\
2648	nan\\
2649	nan\\
2650	nan\\
2651	nan\\
2652	nan\\
2653	nan\\
2654	nan\\
2655	nan\\
2656	nan\\
2657	nan\\
2658	nan\\
2659	nan\\
2660	nan\\
2661	nan\\
2662	nan\\
2663	nan\\
2664	nan\\
2665	nan\\
2666	nan\\
2667	nan\\
2668	nan\\
2669	nan\\
2670	nan\\
2671	nan\\
2672	nan\\
2673	nan\\
2674	nan\\
2675	nan\\
2676	nan\\
2677	nan\\
2678	nan\\
2679	nan\\
2680	nan\\
2681	nan\\
2682	nan\\
2683	nan\\
2684	nan\\
2685	nan\\
2686	nan\\
2687	nan\\
2688	nan\\
2689	nan\\
2690	nan\\
2691	nan\\
2692	nan\\
2693	nan\\
2694	nan\\
2695	nan\\
2696	nan\\
2697	nan\\
2698	nan\\
2699	nan\\
2700	nan\\
2701	nan\\
2702	nan\\
2703	nan\\
2704	nan\\
2705	nan\\
2706	nan\\
2707	nan\\
2708	nan\\
2709	nan\\
2710	nan\\
2711	nan\\
2712	nan\\
2713	nan\\
2714	nan\\
2715	nan\\
2716	nan\\
2717	nan\\
2718	nan\\
2719	nan\\
2720	nan\\
2721	nan\\
2722	nan\\
2723	nan\\
2724	nan\\
2725	nan\\
2726	nan\\
2727	nan\\
2728	nan\\
2729	nan\\
2730	nan\\
2731	nan\\
2732	nan\\
2733	nan\\
2734	nan\\
2735	nan\\
2736	nan\\
2737	nan\\
2738	nan\\
2739	nan\\
2740	nan\\
2741	nan\\
2742	nan\\
2743	nan\\
2744	nan\\
2745	nan\\
2746	nan\\
2747	nan\\
2748	nan\\
2749	nan\\
2750	nan\\
2751	nan\\
2752	nan\\
2753	nan\\
2754	nan\\
2755	nan\\
2756	nan\\
2757	nan\\
2758	nan\\
2759	nan\\
2760	nan\\
2761	nan\\
2762	nan\\
2763	nan\\
2764	nan\\
2765	nan\\
2766	nan\\
2767	nan\\
2768	nan\\
2769	nan\\
2770	nan\\
2771	nan\\
2772	nan\\
2773	nan\\
2774	nan\\
2775	nan\\
2776	nan\\
2777	nan\\
2778	nan\\
2779	nan\\
2780	nan\\
2781	nan\\
2782	nan\\
2783	nan\\
2784	nan\\
2785	nan\\
2786	nan\\
2787	nan\\
2788	nan\\
2789	nan\\
2790	nan\\
2791	nan\\
2792	nan\\
2793	nan\\
2794	nan\\
2795	nan\\
2796	nan\\
2797	nan\\
2798	nan\\
2799	nan\\
2800	nan\\
2801	nan\\
2802	nan\\
2803	nan\\
2804	nan\\
2805	nan\\
2806	nan\\
2807	nan\\
2808	nan\\
2809	nan\\
2810	nan\\
2811	nan\\
2812	nan\\
2813	nan\\
2814	nan\\
2815	nan\\
2816	nan\\
2817	nan\\
2818	nan\\
2819	nan\\
2820	nan\\
2821	nan\\
2822	nan\\
2823	nan\\
2824	nan\\
2825	nan\\
2826	nan\\
2827	nan\\
2828	nan\\
2829	nan\\
2830	nan\\
2831	nan\\
2832	nan\\
2833	nan\\
2834	nan\\
2835	nan\\
2836	nan\\
2837	nan\\
2838	nan\\
2839	nan\\
2840	nan\\
2841	nan\\
2842	nan\\
2843	nan\\
2844	nan\\
2845	nan\\
2846	nan\\
2847	nan\\
2848	nan\\
2849	nan\\
2850	nan\\
2851	nan\\
2852	nan\\
2853	nan\\
2854	nan\\
2855	nan\\
2856	nan\\
2857	nan\\
2858	nan\\
2859	nan\\
2860	nan\\
2861	nan\\
2862	nan\\
2863	nan\\
2864	nan\\
2865	nan\\
2866	nan\\
2867	nan\\
2868	nan\\
2869	nan\\
2870	nan\\
2871	nan\\
2872	nan\\
2873	nan\\
2874	nan\\
2875	nan\\
2876	nan\\
2877	nan\\
2878	nan\\
2879	nan\\
2880	nan\\
2881	nan\\
2882	nan\\
2883	nan\\
2884	nan\\
2885	nan\\
2886	nan\\
2887	nan\\
2888	nan\\
2889	nan\\
2890	nan\\
2891	nan\\
2892	nan\\
2893	nan\\
2894	nan\\
2895	nan\\
2896	nan\\
2897	nan\\
2898	nan\\
2899	nan\\
2900	nan\\
2901	nan\\
2902	nan\\
2903	nan\\
2904	nan\\
2905	nan\\
2906	nan\\
2907	nan\\
2908	nan\\
2909	nan\\
2910	nan\\
2911	nan\\
2912	nan\\
2913	nan\\
2914	nan\\
2915	nan\\
2916	nan\\
2917	nan\\
2918	nan\\
2919	nan\\
2920	nan\\
2921	nan\\
2922	nan\\
2923	nan\\
2924	nan\\
2925	nan\\
2926	nan\\
2927	nan\\
2928	nan\\
2929	nan\\
2930	nan\\
2931	nan\\
2932	nan\\
2933	nan\\
2934	nan\\
2935	nan\\
2936	nan\\
2937	nan\\
2938	nan\\
2939	nan\\
2940	nan\\
2941	nan\\
2942	nan\\
2943	nan\\
2944	nan\\
2945	nan\\
2946	nan\\
2947	nan\\
2948	nan\\
2949	nan\\
2950	nan\\
2951	nan\\
2952	nan\\
2953	nan\\
2954	nan\\
2955	nan\\
2956	nan\\
2957	nan\\
2958	nan\\
2959	nan\\
2960	nan\\
2961	nan\\
2962	nan\\
2963	nan\\
2964	nan\\
2965	nan\\
2966	nan\\
2967	nan\\
2968	nan\\
2969	nan\\
2970	nan\\
2971	nan\\
2972	nan\\
2973	nan\\
2974	nan\\
2975	nan\\
2976	nan\\
2977	nan\\
2978	nan\\
2979	nan\\
2980	nan\\
2981	nan\\
2982	nan\\
2983	nan\\
2984	nan\\
2985	nan\\
2986	nan\\
2987	nan\\
2988	nan\\
2989	nan\\
2990	nan\\
2991	nan\\
2992	nan\\
2993	nan\\
2994	nan\\
2995	nan\\
2996	nan\\
2997	nan\\
2998	nan\\
2999	nan\\
3000	nan\\
3001	nan\\
3002	nan\\
3003	nan\\
3004	nan\\
3005	nan\\
3006	nan\\
3007	nan\\
3008	nan\\
3009	nan\\
3010	nan\\
3011	nan\\
3012	nan\\
3013	nan\\
3014	nan\\
3015	nan\\
3016	nan\\
3017	nan\\
3018	nan\\
3019	nan\\
3020	nan\\
3021	nan\\
3022	nan\\
3023	nan\\
3024	nan\\
3025	nan\\
3026	nan\\
3027	nan\\
3028	nan\\
3029	nan\\
3030	nan\\
3031	nan\\
3032	nan\\
3033	nan\\
3034	nan\\
3035	nan\\
3036	nan\\
3037	nan\\
3038	nan\\
3039	nan\\
3040	nan\\
3041	nan\\
3042	nan\\
3043	nan\\
3044	nan\\
3045	nan\\
3046	nan\\
3047	nan\\
3048	nan\\
3049	nan\\
3050	nan\\
3051	nan\\
3052	nan\\
3053	nan\\
3054	nan\\
3055	nan\\
3056	nan\\
3057	nan\\
3058	nan\\
3059	nan\\
3060	nan\\
3061	nan\\
3062	nan\\
3063	nan\\
3064	nan\\
3065	nan\\
3066	nan\\
3067	nan\\
3068	nan\\
3069	nan\\
3070	nan\\
3071	nan\\
3072	nan\\
3073	nan\\
3074	nan\\
3075	nan\\
3076	nan\\
3077	nan\\
3078	nan\\
3079	nan\\
3080	nan\\
3081	nan\\
3082	nan\\
3083	nan\\
3084	nan\\
3085	nan\\
3086	nan\\
3087	nan\\
3088	nan\\
3089	nan\\
3090	nan\\
3091	nan\\
3092	nan\\
3093	nan\\
3094	nan\\
3095	nan\\
3096	nan\\
3097	nan\\
3098	nan\\
3099	nan\\
3100	nan\\
3101	nan\\
3102	nan\\
3103	nan\\
3104	nan\\
3105	nan\\
3106	nan\\
3107	nan\\
3108	nan\\
3109	nan\\
3110	nan\\
3111	nan\\
3112	nan\\
3113	nan\\
3114	nan\\
3115	nan\\
3116	nan\\
3117	nan\\
3118	nan\\
3119	nan\\
3120	nan\\
3121	nan\\
3122	nan\\
3123	nan\\
3124	nan\\
3125	nan\\
3126	nan\\
3127	nan\\
3128	nan\\
3129	nan\\
3130	nan\\
3131	nan\\
3132	nan\\
3133	nan\\
3134	nan\\
3135	nan\\
3136	nan\\
3137	nan\\
3138	nan\\
3139	nan\\
3140	nan\\
3141	nan\\
3142	nan\\
3143	nan\\
3144	nan\\
3145	nan\\
3146	nan\\
3147	nan\\
3148	nan\\
3149	nan\\
3150	nan\\
3151	nan\\
3152	nan\\
3153	nan\\
3154	nan\\
3155	nan\\
3156	nan\\
3157	nan\\
3158	nan\\
3159	nan\\
3160	nan\\
3161	nan\\
3162	nan\\
3163	nan\\
3164	nan\\
3165	nan\\
3166	nan\\
3167	nan\\
3168	nan\\
3169	nan\\
3170	nan\\
3171	nan\\
3172	nan\\
3173	nan\\
3174	nan\\
3175	nan\\
3176	nan\\
3177	nan\\
3178	nan\\
3179	nan\\
3180	nan\\
3181	nan\\
3182	nan\\
3183	nan\\
3184	nan\\
3185	nan\\
3186	nan\\
3187	nan\\
3188	nan\\
3189	nan\\
3190	nan\\
3191	nan\\
3192	nan\\
3193	nan\\
3194	nan\\
3195	nan\\
3196	nan\\
3197	nan\\
3198	nan\\
3199	nan\\
3200	nan\\
3201	nan\\
3202	nan\\
3203	nan\\
3204	nan\\
3205	nan\\
3206	nan\\
3207	nan\\
3208	nan\\
3209	nan\\
3210	nan\\
3211	nan\\
3212	nan\\
3213	nan\\
3214	nan\\
3215	nan\\
3216	nan\\
3217	nan\\
3218	nan\\
3219	nan\\
3220	nan\\
3221	nan\\
3222	nan\\
3223	nan\\
3224	nan\\
3225	nan\\
3226	nan\\
3227	nan\\
3228	nan\\
3229	nan\\
3230	nan\\
3231	nan\\
3232	nan\\
3233	nan\\
3234	nan\\
3235	nan\\
3236	nan\\
3237	nan\\
3238	nan\\
3239	nan\\
3240	nan\\
3241	nan\\
3242	nan\\
3243	nan\\
3244	nan\\
3245	nan\\
3246	nan\\
3247	nan\\
3248	nan\\
3249	nan\\
3250	nan\\
3251	nan\\
3252	nan\\
3253	nan\\
3254	nan\\
3255	nan\\
3256	nan\\
3257	nan\\
3258	nan\\
3259	nan\\
3260	nan\\
3261	nan\\
3262	nan\\
3263	nan\\
3264	nan\\
3265	nan\\
3266	nan\\
3267	nan\\
3268	nan\\
3269	nan\\
3270	nan\\
3271	nan\\
3272	nan\\
3273	nan\\
3274	nan\\
3275	nan\\
3276	nan\\
3277	nan\\
3278	nan\\
3279	nan\\
3280	nan\\
3281	nan\\
3282	nan\\
3283	nan\\
3284	nan\\
3285	nan\\
3286	nan\\
3287	nan\\
3288	nan\\
3289	nan\\
3290	nan\\
3291	nan\\
3292	nan\\
3293	nan\\
3294	nan\\
3295	nan\\
3296	nan\\
3297	nan\\
3298	nan\\
3299	nan\\
3300	nan\\
3301	nan\\
3302	nan\\
3303	nan\\
3304	nan\\
3305	nan\\
3306	nan\\
3307	nan\\
3308	nan\\
3309	nan\\
3310	nan\\
3311	nan\\
3312	nan\\
3313	nan\\
3314	nan\\
3315	nan\\
3316	nan\\
3317	nan\\
3318	nan\\
3319	nan\\
3320	nan\\
3321	nan\\
3322	nan\\
3323	nan\\
3324	nan\\
3325	nan\\
3326	nan\\
3327	nan\\
3328	nan\\
3329	nan\\
3330	nan\\
3331	nan\\
3332	nan\\
3333	nan\\
3334	nan\\
3335	nan\\
3336	nan\\
3337	nan\\
3338	nan\\
3339	nan\\
3340	nan\\
3341	nan\\
3342	nan\\
3343	nan\\
3344	nan\\
3345	nan\\
3346	nan\\
3347	nan\\
3348	nan\\
3349	nan\\
3350	nan\\
3351	nan\\
3352	nan\\
3353	nan\\
3354	nan\\
3355	nan\\
3356	nan\\
3357	nan\\
3358	nan\\
3359	nan\\
3360	nan\\
3361	nan\\
3362	nan\\
3363	nan\\
3364	nan\\
3365	nan\\
3366	nan\\
3367	nan\\
3368	nan\\
3369	nan\\
3370	nan\\
3371	nan\\
3372	nan\\
3373	nan\\
3374	nan\\
3375	nan\\
3376	nan\\
3377	nan\\
3378	nan\\
3379	nan\\
3380	nan\\
3381	nan\\
3382	nan\\
3383	nan\\
3384	nan\\
3385	nan\\
3386	nan\\
3387	nan\\
3388	nan\\
3389	nan\\
3390	nan\\
3391	nan\\
3392	nan\\
3393	nan\\
3394	nan\\
3395	nan\\
3396	nan\\
3397	nan\\
3398	nan\\
3399	nan\\
3400	nan\\
3401	nan\\
3402	nan\\
3403	nan\\
3404	nan\\
3405	nan\\
3406	nan\\
3407	nan\\
3408	nan\\
3409	nan\\
3410	nan\\
3411	nan\\
3412	nan\\
3413	nan\\
3414	nan\\
3415	nan\\
3416	nan\\
3417	nan\\
3418	nan\\
3419	nan\\
3420	nan\\
3421	nan\\
3422	nan\\
3423	nan\\
3424	nan\\
3425	nan\\
3426	nan\\
3427	nan\\
3428	nan\\
3429	nan\\
3430	nan\\
3431	nan\\
3432	nan\\
3433	nan\\
3434	nan\\
3435	nan\\
3436	nan\\
3437	nan\\
3438	nan\\
3439	nan\\
3440	nan\\
3441	nan\\
3442	nan\\
3443	nan\\
3444	nan\\
3445	nan\\
3446	nan\\
3447	nan\\
3448	nan\\
3449	nan\\
3450	nan\\
3451	nan\\
3452	nan\\
3453	nan\\
3454	nan\\
3455	nan\\
3456	nan\\
3457	nan\\
3458	nan\\
3459	nan\\
3460	nan\\
3461	nan\\
3462	nan\\
3463	nan\\
3464	nan\\
3465	nan\\
3466	nan\\
};
\addplot [color=green,line width=0.2pt,mark size=1.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
60	nan\\
61	nan\\
62	nan\\
63	nan\\
64	nan\\
65	nan\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	nan\\
82	nan\\
83	nan\\
84	nan\\
85	nan\\
86	nan\\
87	nan\\
88	nan\\
89	nan\\
90	nan\\
91	nan\\
92	nan\\
93	nan\\
94	nan\\
95	nan\\
96	nan\\
97	nan\\
98	nan\\
99	nan\\
100	nan\\
101	nan\\
102	nan\\
103	nan\\
104	nan\\
105	nan\\
106	nan\\
107	nan\\
108	nan\\
109	nan\\
110	nan\\
111	nan\\
112	nan\\
113	nan\\
114	nan\\
115	nan\\
116	nan\\
117	nan\\
118	nan\\
119	nan\\
120	nan\\
121	nan\\
122	nan\\
123	nan\\
124	nan\\
125	nan\\
126	nan\\
127	nan\\
128	nan\\
129	nan\\
130	nan\\
131	nan\\
132	nan\\
133	nan\\
134	nan\\
135	nan\\
136	nan\\
137	nan\\
138	nan\\
139	nan\\
140	nan\\
141	nan\\
142	nan\\
143	nan\\
144	nan\\
145	nan\\
146	nan\\
147	nan\\
148	nan\\
149	nan\\
150	nan\\
151	nan\\
152	nan\\
153	nan\\
154	nan\\
155	nan\\
156	nan\\
157	nan\\
158	nan\\
159	nan\\
160	nan\\
161	nan\\
162	nan\\
163	nan\\
164	nan\\
165	nan\\
166	nan\\
167	nan\\
168	nan\\
169	nan\\
170	nan\\
171	nan\\
172	nan\\
173	nan\\
174	nan\\
175	nan\\
176	nan\\
177	nan\\
178	nan\\
179	nan\\
180	nan\\
181	nan\\
182	nan\\
183	nan\\
184	nan\\
185	nan\\
186	nan\\
187	nan\\
188	nan\\
189	nan\\
190	nan\\
191	nan\\
192	nan\\
193	nan\\
194	nan\\
195	nan\\
196	nan\\
197	nan\\
198	nan\\
199	nan\\
200	nan\\
201	nan\\
202	nan\\
203	nan\\
204	nan\\
205	nan\\
206	nan\\
207	nan\\
208	nan\\
209	nan\\
210	nan\\
211	nan\\
212	nan\\
213	nan\\
214	nan\\
215	nan\\
216	nan\\
217	nan\\
218	nan\\
219	nan\\
220	nan\\
221	nan\\
222	nan\\
223	nan\\
224	nan\\
225	nan\\
226	nan\\
227	nan\\
228	nan\\
229	nan\\
230	nan\\
231	nan\\
232	nan\\
233	nan\\
234	nan\\
235	nan\\
236	nan\\
237	nan\\
238	nan\\
239	nan\\
240	nan\\
241	nan\\
242	nan\\
243	nan\\
244	nan\\
245	nan\\
246	nan\\
247	nan\\
248	nan\\
249	nan\\
250	nan\\
251	nan\\
252	nan\\
253	nan\\
254	nan\\
255	nan\\
256	nan\\
257	nan\\
258	nan\\
259	nan\\
260	nan\\
261	nan\\
262	nan\\
263	nan\\
264	nan\\
265	nan\\
266	nan\\
267	nan\\
268	nan\\
269	nan\\
270	nan\\
271	nan\\
272	nan\\
273	nan\\
274	nan\\
275	nan\\
276	nan\\
277	nan\\
278	nan\\
279	nan\\
280	nan\\
281	nan\\
282	nan\\
283	nan\\
284	nan\\
285	nan\\
286	nan\\
287	nan\\
288	nan\\
289	nan\\
290	nan\\
291	nan\\
292	nan\\
293	nan\\
294	nan\\
295	nan\\
296	nan\\
297	nan\\
298	nan\\
299	nan\\
300	nan\\
301	nan\\
302	nan\\
303	nan\\
304	nan\\
305	nan\\
306	nan\\
307	nan\\
308	nan\\
309	nan\\
310	nan\\
311	nan\\
312	nan\\
313	nan\\
314	nan\\
315	nan\\
316	nan\\
317	nan\\
318	nan\\
319	nan\\
320	nan\\
321	nan\\
322	nan\\
323	nan\\
324	nan\\
325	nan\\
326	nan\\
327	nan\\
328	nan\\
329	nan\\
330	nan\\
331	nan\\
332	nan\\
333	nan\\
334	nan\\
335	nan\\
336	nan\\
337	nan\\
338	nan\\
339	nan\\
340	nan\\
341	nan\\
342	nan\\
343	nan\\
344	nan\\
345	nan\\
346	nan\\
347	nan\\
348	nan\\
349	nan\\
350	nan\\
351	nan\\
352	nan\\
353	nan\\
354	nan\\
355	nan\\
356	nan\\
357	nan\\
358	nan\\
359	nan\\
360	nan\\
361	nan\\
362	nan\\
363	nan\\
364	nan\\
365	nan\\
366	nan\\
367	nan\\
368	nan\\
369	nan\\
370	nan\\
371	nan\\
372	nan\\
373	nan\\
374	nan\\
375	nan\\
376	nan\\
377	nan\\
378	nan\\
379	nan\\
380	nan\\
381	nan\\
382	nan\\
383	nan\\
384	nan\\
385	nan\\
386	nan\\
387	nan\\
388	nan\\
389	nan\\
390	nan\\
391	nan\\
392	nan\\
393	nan\\
394	nan\\
395	nan\\
396	nan\\
397	nan\\
398	nan\\
399	nan\\
400	nan\\
401	nan\\
402	nan\\
403	nan\\
404	nan\\
405	nan\\
406	nan\\
407	nan\\
408	nan\\
409	nan\\
410	nan\\
411	nan\\
412	nan\\
413	nan\\
414	nan\\
415	nan\\
416	nan\\
417	nan\\
418	nan\\
419	nan\\
420	nan\\
421	nan\\
422	nan\\
423	nan\\
424	nan\\
425	nan\\
426	nan\\
427	nan\\
428	nan\\
429	nan\\
430	nan\\
431	nan\\
432	nan\\
433	nan\\
434	nan\\
435	nan\\
436	nan\\
437	nan\\
438	nan\\
439	nan\\
440	nan\\
441	nan\\
442	nan\\
443	nan\\
444	nan\\
445	nan\\
446	nan\\
447	nan\\
448	nan\\
449	nan\\
450	nan\\
451	nan\\
452	nan\\
453	nan\\
454	nan\\
455	nan\\
456	nan\\
457	nan\\
458	nan\\
459	nan\\
460	nan\\
461	nan\\
462	nan\\
463	nan\\
464	nan\\
465	nan\\
466	nan\\
467	nan\\
468	nan\\
469	nan\\
470	nan\\
471	nan\\
472	nan\\
473	nan\\
474	nan\\
475	nan\\
476	nan\\
477	nan\\
478	nan\\
479	nan\\
480	nan\\
481	nan\\
482	nan\\
483	nan\\
484	nan\\
485	nan\\
486	nan\\
487	nan\\
488	nan\\
489	nan\\
490	nan\\
491	nan\\
492	nan\\
493	nan\\
494	nan\\
495	nan\\
496	nan\\
497	nan\\
498	nan\\
499	nan\\
500	nan\\
501	nan\\
502	nan\\
503	nan\\
504	nan\\
505	nan\\
506	nan\\
507	nan\\
508	nan\\
509	nan\\
510	nan\\
511	nan\\
512	nan\\
513	nan\\
514	nan\\
515	nan\\
516	nan\\
517	nan\\
518	nan\\
519	nan\\
520	nan\\
521	nan\\
522	nan\\
523	nan\\
524	nan\\
525	nan\\
526	nan\\
527	nan\\
528	nan\\
529	nan\\
530	nan\\
531	nan\\
532	nan\\
533	nan\\
534	nan\\
535	nan\\
536	nan\\
537	nan\\
538	nan\\
539	nan\\
540	nan\\
541	nan\\
542	nan\\
543	nan\\
544	nan\\
545	nan\\
546	nan\\
547	nan\\
548	nan\\
549	nan\\
550	nan\\
551	nan\\
552	nan\\
553	nan\\
554	nan\\
555	nan\\
556	nan\\
557	nan\\
558	nan\\
559	nan\\
560	nan\\
561	nan\\
562	nan\\
563	nan\\
564	nan\\
565	nan\\
566	nan\\
567	nan\\
568	nan\\
569	nan\\
570	nan\\
571	nan\\
572	nan\\
573	nan\\
574	nan\\
575	nan\\
576	nan\\
577	nan\\
578	nan\\
579	nan\\
580	nan\\
581	nan\\
582	nan\\
583	nan\\
584	nan\\
585	nan\\
586	nan\\
587	nan\\
588	nan\\
589	nan\\
590	nan\\
591	nan\\
592	nan\\
593	nan\\
594	nan\\
595	nan\\
596	nan\\
597	nan\\
598	nan\\
599	nan\\
600	nan\\
601	nan\\
602	nan\\
603	nan\\
604	nan\\
605	nan\\
606	nan\\
607	nan\\
608	nan\\
609	nan\\
610	nan\\
611	nan\\
612	nan\\
613	nan\\
614	nan\\
615	nan\\
616	nan\\
617	nan\\
618	nan\\
619	nan\\
620	nan\\
621	nan\\
622	nan\\
623	nan\\
624	nan\\
625	nan\\
626	nan\\
627	nan\\
628	nan\\
629	nan\\
630	nan\\
631	nan\\
632	nan\\
633	nan\\
634	nan\\
635	nan\\
636	nan\\
637	nan\\
638	nan\\
639	nan\\
640	nan\\
641	nan\\
642	nan\\
643	nan\\
644	nan\\
645	nan\\
646	nan\\
647	nan\\
648	nan\\
649	nan\\
650	nan\\
651	nan\\
652	nan\\
653	nan\\
654	nan\\
655	nan\\
656	nan\\
657	nan\\
658	nan\\
659	nan\\
660	nan\\
661	nan\\
662	nan\\
663	nan\\
664	nan\\
665	nan\\
666	nan\\
667	nan\\
668	nan\\
669	nan\\
670	nan\\
671	nan\\
672	nan\\
673	nan\\
674	nan\\
675	nan\\
676	nan\\
677	nan\\
678	nan\\
679	nan\\
680	nan\\
681	nan\\
682	nan\\
683	nan\\
684	nan\\
685	nan\\
686	nan\\
687	nan\\
688	nan\\
689	nan\\
690	nan\\
691	nan\\
692	nan\\
693	nan\\
694	nan\\
695	nan\\
696	nan\\
697	nan\\
698	nan\\
699	nan\\
700	nan\\
701	nan\\
702	nan\\
703	nan\\
704	nan\\
705	nan\\
706	nan\\
707	nan\\
708	nan\\
709	nan\\
710	nan\\
711	nan\\
712	nan\\
713	nan\\
714	nan\\
715	nan\\
716	nan\\
717	nan\\
718	nan\\
719	nan\\
720	nan\\
721	nan\\
722	nan\\
723	nan\\
724	nan\\
725	nan\\
726	nan\\
727	nan\\
728	nan\\
729	nan\\
730	nan\\
731	nan\\
732	nan\\
733	nan\\
734	nan\\
735	nan\\
736	nan\\
737	nan\\
738	nan\\
739	nan\\
740	nan\\
741	nan\\
742	nan\\
743	nan\\
744	nan\\
745	nan\\
746	nan\\
747	nan\\
748	nan\\
749	nan\\
750	nan\\
751	nan\\
752	nan\\
753	nan\\
754	nan\\
755	nan\\
756	nan\\
757	nan\\
758	nan\\
759	nan\\
760	nan\\
761	nan\\
762	nan\\
763	nan\\
764	nan\\
765	nan\\
766	nan\\
767	nan\\
768	nan\\
769	nan\\
770	nan\\
771	nan\\
772	nan\\
773	nan\\
774	nan\\
775	nan\\
776	nan\\
777	nan\\
778	nan\\
779	nan\\
780	nan\\
781	nan\\
782	nan\\
783	nan\\
784	nan\\
785	nan\\
786	nan\\
787	nan\\
788	nan\\
789	nan\\
790	nan\\
791	nan\\
792	nan\\
793	nan\\
794	nan\\
795	nan\\
796	nan\\
797	nan\\
798	nan\\
799	nan\\
800	nan\\
801	nan\\
802	nan\\
803	nan\\
804	nan\\
805	nan\\
806	nan\\
807	nan\\
808	nan\\
809	nan\\
810	nan\\
811	nan\\
812	nan\\
813	nan\\
814	nan\\
815	nan\\
816	nan\\
817	nan\\
818	nan\\
819	nan\\
820	nan\\
821	nan\\
822	nan\\
823	nan\\
824	nan\\
825	nan\\
826	nan\\
827	nan\\
828	nan\\
829	nan\\
830	nan\\
831	nan\\
832	nan\\
833	nan\\
834	nan\\
835	nan\\
836	nan\\
837	nan\\
838	nan\\
839	nan\\
840	nan\\
841	nan\\
842	nan\\
843	nan\\
844	nan\\
845	nan\\
846	nan\\
847	nan\\
848	nan\\
849	nan\\
850	nan\\
851	nan\\
852	nan\\
853	nan\\
854	nan\\
855	nan\\
856	nan\\
857	nan\\
858	nan\\
859	nan\\
860	nan\\
861	nan\\
862	nan\\
863	nan\\
864	nan\\
865	nan\\
866	nan\\
867	nan\\
868	nan\\
869	nan\\
870	nan\\
871	nan\\
872	nan\\
873	nan\\
874	nan\\
875	nan\\
876	nan\\
877	nan\\
878	nan\\
879	nan\\
880	nan\\
881	nan\\
882	nan\\
883	nan\\
884	nan\\
885	nan\\
886	nan\\
887	nan\\
888	nan\\
889	nan\\
890	nan\\
891	nan\\
892	nan\\
893	nan\\
894	nan\\
895	nan\\
896	nan\\
897	nan\\
898	nan\\
899	nan\\
900	nan\\
901	nan\\
902	nan\\
903	nan\\
904	nan\\
905	nan\\
906	nan\\
907	nan\\
908	nan\\
909	nan\\
910	nan\\
911	nan\\
912	nan\\
913	nan\\
914	nan\\
915	nan\\
916	nan\\
917	nan\\
918	nan\\
919	nan\\
920	nan\\
921	nan\\
922	nan\\
923	nan\\
924	nan\\
925	nan\\
926	nan\\
927	nan\\
928	nan\\
929	nan\\
930	nan\\
931	nan\\
932	nan\\
933	nan\\
934	nan\\
935	nan\\
936	nan\\
937	nan\\
938	nan\\
939	nan\\
940	nan\\
941	nan\\
942	nan\\
943	nan\\
944	nan\\
945	nan\\
946	nan\\
947	nan\\
948	nan\\
949	nan\\
950	nan\\
951	nan\\
952	nan\\
953	nan\\
954	nan\\
955	nan\\
956	nan\\
957	nan\\
958	nan\\
959	nan\\
960	nan\\
961	nan\\
962	nan\\
963	nan\\
964	nan\\
965	nan\\
966	nan\\
967	nan\\
968	nan\\
969	nan\\
970	nan\\
971	nan\\
972	nan\\
973	nan\\
974	nan\\
975	nan\\
976	nan\\
977	nan\\
978	nan\\
979	nan\\
980	nan\\
981	nan\\
982	nan\\
983	nan\\
984	nan\\
985	nan\\
986	nan\\
987	nan\\
988	nan\\
989	nan\\
990	nan\\
991	nan\\
992	nan\\
993	nan\\
994	nan\\
995	nan\\
996	nan\\
997	nan\\
998	nan\\
999	nan\\
1000	nan\\
1001	nan\\
1002	nan\\
1003	nan\\
1004	nan\\
1005	nan\\
1006	nan\\
1007	nan\\
1008	nan\\
1009	nan\\
1010	nan\\
1011	nan\\
1012	nan\\
1013	nan\\
1014	nan\\
1015	nan\\
1016	nan\\
1017	nan\\
1018	nan\\
1019	nan\\
1020	nan\\
1021	nan\\
1022	nan\\
1023	nan\\
1024	nan\\
1025	nan\\
1026	nan\\
1027	nan\\
1028	nan\\
1029	nan\\
1030	nan\\
1031	nan\\
1032	nan\\
1033	nan\\
1034	nan\\
1035	nan\\
1036	nan\\
1037	nan\\
1038	nan\\
1039	nan\\
1040	nan\\
1041	nan\\
1042	nan\\
1043	nan\\
1044	nan\\
1045	nan\\
1046	nan\\
1047	nan\\
1048	nan\\
1049	nan\\
1050	nan\\
1051	nan\\
1052	nan\\
1053	nan\\
1054	nan\\
1055	nan\\
1056	nan\\
1057	nan\\
1058	nan\\
1059	nan\\
1060	nan\\
1061	nan\\
1062	nan\\
1063	nan\\
1064	nan\\
1065	nan\\
1066	nan\\
1067	nan\\
1068	nan\\
1069	nan\\
1070	nan\\
1071	nan\\
1072	nan\\
1073	nan\\
1074	nan\\
1075	nan\\
1076	nan\\
1077	nan\\
1078	nan\\
1079	nan\\
1080	nan\\
1081	nan\\
1082	nan\\
1083	nan\\
1084	nan\\
1085	nan\\
1086	nan\\
1087	nan\\
1088	nan\\
1089	nan\\
1090	nan\\
1091	nan\\
1092	nan\\
1093	nan\\
1094	nan\\
1095	nan\\
1096	nan\\
1097	nan\\
1098	nan\\
1099	nan\\
1100	nan\\
1101	nan\\
1102	nan\\
1103	nan\\
1104	nan\\
1105	nan\\
1106	nan\\
1107	nan\\
1108	nan\\
1109	nan\\
1110	nan\\
1111	nan\\
1112	nan\\
1113	nan\\
1114	nan\\
1115	nan\\
1116	nan\\
1117	nan\\
1118	nan\\
1119	nan\\
1120	nan\\
1121	nan\\
1122	nan\\
1123	nan\\
1124	nan\\
1125	nan\\
1126	nan\\
1127	nan\\
1128	nan\\
1129	nan\\
1130	nan\\
1131	nan\\
1132	nan\\
1133	nan\\
1134	nan\\
1135	nan\\
1136	nan\\
1137	nan\\
1138	nan\\
1139	nan\\
1140	nan\\
1141	nan\\
1142	nan\\
1143	nan\\
1144	nan\\
1145	nan\\
1146	nan\\
1147	nan\\
1148	nan\\
1149	nan\\
1150	nan\\
1151	nan\\
1152	nan\\
1153	nan\\
1154	nan\\
1155	nan\\
1156	nan\\
1157	nan\\
1158	nan\\
1159	nan\\
1160	nan\\
1161	nan\\
1162	nan\\
1163	nan\\
1164	nan\\
1165	nan\\
1166	nan\\
1167	nan\\
1168	nan\\
1169	nan\\
1170	nan\\
1171	nan\\
1172	nan\\
1173	nan\\
1174	nan\\
1175	nan\\
1176	nan\\
1177	nan\\
1178	nan\\
1179	nan\\
1180	nan\\
1181	nan\\
1182	nan\\
1183	nan\\
1184	nan\\
1185	nan\\
1186	nan\\
1187	nan\\
1188	nan\\
1189	nan\\
1190	nan\\
1191	nan\\
1192	nan\\
1193	nan\\
1194	nan\\
1195	nan\\
1196	nan\\
1197	nan\\
1198	nan\\
1199	nan\\
1200	nan\\
1201	nan\\
1202	nan\\
1203	nan\\
1204	nan\\
1205	nan\\
1206	nan\\
1207	nan\\
1208	nan\\
1209	nan\\
1210	nan\\
1211	nan\\
1212	nan\\
1213	nan\\
1214	nan\\
1215	nan\\
1216	nan\\
1217	nan\\
1218	nan\\
1219	nan\\
1220	nan\\
1221	nan\\
1222	nan\\
1223	nan\\
1224	nan\\
1225	nan\\
1226	nan\\
1227	nan\\
1228	nan\\
1229	nan\\
1230	nan\\
1231	nan\\
1232	nan\\
1233	nan\\
1234	nan\\
1235	nan\\
1236	nan\\
1237	nan\\
1238	nan\\
1239	nan\\
1240	nan\\
1241	nan\\
1242	nan\\
1243	nan\\
1244	nan\\
1245	nan\\
1246	nan\\
1247	nan\\
1248	nan\\
1249	nan\\
1250	nan\\
1251	nan\\
1252	nan\\
1253	nan\\
1254	nan\\
1255	nan\\
1256	nan\\
1257	nan\\
1258	nan\\
1259	nan\\
1260	nan\\
1261	nan\\
1262	nan\\
1263	nan\\
1264	nan\\
1265	nan\\
1266	nan\\
1267	nan\\
1268	nan\\
1269	nan\\
1270	nan\\
1271	nan\\
1272	nan\\
1273	nan\\
1274	nan\\
1275	nan\\
1276	nan\\
1277	nan\\
1278	nan\\
1279	nan\\
1280	nan\\
1281	nan\\
1282	nan\\
1283	nan\\
1284	nan\\
1285	nan\\
1286	nan\\
1287	nan\\
1288	nan\\
1289	nan\\
1290	nan\\
1291	nan\\
1292	nan\\
1293	nan\\
1294	nan\\
1295	nan\\
1296	nan\\
1297	nan\\
1298	nan\\
1299	nan\\
1300	nan\\
1301	nan\\
1302	nan\\
1303	nan\\
1304	nan\\
1305	nan\\
1306	nan\\
1307	nan\\
1308	nan\\
1309	nan\\
1310	nan\\
1311	nan\\
1312	nan\\
1313	nan\\
1314	nan\\
1315	nan\\
1316	nan\\
1317	nan\\
1318	nan\\
1319	nan\\
1320	nan\\
1321	nan\\
1322	nan\\
1323	nan\\
1324	nan\\
1325	nan\\
1326	nan\\
1327	nan\\
1328	nan\\
1329	nan\\
1330	nan\\
1331	nan\\
1332	nan\\
1333	nan\\
1334	nan\\
1335	nan\\
1336	nan\\
1337	nan\\
1338	nan\\
1339	nan\\
1340	nan\\
1341	nan\\
1342	nan\\
1343	nan\\
1344	nan\\
1345	nan\\
1346	nan\\
1347	nan\\
1348	nan\\
1349	nan\\
1350	nan\\
1351	nan\\
1352	nan\\
1353	nan\\
1354	nan\\
1355	nan\\
1356	nan\\
1357	nan\\
1358	nan\\
1359	nan\\
1360	nan\\
1361	nan\\
1362	nan\\
1363	nan\\
1364	nan\\
1365	nan\\
1366	694.5\\
1367	nan\\
1368	nan\\
1369	nan\\
1370	nan\\
1371	nan\\
1372	nan\\
1373	nan\\
1374	nan\\
1375	nan\\
1376	nan\\
1377	nan\\
1378	nan\\
1379	nan\\
1380	nan\\
1381	nan\\
1382	nan\\
1383	nan\\
1384	nan\\
1385	nan\\
1386	nan\\
1387	nan\\
1388	nan\\
1389	nan\\
1390	nan\\
1391	nan\\
1392	nan\\
1393	nan\\
1394	nan\\
1395	nan\\
1396	nan\\
1397	nan\\
1398	nan\\
1399	nan\\
1400	nan\\
1401	nan\\
1402	nan\\
1403	nan\\
1404	nan\\
1405	nan\\
1406	nan\\
1407	nan\\
1408	nan\\
1409	nan\\
1410	nan\\
1411	nan\\
1412	nan\\
1413	nan\\
1414	nan\\
1415	nan\\
1416	nan\\
1417	nan\\
1418	604\\
1419	nan\\
1420	nan\\
1421	nan\\
1422	nan\\
1423	595\\
1424	nan\\
1425	nan\\
1426	nan\\
1427	nan\\
1428	nan\\
1429	nan\\
1430	nan\\
1431	nan\\
1432	nan\\
1433	nan\\
1434	nan\\
1435	nan\\
1436	nan\\
1437	nan\\
1438	nan\\
1439	nan\\
1440	nan\\
1441	nan\\
1442	nan\\
1443	526\\
1444	nan\\
1445	nan\\
1446	nan\\
1447	nan\\
1448	nan\\
1449	nan\\
1450	nan\\
1451	nan\\
1452	nan\\
1453	nan\\
1454	nan\\
1455	nan\\
1456	nan\\
1457	nan\\
1458	nan\\
1459	nan\\
1460	nan\\
1461	nan\\
1462	nan\\
1463	nan\\
1464	nan\\
1465	nan\\
1466	nan\\
1467	nan\\
1468	nan\\
1469	nan\\
1470	nan\\
1471	nan\\
1472	nan\\
1473	nan\\
1474	nan\\
1475	nan\\
1476	nan\\
1477	nan\\
1478	nan\\
1479	nan\\
1480	nan\\
1481	nan\\
1482	nan\\
1483	nan\\
1484	nan\\
1485	nan\\
1486	nan\\
1487	nan\\
1488	nan\\
1489	nan\\
1490	547\\
1491	nan\\
1492	nan\\
1493	nan\\
1494	nan\\
1495	nan\\
1496	nan\\
1497	nan\\
1498	nan\\
1499	nan\\
1500	nan\\
1501	nan\\
1502	nan\\
1503	nan\\
1504	nan\\
1505	nan\\
1506	nan\\
1507	nan\\
1508	nan\\
1509	nan\\
1510	551\\
1511	nan\\
1512	553\\
1513	nan\\
1514	nan\\
1515	nan\\
1516	nan\\
1517	nan\\
1518	nan\\
1519	nan\\
1520	nan\\
1521	nan\\
1522	nan\\
1523	nan\\
1524	nan\\
1525	nan\\
1526	nan\\
1527	nan\\
1528	nan\\
1529	nan\\
1530	nan\\
1531	nan\\
1532	nan\\
1533	nan\\
1534	nan\\
1535	nan\\
1536	nan\\
1537	nan\\
1538	nan\\
1539	nan\\
1540	nan\\
1541	nan\\
1542	nan\\
1543	nan\\
1544	nan\\
1545	nan\\
1546	nan\\
1547	nan\\
1548	nan\\
1549	nan\\
1550	nan\\
1551	nan\\
1552	nan\\
1553	nan\\
1554	nan\\
1555	nan\\
1556	nan\\
1557	nan\\
1558	nan\\
1559	nan\\
1560	nan\\
1561	nan\\
1562	nan\\
1563	nan\\
1564	nan\\
1565	nan\\
1566	nan\\
1567	nan\\
1568	nan\\
1569	nan\\
1570	nan\\
1571	nan\\
1572	nan\\
1573	nan\\
1574	nan\\
1575	nan\\
1576	nan\\
1577	nan\\
1578	nan\\
1579	nan\\
1580	nan\\
1581	nan\\
1582	nan\\
1583	nan\\
1584	nan\\
1585	nan\\
1586	nan\\
1587	nan\\
1588	nan\\
1589	nan\\
1590	nan\\
1591	nan\\
1592	nan\\
1593	nan\\
1594	nan\\
1595	nan\\
1596	nan\\
1597	nan\\
1598	nan\\
1599	nan\\
1600	nan\\
1601	nan\\
1602	nan\\
1603	nan\\
1604	nan\\
1605	nan\\
1606	nan\\
1607	nan\\
1608	nan\\
1609	nan\\
1610	nan\\
1611	nan\\
1612	nan\\
1613	nan\\
1614	nan\\
1615	nan\\
1616	nan\\
1617	nan\\
1618	nan\\
1619	nan\\
1620	nan\\
1621	nan\\
1622	nan\\
1623	nan\\
1624	nan\\
1625	nan\\
1626	nan\\
1627	nan\\
1628	nan\\
1629	nan\\
1630	nan\\
1631	nan\\
1632	nan\\
1633	nan\\
1634	nan\\
1635	nan\\
1636	nan\\
1637	nan\\
1638	nan\\
1639	nan\\
1640	nan\\
1641	nan\\
1642	nan\\
1643	nan\\
1644	nan\\
1645	nan\\
1646	nan\\
1647	nan\\
1648	nan\\
1649	nan\\
1650	nan\\
1651	nan\\
1652	nan\\
1653	nan\\
1654	nan\\
1655	nan\\
1656	nan\\
1657	nan\\
1658	nan\\
1659	nan\\
1660	nan\\
1661	nan\\
1662	nan\\
1663	nan\\
1664	nan\\
1665	nan\\
1666	nan\\
1667	nan\\
1668	nan\\
1669	nan\\
1670	nan\\
1671	nan\\
1672	nan\\
1673	nan\\
1674	nan\\
1675	nan\\
1676	nan\\
1677	nan\\
1678	nan\\
1679	nan\\
1680	nan\\
1681	nan\\
1682	nan\\
1683	nan\\
1684	nan\\
1685	nan\\
1686	nan\\
1687	nan\\
1688	nan\\
1689	nan\\
1690	nan\\
1691	nan\\
1692	nan\\
1693	nan\\
1694	nan\\
1695	nan\\
1696	nan\\
1697	nan\\
1698	nan\\
1699	nan\\
1700	nan\\
1701	nan\\
1702	nan\\
1703	nan\\
1704	nan\\
1705	nan\\
1706	nan\\
1707	nan\\
1708	nan\\
1709	nan\\
1710	nan\\
1711	nan\\
1712	nan\\
1713	nan\\
1714	nan\\
1715	nan\\
1716	nan\\
1717	nan\\
1718	nan\\
1719	nan\\
1720	nan\\
1721	nan\\
1722	nan\\
1723	nan\\
1724	nan\\
1725	nan\\
1726	nan\\
1727	nan\\
1728	nan\\
1729	nan\\
1730	nan\\
1731	nan\\
1732	nan\\
1733	nan\\
1734	nan\\
1735	nan\\
1736	nan\\
1737	nan\\
1738	nan\\
1739	nan\\
1740	nan\\
1741	nan\\
1742	nan\\
1743	nan\\
1744	nan\\
1745	nan\\
1746	nan\\
1747	nan\\
1748	nan\\
1749	nan\\
1750	nan\\
1751	nan\\
1752	nan\\
1753	nan\\
1754	nan\\
1755	nan\\
1756	nan\\
1757	nan\\
1758	nan\\
1759	nan\\
1760	nan\\
1761	nan\\
1762	nan\\
1763	nan\\
1764	nan\\
1765	nan\\
1766	nan\\
1767	nan\\
1768	nan\\
1769	nan\\
1770	nan\\
1771	nan\\
1772	nan\\
1773	nan\\
1774	nan\\
1775	nan\\
1776	nan\\
1777	nan\\
1778	nan\\
1779	nan\\
1780	1110\\
1781	nan\\
1782	nan\\
1783	nan\\
1784	nan\\
1785	nan\\
1786	nan\\
1787	nan\\
1788	nan\\
1789	nan\\
1790	nan\\
1791	nan\\
1792	nan\\
1793	nan\\
1794	nan\\
1795	nan\\
1796	nan\\
1797	nan\\
1798	nan\\
1799	nan\\
1800	nan\\
1801	nan\\
1802	nan\\
1803	nan\\
1804	nan\\
1805	nan\\
1806	nan\\
1807	nan\\
1808	nan\\
1809	nan\\
1810	nan\\
1811	nan\\
1812	nan\\
1813	nan\\
1814	nan\\
1815	nan\\
1816	nan\\
1817	nan\\
1818	nan\\
1819	nan\\
1820	nan\\
1821	nan\\
1822	nan\\
1823	nan\\
1824	nan\\
1825	nan\\
1826	nan\\
1827	nan\\
1828	nan\\
1829	nan\\
1830	nan\\
1831	nan\\
1832	nan\\
1833	nan\\
1834	nan\\
1835	nan\\
1836	nan\\
1837	nan\\
1838	nan\\
1839	nan\\
1840	nan\\
1841	nan\\
1842	nan\\
1843	nan\\
1844	nan\\
1845	nan\\
1846	nan\\
1847	nan\\
1848	nan\\
1849	nan\\
1850	nan\\
1851	nan\\
1852	nan\\
1853	nan\\
1854	nan\\
1855	nan\\
1856	nan\\
1857	nan\\
1858	nan\\
1859	nan\\
1860	nan\\
1861	nan\\
1862	nan\\
1863	nan\\
1864	nan\\
1865	nan\\
1866	nan\\
1867	nan\\
1868	nan\\
1869	nan\\
1870	nan\\
1871	nan\\
1872	nan\\
1873	nan\\
1874	nan\\
1875	nan\\
1876	nan\\
1877	nan\\
1878	nan\\
1879	nan\\
1880	nan\\
1881	nan\\
1882	nan\\
1883	nan\\
1884	nan\\
1885	nan\\
1886	nan\\
1887	nan\\
1888	nan\\
1889	nan\\
1890	nan\\
1891	nan\\
1892	nan\\
1893	nan\\
1894	nan\\
1895	nan\\
1896	nan\\
1897	nan\\
1898	nan\\
1899	nan\\
1900	nan\\
1901	nan\\
1902	nan\\
1903	nan\\
1904	nan\\
1905	nan\\
1906	nan\\
1907	nan\\
1908	nan\\
1909	nan\\
1910	nan\\
1911	nan\\
1912	nan\\
1913	nan\\
1914	nan\\
1915	nan\\
1916	nan\\
1917	nan\\
1918	nan\\
1919	nan\\
1920	nan\\
1921	nan\\
1922	nan\\
1923	nan\\
1924	nan\\
1925	nan\\
1926	nan\\
1927	nan\\
1928	nan\\
1929	nan\\
1930	nan\\
1931	nan\\
1932	nan\\
1933	nan\\
1934	nan\\
1935	nan\\
1936	nan\\
1937	nan\\
1938	nan\\
1939	nan\\
1940	nan\\
1941	nan\\
1942	nan\\
1943	nan\\
1944	nan\\
1945	nan\\
1946	nan\\
1947	nan\\
1948	nan\\
1949	nan\\
1950	nan\\
1951	nan\\
1952	nan\\
1953	nan\\
1954	nan\\
1955	nan\\
1956	nan\\
1957	nan\\
1958	nan\\
1959	nan\\
1960	nan\\
1961	nan\\
1962	nan\\
1963	nan\\
1964	nan\\
1965	nan\\
1966	nan\\
1967	nan\\
1968	nan\\
1969	nan\\
1970	nan\\
1971	nan\\
1972	nan\\
1973	nan\\
1974	nan\\
1975	nan\\
1976	nan\\
1977	nan\\
1978	nan\\
1979	nan\\
1980	nan\\
1981	nan\\
1982	nan\\
1983	nan\\
1984	nan\\
1985	nan\\
1986	nan\\
1987	nan\\
1988	nan\\
1989	nan\\
1990	nan\\
1991	nan\\
1992	nan\\
1993	nan\\
1994	nan\\
1995	nan\\
1996	nan\\
1997	nan\\
1998	nan\\
1999	nan\\
2000	nan\\
2001	nan\\
2002	nan\\
2003	nan\\
2004	nan\\
2005	nan\\
2006	nan\\
2007	nan\\
2008	nan\\
2009	nan\\
2010	nan\\
2011	nan\\
2012	nan\\
2013	nan\\
2014	nan\\
2015	nan\\
2016	nan\\
2017	nan\\
2018	nan\\
2019	nan\\
2020	nan\\
2021	nan\\
2022	nan\\
2023	nan\\
2024	nan\\
2025	nan\\
2026	nan\\
2027	nan\\
2028	nan\\
2029	nan\\
2030	nan\\
2031	nan\\
2032	nan\\
2033	nan\\
2034	nan\\
2035	nan\\
2036	nan\\
2037	nan\\
2038	nan\\
2039	nan\\
2040	nan\\
2041	nan\\
2042	nan\\
2043	nan\\
2044	nan\\
2045	nan\\
2046	nan\\
2047	nan\\
2048	nan\\
2049	nan\\
2050	nan\\
2051	nan\\
2052	nan\\
2053	nan\\
2054	nan\\
2055	nan\\
2056	nan\\
2057	nan\\
2058	nan\\
2059	nan\\
2060	nan\\
2061	nan\\
2062	nan\\
2063	nan\\
2064	nan\\
2065	nan\\
2066	nan\\
2067	nan\\
2068	nan\\
2069	nan\\
2070	nan\\
2071	nan\\
2072	nan\\
2073	nan\\
2074	nan\\
2075	nan\\
2076	nan\\
2077	nan\\
2078	nan\\
2079	nan\\
2080	nan\\
2081	818.5\\
2082	nan\\
2083	nan\\
2084	nan\\
2085	nan\\
2086	nan\\
2087	nan\\
2088	nan\\
2089	nan\\
2090	nan\\
2091	nan\\
2092	nan\\
2093	nan\\
2094	nan\\
2095	nan\\
2096	nan\\
2097	nan\\
2098	nan\\
2099	nan\\
2100	nan\\
2101	nan\\
2102	nan\\
2103	nan\\
2104	nan\\
2105	nan\\
2106	nan\\
2107	nan\\
2108	nan\\
2109	nan\\
2110	nan\\
2111	nan\\
2112	nan\\
2113	nan\\
2114	nan\\
2115	nan\\
2116	nan\\
2117	710\\
2118	nan\\
2119	nan\\
2120	nan\\
2121	nan\\
2122	nan\\
2123	nan\\
2124	nan\\
2125	nan\\
2126	nan\\
2127	nan\\
2128	nan\\
2129	nan\\
2130	nan\\
2131	nan\\
2132	nan\\
2133	nan\\
2134	nan\\
2135	nan\\
2136	nan\\
2137	nan\\
2138	nan\\
2139	nan\\
2140	nan\\
2141	nan\\
2142	nan\\
2143	nan\\
2144	nan\\
2145	nan\\
2146	nan\\
2147	nan\\
2148	nan\\
2149	nan\\
2150	nan\\
2151	nan\\
2152	nan\\
2153	nan\\
2154	nan\\
2155	nan\\
2156	nan\\
2157	nan\\
2158	nan\\
2159	nan\\
2160	nan\\
2161	nan\\
2162	nan\\
2163	nan\\
2164	nan\\
2165	nan\\
2166	nan\\
2167	nan\\
2168	nan\\
2169	nan\\
2170	nan\\
2171	nan\\
2172	nan\\
2173	nan\\
2174	nan\\
2175	nan\\
2176	nan\\
2177	nan\\
2178	nan\\
2179	nan\\
2180	nan\\
2181	nan\\
2182	nan\\
2183	nan\\
2184	nan\\
2185	nan\\
2186	nan\\
2187	nan\\
2188	nan\\
2189	nan\\
2190	nan\\
2191	nan\\
2192	nan\\
2193	nan\\
2194	nan\\
2195	nan\\
2196	nan\\
2197	nan\\
2198	nan\\
2199	nan\\
2200	nan\\
2201	nan\\
2202	nan\\
2203	nan\\
2204	nan\\
2205	nan\\
2206	nan\\
2207	nan\\
2208	nan\\
2209	nan\\
2210	nan\\
2211	nan\\
2212	nan\\
2213	nan\\
2214	nan\\
2215	nan\\
2216	nan\\
2217	nan\\
2218	nan\\
2219	nan\\
2220	nan\\
2221	nan\\
2222	nan\\
2223	nan\\
2224	nan\\
2225	nan\\
2226	nan\\
2227	nan\\
2228	nan\\
2229	nan\\
2230	nan\\
2231	nan\\
2232	nan\\
2233	nan\\
2234	nan\\
2235	nan\\
2236	nan\\
2237	nan\\
2238	nan\\
2239	nan\\
2240	nan\\
2241	nan\\
2242	nan\\
2243	nan\\
2244	nan\\
2245	nan\\
2246	nan\\
2247	nan\\
2248	nan\\
2249	nan\\
2250	nan\\
2251	nan\\
2252	nan\\
2253	nan\\
2254	nan\\
2255	nan\\
2256	nan\\
2257	nan\\
2258	nan\\
2259	nan\\
2260	nan\\
2261	nan\\
2262	nan\\
2263	nan\\
2264	nan\\
2265	nan\\
2266	nan\\
2267	nan\\
2268	nan\\
2269	nan\\
2270	nan\\
2271	nan\\
2272	nan\\
2273	nan\\
2274	nan\\
2275	nan\\
2276	nan\\
2277	nan\\
2278	nan\\
2279	nan\\
2280	nan\\
2281	nan\\
2282	nan\\
2283	nan\\
2284	nan\\
2285	nan\\
2286	nan\\
2287	nan\\
2288	nan\\
2289	nan\\
2290	nan\\
2291	nan\\
2292	nan\\
2293	nan\\
2294	nan\\
2295	nan\\
2296	nan\\
2297	nan\\
2298	nan\\
2299	nan\\
2300	nan\\
2301	nan\\
2302	nan\\
2303	nan\\
2304	nan\\
2305	nan\\
2306	nan\\
2307	nan\\
2308	nan\\
2309	nan\\
2310	nan\\
2311	nan\\
2312	nan\\
2313	nan\\
2314	nan\\
2315	nan\\
2316	nan\\
2317	nan\\
2318	nan\\
2319	nan\\
2320	nan\\
2321	nan\\
2322	nan\\
2323	nan\\
2324	nan\\
2325	nan\\
2326	nan\\
2327	nan\\
2328	nan\\
2329	nan\\
2330	nan\\
2331	nan\\
2332	nan\\
2333	nan\\
2334	nan\\
2335	nan\\
2336	nan\\
2337	nan\\
2338	nan\\
2339	nan\\
2340	nan\\
2341	nan\\
2342	nan\\
2343	nan\\
2344	nan\\
2345	nan\\
2346	nan\\
2347	nan\\
2348	nan\\
2349	nan\\
2350	nan\\
2351	nan\\
2352	nan\\
2353	nan\\
2354	nan\\
2355	nan\\
2356	nan\\
2357	nan\\
2358	nan\\
2359	nan\\
2360	nan\\
2361	nan\\
2362	nan\\
2363	nan\\
2364	nan\\
2365	nan\\
2366	nan\\
2367	nan\\
2368	nan\\
2369	nan\\
2370	nan\\
2371	nan\\
2372	nan\\
2373	nan\\
2374	nan\\
2375	nan\\
2376	nan\\
2377	nan\\
2378	nan\\
2379	nan\\
2380	nan\\
2381	nan\\
2382	nan\\
2383	nan\\
2384	nan\\
2385	nan\\
2386	nan\\
2387	nan\\
2388	nan\\
2389	nan\\
2390	nan\\
2391	nan\\
2392	nan\\
2393	nan\\
2394	nan\\
2395	nan\\
2396	nan\\
2397	nan\\
2398	nan\\
2399	nan\\
2400	nan\\
2401	nan\\
2402	nan\\
2403	nan\\
2404	nan\\
2405	nan\\
2406	nan\\
2407	nan\\
2408	nan\\
2409	nan\\
2410	nan\\
2411	nan\\
2412	nan\\
2413	nan\\
2414	nan\\
2415	nan\\
2416	nan\\
2417	nan\\
2418	nan\\
2419	nan\\
2420	nan\\
2421	nan\\
2422	nan\\
2423	nan\\
2424	nan\\
2425	nan\\
2426	nan\\
2427	nan\\
2428	nan\\
2429	nan\\
2430	nan\\
2431	nan\\
2432	nan\\
2433	nan\\
2434	nan\\
2435	nan\\
2436	nan\\
2437	nan\\
2438	nan\\
2439	nan\\
2440	nan\\
2441	nan\\
2442	nan\\
2443	nan\\
2444	nan\\
2445	nan\\
2446	nan\\
2447	nan\\
2448	nan\\
2449	nan\\
2450	nan\\
2451	nan\\
2452	nan\\
2453	nan\\
2454	nan\\
2455	nan\\
2456	nan\\
2457	nan\\
2458	nan\\
2459	nan\\
2460	nan\\
2461	nan\\
2462	nan\\
2463	nan\\
2464	nan\\
2465	nan\\
2466	nan\\
2467	nan\\
2468	nan\\
2469	nan\\
2470	nan\\
2471	nan\\
2472	nan\\
2473	nan\\
2474	nan\\
2475	nan\\
2476	nan\\
2477	nan\\
2478	nan\\
2479	nan\\
2480	nan\\
2481	nan\\
2482	nan\\
2483	nan\\
2484	nan\\
2485	nan\\
2486	nan\\
2487	nan\\
2488	nan\\
2489	nan\\
2490	nan\\
2491	nan\\
2492	nan\\
2493	nan\\
2494	nan\\
2495	nan\\
2496	nan\\
2497	nan\\
2498	nan\\
2499	nan\\
2500	nan\\
2501	nan\\
2502	nan\\
2503	nan\\
2504	nan\\
2505	nan\\
2506	nan\\
2507	nan\\
2508	nan\\
2509	nan\\
2510	nan\\
2511	nan\\
2512	nan\\
2513	nan\\
2514	nan\\
2515	nan\\
2516	nan\\
2517	nan\\
2518	nan\\
2519	nan\\
2520	nan\\
2521	nan\\
2522	nan\\
2523	nan\\
2524	nan\\
2525	nan\\
2526	nan\\
2527	nan\\
2528	nan\\
2529	nan\\
2530	nan\\
2531	nan\\
2532	nan\\
2533	nan\\
2534	nan\\
2535	nan\\
2536	nan\\
2537	nan\\
2538	nan\\
2539	nan\\
2540	nan\\
2541	nan\\
2542	nan\\
2543	nan\\
2544	nan\\
2545	nan\\
2546	nan\\
2547	nan\\
2548	nan\\
2549	nan\\
2550	nan\\
2551	nan\\
2552	nan\\
2553	nan\\
2554	nan\\
2555	nan\\
2556	nan\\
2557	nan\\
2558	nan\\
2559	nan\\
2560	nan\\
2561	nan\\
2562	nan\\
2563	nan\\
2564	nan\\
2565	nan\\
2566	nan\\
2567	nan\\
2568	nan\\
2569	nan\\
2570	nan\\
2571	nan\\
2572	nan\\
2573	nan\\
2574	nan\\
2575	nan\\
2576	nan\\
2577	nan\\
2578	nan\\
2579	nan\\
2580	nan\\
2581	nan\\
2582	nan\\
2583	nan\\
2584	nan\\
2585	nan\\
2586	nan\\
2587	nan\\
2588	nan\\
2589	nan\\
2590	nan\\
2591	nan\\
2592	nan\\
2593	nan\\
2594	nan\\
2595	nan\\
2596	nan\\
2597	nan\\
2598	nan\\
2599	nan\\
2600	nan\\
2601	nan\\
2602	nan\\
2603	nan\\
2604	nan\\
2605	nan\\
2606	nan\\
2607	nan\\
2608	nan\\
2609	nan\\
2610	nan\\
2611	nan\\
2612	nan\\
2613	nan\\
2614	nan\\
2615	nan\\
2616	nan\\
2617	nan\\
2618	nan\\
2619	nan\\
2620	nan\\
2621	nan\\
2622	nan\\
2623	nan\\
2624	nan\\
2625	nan\\
2626	nan\\
2627	nan\\
2628	nan\\
2629	nan\\
2630	nan\\
2631	nan\\
2632	nan\\
2633	nan\\
2634	nan\\
2635	nan\\
2636	nan\\
2637	nan\\
2638	nan\\
2639	nan\\
2640	nan\\
2641	nan\\
2642	nan\\
2643	nan\\
2644	nan\\
2645	nan\\
2646	nan\\
2647	nan\\
2648	nan\\
2649	nan\\
2650	nan\\
2651	nan\\
2652	nan\\
2653	nan\\
2654	nan\\
2655	nan\\
2656	nan\\
2657	nan\\
2658	nan\\
2659	nan\\
2660	nan\\
2661	nan\\
2662	nan\\
2663	nan\\
2664	nan\\
2665	nan\\
2666	nan\\
2667	nan\\
2668	nan\\
2669	nan\\
2670	nan\\
2671	nan\\
2672	nan\\
2673	nan\\
2674	nan\\
2675	nan\\
2676	nan\\
2677	nan\\
2678	nan\\
2679	nan\\
2680	nan\\
2681	nan\\
2682	nan\\
2683	nan\\
2684	nan\\
2685	nan\\
2686	nan\\
2687	nan\\
2688	nan\\
2689	nan\\
2690	nan\\
2691	nan\\
2692	nan\\
2693	nan\\
2694	nan\\
2695	nan\\
2696	nan\\
2697	nan\\
2698	nan\\
2699	nan\\
2700	nan\\
2701	nan\\
2702	nan\\
2703	nan\\
2704	nan\\
2705	nan\\
2706	nan\\
2707	nan\\
2708	nan\\
2709	nan\\
2710	nan\\
2711	nan\\
2712	nan\\
2713	nan\\
2714	nan\\
2715	nan\\
2716	nan\\
2717	nan\\
2718	nan\\
2719	nan\\
2720	nan\\
2721	nan\\
2722	nan\\
2723	nan\\
2724	nan\\
2725	nan\\
2726	nan\\
2727	nan\\
2728	nan\\
2729	nan\\
2730	nan\\
2731	nan\\
2732	nan\\
2733	nan\\
2734	nan\\
2735	nan\\
2736	nan\\
2737	nan\\
2738	nan\\
2739	nan\\
2740	nan\\
2741	nan\\
2742	nan\\
2743	nan\\
2744	nan\\
2745	nan\\
2746	nan\\
2747	nan\\
2748	nan\\
2749	nan\\
2750	nan\\
2751	nan\\
2752	nan\\
2753	nan\\
2754	nan\\
2755	nan\\
2756	nan\\
2757	nan\\
2758	nan\\
2759	nan\\
2760	nan\\
2761	nan\\
2762	nan\\
2763	nan\\
2764	nan\\
2765	nan\\
2766	nan\\
2767	nan\\
2768	nan\\
2769	nan\\
2770	nan\\
2771	nan\\
2772	nan\\
2773	nan\\
2774	nan\\
2775	nan\\
2776	nan\\
2777	nan\\
2778	nan\\
2779	nan\\
2780	nan\\
2781	nan\\
2782	nan\\
2783	nan\\
2784	nan\\
2785	nan\\
2786	nan\\
2787	nan\\
2788	nan\\
2789	nan\\
2790	nan\\
2791	nan\\
2792	nan\\
2793	nan\\
2794	nan\\
2795	nan\\
2796	nan\\
2797	nan\\
2798	nan\\
2799	nan\\
2800	nan\\
2801	nan\\
2802	nan\\
2803	nan\\
2804	nan\\
2805	nan\\
2806	nan\\
2807	nan\\
2808	nan\\
2809	nan\\
2810	nan\\
2811	nan\\
2812	nan\\
2813	nan\\
2814	nan\\
2815	nan\\
2816	nan\\
2817	nan\\
2818	nan\\
2819	nan\\
2820	nan\\
2821	nan\\
2822	nan\\
2823	nan\\
2824	nan\\
2825	nan\\
2826	nan\\
2827	nan\\
2828	nan\\
2829	nan\\
2830	nan\\
2831	nan\\
2832	nan\\
2833	nan\\
2834	nan\\
2835	nan\\
2836	nan\\
2837	nan\\
2838	nan\\
2839	nan\\
2840	nan\\
2841	nan\\
2842	nan\\
2843	nan\\
2844	nan\\
2845	nan\\
2846	nan\\
2847	nan\\
2848	nan\\
2849	nan\\
2850	nan\\
2851	nan\\
2852	nan\\
2853	nan\\
2854	nan\\
2855	nan\\
2856	nan\\
2857	nan\\
2858	nan\\
2859	nan\\
2860	nan\\
2861	nan\\
2862	nan\\
2863	nan\\
2864	nan\\
2865	nan\\
2866	nan\\
2867	nan\\
2868	nan\\
2869	nan\\
2870	nan\\
2871	nan\\
2872	nan\\
2873	nan\\
2874	nan\\
2875	nan\\
2876	nan\\
2877	nan\\
2878	nan\\
2879	nan\\
2880	nan\\
2881	nan\\
2882	nan\\
2883	nan\\
2884	nan\\
2885	nan\\
2886	nan\\
2887	nan\\
2888	nan\\
2889	nan\\
2890	nan\\
2891	nan\\
2892	nan\\
2893	nan\\
2894	nan\\
2895	nan\\
2896	nan\\
2897	nan\\
2898	nan\\
2899	nan\\
2900	nan\\
2901	nan\\
2902	nan\\
2903	nan\\
2904	nan\\
2905	nan\\
2906	nan\\
2907	nan\\
2908	nan\\
2909	nan\\
2910	nan\\
2911	nan\\
2912	nan\\
2913	nan\\
2914	nan\\
2915	nan\\
2916	nan\\
2917	nan\\
2918	nan\\
2919	nan\\
2920	nan\\
2921	nan\\
2922	nan\\
2923	nan\\
2924	nan\\
2925	nan\\
2926	nan\\
2927	nan\\
2928	nan\\
2929	nan\\
2930	nan\\
2931	nan\\
2932	nan\\
2933	nan\\
2934	nan\\
2935	nan\\
2936	nan\\
2937	nan\\
2938	nan\\
2939	nan\\
2940	nan\\
2941	nan\\
2942	nan\\
2943	nan\\
2944	nan\\
2945	nan\\
2946	nan\\
2947	nan\\
2948	nan\\
2949	nan\\
2950	nan\\
2951	nan\\
2952	nan\\
2953	nan\\
2954	nan\\
2955	nan\\
2956	nan\\
2957	nan\\
2958	nan\\
2959	nan\\
2960	nan\\
2961	nan\\
2962	nan\\
2963	nan\\
2964	nan\\
2965	nan\\
2966	nan\\
2967	nan\\
2968	nan\\
2969	nan\\
2970	nan\\
2971	nan\\
2972	nan\\
2973	nan\\
2974	nan\\
2975	nan\\
2976	nan\\
2977	nan\\
2978	nan\\
2979	nan\\
2980	nan\\
2981	nan\\
2982	nan\\
2983	nan\\
2984	nan\\
2985	nan\\
2986	nan\\
2987	nan\\
2988	nan\\
2989	nan\\
2990	nan\\
2991	nan\\
2992	nan\\
2993	nan\\
2994	nan\\
2995	nan\\
2996	nan\\
2997	nan\\
2998	nan\\
2999	nan\\
3000	nan\\
3001	nan\\
3002	nan\\
3003	nan\\
3004	nan\\
3005	nan\\
3006	nan\\
3007	nan\\
3008	nan\\
3009	nan\\
3010	nan\\
3011	nan\\
3012	nan\\
3013	nan\\
3014	nan\\
3015	nan\\
3016	nan\\
3017	nan\\
3018	nan\\
3019	nan\\
3020	nan\\
3021	nan\\
3022	nan\\
3023	nan\\
3024	nan\\
3025	nan\\
3026	nan\\
3027	nan\\
3028	nan\\
3029	nan\\
3030	nan\\
3031	nan\\
3032	nan\\
3033	nan\\
3034	nan\\
3035	nan\\
3036	nan\\
3037	nan\\
3038	nan\\
3039	nan\\
3040	nan\\
3041	nan\\
3042	nan\\
3043	nan\\
3044	nan\\
3045	nan\\
3046	nan\\
3047	nan\\
3048	nan\\
3049	nan\\
3050	nan\\
3051	nan\\
3052	nan\\
3053	nan\\
3054	nan\\
3055	nan\\
3056	nan\\
3057	nan\\
3058	nan\\
3059	nan\\
3060	nan\\
3061	nan\\
3062	nan\\
3063	nan\\
3064	nan\\
3065	nan\\
3066	nan\\
3067	nan\\
3068	nan\\
3069	nan\\
3070	nan\\
3071	nan\\
3072	nan\\
3073	nan\\
3074	nan\\
3075	nan\\
3076	nan\\
3077	nan\\
3078	nan\\
3079	nan\\
3080	nan\\
3081	nan\\
3082	nan\\
3083	nan\\
3084	nan\\
3085	nan\\
3086	nan\\
3087	nan\\
3088	nan\\
3089	nan\\
3090	nan\\
3091	nan\\
3092	nan\\
3093	nan\\
3094	nan\\
3095	nan\\
3096	nan\\
3097	nan\\
3098	nan\\
3099	nan\\
3100	nan\\
3101	nan\\
3102	nan\\
3103	nan\\
3104	nan\\
3105	nan\\
3106	nan\\
3107	nan\\
3108	nan\\
3109	nan\\
3110	nan\\
3111	nan\\
3112	nan\\
3113	nan\\
3114	nan\\
3115	nan\\
3116	nan\\
3117	nan\\
3118	nan\\
3119	nan\\
3120	nan\\
3121	nan\\
3122	nan\\
3123	nan\\
3124	nan\\
3125	nan\\
3126	nan\\
3127	nan\\
3128	nan\\
3129	nan\\
3130	nan\\
3131	nan\\
3132	nan\\
3133	nan\\
3134	nan\\
3135	nan\\
3136	nan\\
3137	nan\\
3138	nan\\
3139	nan\\
3140	nan\\
3141	nan\\
3142	nan\\
3143	nan\\
3144	nan\\
3145	nan\\
3146	nan\\
3147	nan\\
3148	nan\\
3149	nan\\
3150	nan\\
3151	nan\\
3152	nan\\
3153	nan\\
3154	nan\\
3155	nan\\
3156	nan\\
3157	nan\\
3158	nan\\
3159	nan\\
3160	nan\\
3161	nan\\
3162	nan\\
3163	nan\\
3164	nan\\
3165	nan\\
3166	nan\\
3167	nan\\
3168	nan\\
3169	nan\\
3170	nan\\
3171	nan\\
3172	nan\\
3173	nan\\
3174	nan\\
3175	nan\\
3176	nan\\
3177	nan\\
3178	nan\\
3179	nan\\
3180	nan\\
3181	nan\\
3182	nan\\
3183	nan\\
3184	nan\\
3185	nan\\
3186	nan\\
3187	nan\\
3188	nan\\
3189	nan\\
3190	nan\\
3191	nan\\
3192	nan\\
3193	nan\\
3194	nan\\
3195	nan\\
3196	nan\\
3197	nan\\
3198	nan\\
3199	nan\\
3200	nan\\
3201	nan\\
3202	nan\\
3203	nan\\
3204	nan\\
3205	nan\\
3206	nan\\
3207	nan\\
3208	nan\\
3209	nan\\
3210	nan\\
3211	nan\\
3212	nan\\
3213	nan\\
3214	nan\\
3215	nan\\
3216	nan\\
3217	nan\\
3218	nan\\
3219	nan\\
3220	nan\\
3221	nan\\
3222	nan\\
3223	nan\\
3224	nan\\
3225	nan\\
3226	nan\\
3227	nan\\
3228	nan\\
3229	nan\\
3230	nan\\
3231	nan\\
3232	nan\\
3233	nan\\
3234	nan\\
3235	nan\\
3236	nan\\
3237	nan\\
3238	nan\\
3239	nan\\
3240	nan\\
3241	nan\\
3242	nan\\
3243	nan\\
3244	nan\\
3245	nan\\
3246	nan\\
3247	nan\\
3248	nan\\
3249	nan\\
3250	nan\\
3251	nan\\
3252	nan\\
3253	nan\\
3254	nan\\
3255	nan\\
3256	nan\\
3257	nan\\
3258	nan\\
3259	nan\\
3260	nan\\
3261	nan\\
3262	nan\\
3263	nan\\
3264	nan\\
3265	nan\\
3266	nan\\
3267	nan\\
3268	nan\\
3269	nan\\
3270	nan\\
3271	nan\\
3272	nan\\
3273	nan\\
3274	nan\\
3275	nan\\
3276	nan\\
3277	nan\\
3278	nan\\
3279	nan\\
3280	nan\\
3281	nan\\
3282	nan\\
3283	nan\\
3284	nan\\
3285	nan\\
3286	nan\\
3287	nan\\
3288	nan\\
3289	nan\\
3290	nan\\
3291	nan\\
3292	nan\\
3293	nan\\
3294	nan\\
3295	nan\\
3296	nan\\
3297	nan\\
3298	nan\\
3299	nan\\
3300	nan\\
3301	nan\\
3302	nan\\
3303	nan\\
3304	nan\\
3305	nan\\
3306	nan\\
3307	nan\\
3308	nan\\
3309	nan\\
3310	nan\\
3311	nan\\
3312	nan\\
3313	nan\\
3314	nan\\
3315	nan\\
3316	nan\\
3317	nan\\
3318	nan\\
3319	nan\\
3320	nan\\
3321	nan\\
3322	nan\\
3323	nan\\
3324	nan\\
3325	nan\\
3326	nan\\
3327	nan\\
3328	nan\\
3329	nan\\
3330	nan\\
3331	nan\\
3332	nan\\
3333	nan\\
3334	nan\\
3335	nan\\
3336	nan\\
3337	nan\\
3338	nan\\
3339	nan\\
3340	nan\\
3341	nan\\
3342	nan\\
3343	nan\\
3344	nan\\
3345	nan\\
3346	nan\\
3347	nan\\
3348	nan\\
3349	nan\\
3350	nan\\
3351	nan\\
3352	nan\\
3353	nan\\
3354	nan\\
3355	nan\\
3356	nan\\
3357	nan\\
3358	nan\\
3359	nan\\
3360	nan\\
3361	nan\\
3362	nan\\
3363	nan\\
3364	nan\\
3365	nan\\
3366	nan\\
3367	nan\\
3368	nan\\
3369	nan\\
3370	nan\\
3371	nan\\
3372	nan\\
3373	nan\\
3374	nan\\
3375	nan\\
3376	nan\\
3377	nan\\
3378	nan\\
3379	nan\\
3380	nan\\
3381	nan\\
3382	nan\\
3383	nan\\
3384	nan\\
3385	nan\\
3386	nan\\
3387	nan\\
3388	nan\\
3389	nan\\
3390	nan\\
3391	nan\\
3392	nan\\
3393	nan\\
3394	nan\\
3395	nan\\
3396	nan\\
3397	nan\\
3398	nan\\
3399	nan\\
3400	nan\\
3401	nan\\
3402	nan\\
3403	nan\\
3404	nan\\
3405	nan\\
3406	nan\\
3407	nan\\
3408	nan\\
3409	nan\\
3410	nan\\
3411	nan\\
3412	nan\\
3413	nan\\
3414	nan\\
3415	nan\\
3416	nan\\
3417	nan\\
3418	nan\\
3419	nan\\
3420	nan\\
3421	nan\\
3422	nan\\
3423	nan\\
3424	nan\\
3425	nan\\
3426	nan\\
3427	nan\\
3428	nan\\
3429	nan\\
3430	nan\\
3431	nan\\
3432	nan\\
3433	nan\\
3434	nan\\
3435	nan\\
3436	nan\\
3437	nan\\
3438	nan\\
3439	nan\\
3440	nan\\
3441	nan\\
3442	nan\\
3443	nan\\
3444	nan\\
3445	nan\\
3446	nan\\
3447	nan\\
3448	nan\\
3449	nan\\
3450	nan\\
3451	nan\\
3452	nan\\
3453	nan\\
3454	nan\\
3455	nan\\
3456	nan\\
3457	nan\\
3458	nan\\
3459	nan\\
3460	nan\\
3461	nan\\
3462	nan\\
3463	nan\\
3464	nan\\
3465	nan\\
3466	nan\\
};
\addplot [color=green,line width=0.2pt,mark size=1.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
60	nan\\
61	nan\\
62	nan\\
63	nan\\
64	nan\\
65	nan\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	nan\\
82	nan\\
83	nan\\
84	nan\\
85	nan\\
86	nan\\
87	nan\\
88	nan\\
89	nan\\
90	nan\\
91	nan\\
92	nan\\
93	nan\\
94	nan\\
95	nan\\
96	nan\\
97	nan\\
98	nan\\
99	nan\\
100	nan\\
101	nan\\
102	nan\\
103	nan\\
104	nan\\
105	nan\\
106	nan\\
107	nan\\
108	nan\\
109	nan\\
110	nan\\
111	nan\\
112	nan\\
113	nan\\
114	nan\\
115	nan\\
116	nan\\
117	nan\\
118	nan\\
119	nan\\
120	nan\\
121	nan\\
122	nan\\
123	nan\\
124	nan\\
125	nan\\
126	nan\\
127	nan\\
128	nan\\
129	nan\\
130	nan\\
131	nan\\
132	nan\\
133	nan\\
134	nan\\
135	nan\\
136	nan\\
137	nan\\
138	nan\\
139	nan\\
140	nan\\
141	nan\\
142	nan\\
143	nan\\
144	nan\\
145	nan\\
146	nan\\
147	nan\\
148	nan\\
149	nan\\
150	nan\\
151	nan\\
152	nan\\
153	nan\\
154	nan\\
155	nan\\
156	nan\\
157	nan\\
158	nan\\
159	nan\\
160	nan\\
161	nan\\
162	nan\\
163	nan\\
164	nan\\
165	nan\\
166	nan\\
167	nan\\
168	nan\\
169	nan\\
170	nan\\
171	nan\\
172	nan\\
173	nan\\
174	nan\\
175	nan\\
176	nan\\
177	nan\\
178	nan\\
179	nan\\
180	nan\\
181	nan\\
182	nan\\
183	nan\\
184	nan\\
185	nan\\
186	nan\\
187	nan\\
188	nan\\
189	nan\\
190	nan\\
191	nan\\
192	nan\\
193	nan\\
194	nan\\
195	nan\\
196	nan\\
197	nan\\
198	nan\\
199	nan\\
200	nan\\
201	nan\\
202	nan\\
203	nan\\
204	nan\\
205	nan\\
206	nan\\
207	nan\\
208	nan\\
209	nan\\
210	nan\\
211	nan\\
212	nan\\
213	nan\\
214	nan\\
215	nan\\
216	nan\\
217	nan\\
218	nan\\
219	nan\\
220	nan\\
221	nan\\
222	nan\\
223	nan\\
224	nan\\
225	nan\\
226	nan\\
227	nan\\
228	nan\\
229	nan\\
230	nan\\
231	nan\\
232	nan\\
233	nan\\
234	nan\\
235	nan\\
236	nan\\
237	nan\\
238	nan\\
239	nan\\
240	nan\\
241	nan\\
242	nan\\
243	nan\\
244	nan\\
245	nan\\
246	nan\\
247	nan\\
248	nan\\
249	nan\\
250	nan\\
251	nan\\
252	nan\\
253	nan\\
254	nan\\
255	nan\\
256	nan\\
257	nan\\
258	nan\\
259	nan\\
260	nan\\
261	nan\\
262	nan\\
263	nan\\
264	nan\\
265	nan\\
266	nan\\
267	nan\\
268	nan\\
269	nan\\
270	nan\\
271	nan\\
272	nan\\
273	nan\\
274	nan\\
275	nan\\
276	nan\\
277	nan\\
278	nan\\
279	nan\\
280	nan\\
281	nan\\
282	nan\\
283	nan\\
284	nan\\
285	nan\\
286	nan\\
287	nan\\
288	nan\\
289	nan\\
290	nan\\
291	nan\\
292	nan\\
293	nan\\
294	nan\\
295	nan\\
296	nan\\
297	nan\\
298	nan\\
299	nan\\
300	nan\\
301	nan\\
302	nan\\
303	nan\\
304	nan\\
305	nan\\
306	nan\\
307	nan\\
308	nan\\
309	nan\\
310	nan\\
311	nan\\
312	nan\\
313	nan\\
314	nan\\
315	nan\\
316	nan\\
317	nan\\
318	nan\\
319	nan\\
320	nan\\
321	nan\\
322	nan\\
323	nan\\
324	nan\\
325	nan\\
326	nan\\
327	nan\\
328	nan\\
329	nan\\
330	nan\\
331	nan\\
332	nan\\
333	nan\\
334	nan\\
335	nan\\
336	nan\\
337	nan\\
338	nan\\
339	nan\\
340	nan\\
341	nan\\
342	nan\\
343	nan\\
344	nan\\
345	nan\\
346	nan\\
347	nan\\
348	nan\\
349	nan\\
350	nan\\
351	nan\\
352	nan\\
353	nan\\
354	nan\\
355	nan\\
356	nan\\
357	nan\\
358	nan\\
359	nan\\
360	nan\\
361	nan\\
362	nan\\
363	nan\\
364	nan\\
365	nan\\
366	nan\\
367	nan\\
368	nan\\
369	nan\\
370	nan\\
371	nan\\
372	nan\\
373	nan\\
374	nan\\
375	nan\\
376	nan\\
377	nan\\
378	nan\\
379	nan\\
380	nan\\
381	nan\\
382	nan\\
383	nan\\
384	nan\\
385	nan\\
386	nan\\
387	nan\\
388	nan\\
389	nan\\
390	nan\\
391	nan\\
392	nan\\
393	nan\\
394	nan\\
395	nan\\
396	nan\\
397	nan\\
398	nan\\
399	nan\\
400	nan\\
401	nan\\
402	nan\\
403	nan\\
404	nan\\
405	nan\\
406	nan\\
407	nan\\
408	nan\\
409	nan\\
410	nan\\
411	nan\\
412	nan\\
413	nan\\
414	nan\\
415	nan\\
416	nan\\
417	nan\\
418	nan\\
419	nan\\
420	nan\\
421	nan\\
422	nan\\
423	nan\\
424	nan\\
425	nan\\
426	nan\\
427	nan\\
428	nan\\
429	nan\\
430	nan\\
431	nan\\
432	nan\\
433	nan\\
434	nan\\
435	nan\\
436	nan\\
437	nan\\
438	nan\\
439	nan\\
440	nan\\
441	nan\\
442	nan\\
443	nan\\
444	nan\\
445	nan\\
446	nan\\
447	nan\\
448	nan\\
449	nan\\
450	nan\\
451	nan\\
452	nan\\
453	nan\\
454	nan\\
455	nan\\
456	nan\\
457	nan\\
458	nan\\
459	nan\\
460	nan\\
461	nan\\
462	nan\\
463	nan\\
464	nan\\
465	nan\\
466	nan\\
467	nan\\
468	nan\\
469	nan\\
470	nan\\
471	nan\\
472	nan\\
473	nan\\
474	nan\\
475	nan\\
476	nan\\
477	nan\\
478	nan\\
479	nan\\
480	nan\\
481	nan\\
482	nan\\
483	nan\\
484	nan\\
485	nan\\
486	nan\\
487	nan\\
488	nan\\
489	nan\\
490	nan\\
491	nan\\
492	nan\\
493	nan\\
494	nan\\
495	nan\\
496	nan\\
497	nan\\
498	nan\\
499	nan\\
500	nan\\
501	nan\\
502	nan\\
503	nan\\
504	nan\\
505	nan\\
506	nan\\
507	nan\\
508	nan\\
509	nan\\
510	nan\\
511	nan\\
512	nan\\
513	nan\\
514	nan\\
515	nan\\
516	nan\\
517	nan\\
518	nan\\
519	nan\\
520	nan\\
521	nan\\
522	nan\\
523	nan\\
524	nan\\
525	nan\\
526	nan\\
527	nan\\
528	nan\\
529	nan\\
530	nan\\
531	nan\\
532	nan\\
533	nan\\
534	nan\\
535	nan\\
536	nan\\
537	nan\\
538	nan\\
539	nan\\
540	nan\\
541	nan\\
542	nan\\
543	nan\\
544	nan\\
545	nan\\
546	nan\\
547	nan\\
548	nan\\
549	nan\\
550	nan\\
551	nan\\
552	nan\\
553	nan\\
554	nan\\
555	nan\\
556	nan\\
557	nan\\
558	nan\\
559	nan\\
560	nan\\
561	nan\\
562	nan\\
563	nan\\
564	nan\\
565	nan\\
566	nan\\
567	nan\\
568	nan\\
569	nan\\
570	nan\\
571	nan\\
572	nan\\
573	nan\\
574	nan\\
575	nan\\
576	nan\\
577	nan\\
578	nan\\
579	nan\\
580	nan\\
581	nan\\
582	nan\\
583	nan\\
584	nan\\
585	nan\\
586	nan\\
587	nan\\
588	nan\\
589	nan\\
590	nan\\
591	nan\\
592	nan\\
593	nan\\
594	nan\\
595	nan\\
596	nan\\
597	nan\\
598	nan\\
599	nan\\
600	nan\\
601	nan\\
602	nan\\
603	nan\\
604	nan\\
605	nan\\
606	nan\\
607	nan\\
608	nan\\
609	nan\\
610	nan\\
611	nan\\
612	nan\\
613	nan\\
614	nan\\
615	nan\\
616	nan\\
617	nan\\
618	nan\\
619	nan\\
620	nan\\
621	nan\\
622	nan\\
623	nan\\
624	nan\\
625	nan\\
626	nan\\
627	nan\\
628	nan\\
629	nan\\
630	nan\\
631	nan\\
632	nan\\
633	nan\\
634	nan\\
635	nan\\
636	nan\\
637	nan\\
638	nan\\
639	nan\\
640	nan\\
641	nan\\
642	nan\\
643	nan\\
644	nan\\
645	nan\\
646	nan\\
647	nan\\
648	nan\\
649	nan\\
650	nan\\
651	nan\\
652	nan\\
653	nan\\
654	nan\\
655	nan\\
656	nan\\
657	nan\\
658	nan\\
659	nan\\
660	nan\\
661	nan\\
662	nan\\
663	nan\\
664	nan\\
665	nan\\
666	nan\\
667	nan\\
668	nan\\
669	nan\\
670	nan\\
671	nan\\
672	nan\\
673	nan\\
674	nan\\
675	nan\\
676	nan\\
677	nan\\
678	nan\\
679	nan\\
680	nan\\
681	nan\\
682	nan\\
683	nan\\
684	nan\\
685	nan\\
686	nan\\
687	nan\\
688	nan\\
689	nan\\
690	nan\\
691	nan\\
692	nan\\
693	nan\\
694	nan\\
695	nan\\
696	nan\\
697	nan\\
698	nan\\
699	nan\\
700	nan\\
701	nan\\
702	nan\\
703	nan\\
704	nan\\
705	nan\\
706	nan\\
707	nan\\
708	nan\\
709	nan\\
710	nan\\
711	nan\\
712	nan\\
713	nan\\
714	nan\\
715	nan\\
716	nan\\
717	nan\\
718	nan\\
719	nan\\
720	nan\\
721	nan\\
722	nan\\
723	nan\\
724	nan\\
725	nan\\
726	nan\\
727	nan\\
728	nan\\
729	nan\\
730	nan\\
731	nan\\
732	nan\\
733	nan\\
734	nan\\
735	nan\\
736	nan\\
737	nan\\
738	nan\\
739	nan\\
740	nan\\
741	nan\\
742	nan\\
743	nan\\
744	nan\\
745	nan\\
746	nan\\
747	nan\\
748	nan\\
749	nan\\
750	nan\\
751	nan\\
752	nan\\
753	nan\\
754	nan\\
755	nan\\
756	nan\\
757	nan\\
758	nan\\
759	nan\\
760	nan\\
761	nan\\
762	nan\\
763	nan\\
764	nan\\
765	nan\\
766	nan\\
767	nan\\
768	nan\\
769	nan\\
770	nan\\
771	nan\\
772	nan\\
773	nan\\
774	nan\\
775	nan\\
776	nan\\
777	nan\\
778	nan\\
779	nan\\
780	nan\\
781	nan\\
782	nan\\
783	nan\\
784	nan\\
785	nan\\
786	nan\\
787	nan\\
788	nan\\
789	nan\\
790	nan\\
791	nan\\
792	nan\\
793	nan\\
794	nan\\
795	nan\\
796	nan\\
797	nan\\
798	nan\\
799	nan\\
800	nan\\
801	nan\\
802	nan\\
803	nan\\
804	nan\\
805	nan\\
806	nan\\
807	nan\\
808	nan\\
809	nan\\
810	nan\\
811	nan\\
812	nan\\
813	nan\\
814	nan\\
815	nan\\
816	nan\\
817	nan\\
818	nan\\
819	nan\\
820	nan\\
821	nan\\
822	nan\\
823	nan\\
824	nan\\
825	nan\\
826	nan\\
827	nan\\
828	nan\\
829	nan\\
830	nan\\
831	nan\\
832	nan\\
833	nan\\
834	nan\\
835	nan\\
836	nan\\
837	nan\\
838	nan\\
839	nan\\
840	nan\\
841	nan\\
842	nan\\
843	nan\\
844	nan\\
845	nan\\
846	nan\\
847	nan\\
848	nan\\
849	nan\\
850	nan\\
851	nan\\
852	nan\\
853	nan\\
854	nan\\
855	nan\\
856	nan\\
857	nan\\
858	nan\\
859	nan\\
860	nan\\
861	nan\\
862	nan\\
863	nan\\
864	nan\\
865	nan\\
866	nan\\
867	nan\\
868	nan\\
869	nan\\
870	nan\\
871	nan\\
872	nan\\
873	nan\\
874	nan\\
875	nan\\
876	nan\\
877	nan\\
878	nan\\
879	nan\\
880	nan\\
881	nan\\
882	nan\\
883	nan\\
884	nan\\
885	nan\\
886	nan\\
887	nan\\
888	nan\\
889	nan\\
890	nan\\
891	nan\\
892	nan\\
893	nan\\
894	nan\\
895	nan\\
896	nan\\
897	nan\\
898	nan\\
899	nan\\
900	nan\\
901	nan\\
902	nan\\
903	nan\\
904	nan\\
905	nan\\
906	nan\\
907	nan\\
908	nan\\
909	nan\\
910	nan\\
911	nan\\
912	nan\\
913	nan\\
914	nan\\
915	nan\\
916	nan\\
917	nan\\
918	nan\\
919	nan\\
920	nan\\
921	nan\\
922	nan\\
923	nan\\
924	nan\\
925	nan\\
926	nan\\
927	nan\\
928	nan\\
929	nan\\
930	nan\\
931	nan\\
932	nan\\
933	nan\\
934	nan\\
935	nan\\
936	nan\\
937	nan\\
938	nan\\
939	nan\\
940	nan\\
941	nan\\
942	nan\\
943	nan\\
944	nan\\
945	nan\\
946	nan\\
947	nan\\
948	nan\\
949	nan\\
950	nan\\
951	nan\\
952	nan\\
953	nan\\
954	nan\\
955	nan\\
956	nan\\
957	nan\\
958	nan\\
959	nan\\
960	nan\\
961	nan\\
962	nan\\
963	nan\\
964	nan\\
965	nan\\
966	nan\\
967	nan\\
968	nan\\
969	nan\\
970	nan\\
971	nan\\
972	nan\\
973	nan\\
974	nan\\
975	nan\\
976	nan\\
977	nan\\
978	nan\\
979	nan\\
980	nan\\
981	nan\\
982	nan\\
983	nan\\
984	nan\\
985	nan\\
986	nan\\
987	nan\\
988	nan\\
989	nan\\
990	nan\\
991	nan\\
992	nan\\
993	nan\\
994	nan\\
995	nan\\
996	nan\\
997	nan\\
998	nan\\
999	nan\\
1000	nan\\
1001	nan\\
1002	nan\\
1003	nan\\
1004	nan\\
1005	nan\\
1006	nan\\
1007	nan\\
1008	nan\\
1009	nan\\
1010	nan\\
1011	nan\\
1012	nan\\
1013	nan\\
1014	nan\\
1015	nan\\
1016	nan\\
1017	nan\\
1018	nan\\
1019	nan\\
1020	nan\\
1021	nan\\
1022	nan\\
1023	nan\\
1024	nan\\
1025	nan\\
1026	nan\\
1027	nan\\
1028	nan\\
1029	nan\\
1030	nan\\
1031	nan\\
1032	nan\\
1033	nan\\
1034	nan\\
1035	nan\\
1036	nan\\
1037	nan\\
1038	nan\\
1039	nan\\
1040	nan\\
1041	nan\\
1042	nan\\
1043	nan\\
1044	nan\\
1045	nan\\
1046	nan\\
1047	nan\\
1048	nan\\
1049	nan\\
1050	nan\\
1051	nan\\
1052	nan\\
1053	nan\\
1054	nan\\
1055	nan\\
1056	nan\\
1057	nan\\
1058	nan\\
1059	nan\\
1060	nan\\
1061	nan\\
1062	nan\\
1063	nan\\
1064	nan\\
1065	nan\\
1066	nan\\
1067	nan\\
1068	nan\\
1069	nan\\
1070	nan\\
1071	nan\\
1072	nan\\
1073	nan\\
1074	nan\\
1075	nan\\
1076	nan\\
1077	nan\\
1078	nan\\
1079	nan\\
1080	nan\\
1081	nan\\
1082	nan\\
1083	nan\\
1084	nan\\
1085	nan\\
1086	nan\\
1087	nan\\
1088	nan\\
1089	nan\\
1090	nan\\
1091	nan\\
1092	nan\\
1093	nan\\
1094	nan\\
1095	nan\\
1096	nan\\
1097	nan\\
1098	nan\\
1099	nan\\
1100	nan\\
1101	nan\\
1102	nan\\
1103	nan\\
1104	nan\\
1105	nan\\
1106	nan\\
1107	nan\\
1108	nan\\
1109	nan\\
1110	nan\\
1111	nan\\
1112	nan\\
1113	nan\\
1114	nan\\
1115	nan\\
1116	nan\\
1117	nan\\
1118	nan\\
1119	nan\\
1120	nan\\
1121	nan\\
1122	nan\\
1123	nan\\
1124	nan\\
1125	nan\\
1126	nan\\
1127	nan\\
1128	nan\\
1129	nan\\
1130	nan\\
1131	nan\\
1132	nan\\
1133	nan\\
1134	nan\\
1135	nan\\
1136	nan\\
1137	nan\\
1138	nan\\
1139	nan\\
1140	nan\\
1141	nan\\
1142	nan\\
1143	nan\\
1144	nan\\
1145	nan\\
1146	nan\\
1147	nan\\
1148	nan\\
1149	nan\\
1150	nan\\
1151	nan\\
1152	nan\\
1153	nan\\
1154	nan\\
1155	nan\\
1156	nan\\
1157	nan\\
1158	nan\\
1159	nan\\
1160	nan\\
1161	nan\\
1162	nan\\
1163	nan\\
1164	nan\\
1165	nan\\
1166	nan\\
1167	nan\\
1168	nan\\
1169	nan\\
1170	nan\\
1171	nan\\
1172	nan\\
1173	nan\\
1174	nan\\
1175	nan\\
1176	nan\\
1177	nan\\
1178	nan\\
1179	nan\\
1180	nan\\
1181	nan\\
1182	nan\\
1183	nan\\
1184	nan\\
1185	nan\\
1186	nan\\
1187	nan\\
1188	nan\\
1189	nan\\
1190	nan\\
1191	nan\\
1192	nan\\
1193	nan\\
1194	nan\\
1195	nan\\
1196	nan\\
1197	nan\\
1198	nan\\
1199	nan\\
1200	nan\\
1201	nan\\
1202	nan\\
1203	nan\\
1204	nan\\
1205	nan\\
1206	nan\\
1207	nan\\
1208	nan\\
1209	nan\\
1210	nan\\
1211	nan\\
1212	nan\\
1213	nan\\
1214	nan\\
1215	nan\\
1216	nan\\
1217	nan\\
1218	nan\\
1219	nan\\
1220	nan\\
1221	nan\\
1222	nan\\
1223	nan\\
1224	nan\\
1225	nan\\
1226	nan\\
1227	nan\\
1228	nan\\
1229	nan\\
1230	nan\\
1231	nan\\
1232	nan\\
1233	nan\\
1234	nan\\
1235	nan\\
1236	nan\\
1237	nan\\
1238	nan\\
1239	nan\\
1240	nan\\
1241	nan\\
1242	nan\\
1243	nan\\
1244	nan\\
1245	nan\\
1246	nan\\
1247	nan\\
1248	nan\\
1249	nan\\
1250	nan\\
1251	nan\\
1252	nan\\
1253	nan\\
1254	nan\\
1255	nan\\
1256	nan\\
1257	nan\\
1258	nan\\
1259	nan\\
1260	nan\\
1261	nan\\
1262	nan\\
1263	nan\\
1264	nan\\
1265	nan\\
1266	nan\\
1267	nan\\
1268	nan\\
1269	nan\\
1270	nan\\
1271	nan\\
1272	nan\\
1273	nan\\
1274	nan\\
1275	nan\\
1276	nan\\
1277	nan\\
1278	nan\\
1279	nan\\
1280	nan\\
1281	nan\\
1282	nan\\
1283	nan\\
1284	nan\\
1285	nan\\
1286	nan\\
1287	nan\\
1288	nan\\
1289	nan\\
1290	nan\\
1291	nan\\
1292	nan\\
1293	nan\\
1294	nan\\
1295	nan\\
1296	nan\\
1297	nan\\
1298	nan\\
1299	nan\\
1300	nan\\
1301	nan\\
1302	nan\\
1303	nan\\
1304	nan\\
1305	nan\\
1306	nan\\
1307	nan\\
1308	nan\\
1309	nan\\
1310	nan\\
1311	nan\\
1312	nan\\
1313	nan\\
1314	nan\\
1315	nan\\
1316	nan\\
1317	nan\\
1318	nan\\
1319	nan\\
1320	nan\\
1321	nan\\
1322	nan\\
1323	nan\\
1324	nan\\
1325	nan\\
1326	nan\\
1327	nan\\
1328	nan\\
1329	nan\\
1330	nan\\
1331	nan\\
1332	nan\\
1333	nan\\
1334	nan\\
1335	nan\\
1336	nan\\
1337	nan\\
1338	nan\\
1339	nan\\
1340	nan\\
1341	nan\\
1342	nan\\
1343	nan\\
1344	nan\\
1345	nan\\
1346	nan\\
1347	nan\\
1348	nan\\
1349	nan\\
1350	nan\\
1351	nan\\
1352	nan\\
1353	nan\\
1354	nan\\
1355	nan\\
1356	nan\\
1357	nan\\
1358	nan\\
1359	nan\\
1360	nan\\
1361	nan\\
1362	nan\\
1363	nan\\
1364	nan\\
1365	nan\\
1366	nan\\
1367	nan\\
1368	nan\\
1369	nan\\
1370	nan\\
1371	nan\\
1372	nan\\
1373	nan\\
1374	nan\\
1375	nan\\
1376	nan\\
1377	nan\\
1378	nan\\
1379	nan\\
1380	nan\\
1381	nan\\
1382	nan\\
1383	nan\\
1384	nan\\
1385	nan\\
1386	nan\\
1387	nan\\
1388	nan\\
1389	nan\\
1390	nan\\
1391	nan\\
1392	nan\\
1393	nan\\
1394	nan\\
1395	nan\\
1396	nan\\
1397	nan\\
1398	nan\\
1399	nan\\
1400	nan\\
1401	nan\\
1402	nan\\
1403	nan\\
1404	nan\\
1405	nan\\
1406	nan\\
1407	nan\\
1408	nan\\
1409	nan\\
1410	nan\\
1411	nan\\
1412	nan\\
1413	nan\\
1414	nan\\
1415	nan\\
1416	nan\\
1417	nan\\
1418	nan\\
1419	nan\\
1420	nan\\
1421	nan\\
1422	nan\\
1423	nan\\
1424	nan\\
1425	nan\\
1426	nan\\
1427	nan\\
1428	nan\\
1429	nan\\
1430	nan\\
1431	nan\\
1432	nan\\
1433	nan\\
1434	nan\\
1435	nan\\
1436	nan\\
1437	nan\\
1438	nan\\
1439	nan\\
1440	nan\\
1441	nan\\
1442	nan\\
1443	567\\
1444	nan\\
1445	nan\\
1446	nan\\
1447	nan\\
1448	nan\\
1449	nan\\
1450	nan\\
1451	nan\\
1452	nan\\
1453	nan\\
1454	nan\\
1455	nan\\
1456	nan\\
1457	nan\\
1458	nan\\
1459	nan\\
1460	nan\\
1461	nan\\
1462	nan\\
1463	nan\\
1464	nan\\
1465	nan\\
1466	nan\\
1467	nan\\
1468	nan\\
1469	nan\\
1470	nan\\
1471	nan\\
1472	nan\\
1473	nan\\
1474	nan\\
1475	nan\\
1476	nan\\
1477	nan\\
1478	nan\\
1479	nan\\
1480	nan\\
1481	nan\\
1482	nan\\
1483	nan\\
1484	nan\\
1485	nan\\
1486	nan\\
1487	nan\\
1488	nan\\
1489	nan\\
1490	nan\\
1491	nan\\
1492	nan\\
1493	nan\\
1494	nan\\
1495	nan\\
1496	nan\\
1497	nan\\
1498	nan\\
1499	nan\\
1500	nan\\
1501	nan\\
1502	nan\\
1503	nan\\
1504	nan\\
1505	nan\\
1506	nan\\
1507	nan\\
1508	nan\\
1509	nan\\
1510	nan\\
1511	nan\\
1512	nan\\
1513	nan\\
1514	nan\\
1515	nan\\
1516	nan\\
1517	nan\\
1518	nan\\
1519	nan\\
1520	nan\\
1521	nan\\
1522	nan\\
1523	nan\\
1524	nan\\
1525	nan\\
1526	nan\\
1527	nan\\
1528	nan\\
1529	nan\\
1530	nan\\
1531	nan\\
1532	nan\\
1533	nan\\
1534	nan\\
1535	nan\\
1536	nan\\
1537	nan\\
1538	nan\\
1539	nan\\
1540	nan\\
1541	nan\\
1542	nan\\
1543	nan\\
1544	nan\\
1545	nan\\
1546	nan\\
1547	nan\\
1548	nan\\
1549	nan\\
1550	nan\\
1551	nan\\
1552	nan\\
1553	nan\\
1554	nan\\
1555	nan\\
1556	nan\\
1557	nan\\
1558	nan\\
1559	nan\\
1560	nan\\
1561	nan\\
1562	nan\\
1563	nan\\
1564	nan\\
1565	nan\\
1566	nan\\
1567	nan\\
1568	nan\\
1569	nan\\
1570	nan\\
1571	nan\\
1572	nan\\
1573	nan\\
1574	nan\\
1575	nan\\
1576	nan\\
1577	nan\\
1578	nan\\
1579	nan\\
1580	nan\\
1581	nan\\
1582	nan\\
1583	nan\\
1584	nan\\
1585	nan\\
1586	nan\\
1587	nan\\
1588	nan\\
1589	nan\\
1590	nan\\
1591	nan\\
1592	nan\\
1593	nan\\
1594	nan\\
1595	nan\\
1596	nan\\
1597	nan\\
1598	nan\\
1599	nan\\
1600	nan\\
1601	nan\\
1602	nan\\
1603	nan\\
1604	nan\\
1605	nan\\
1606	nan\\
1607	nan\\
1608	nan\\
1609	nan\\
1610	nan\\
1611	nan\\
1612	nan\\
1613	nan\\
1614	nan\\
1615	nan\\
1616	nan\\
1617	nan\\
1618	nan\\
1619	nan\\
1620	nan\\
1621	nan\\
1622	nan\\
1623	nan\\
1624	nan\\
1625	nan\\
1626	nan\\
1627	nan\\
1628	nan\\
1629	nan\\
1630	nan\\
1631	nan\\
1632	nan\\
1633	nan\\
1634	nan\\
1635	nan\\
1636	nan\\
1637	nan\\
1638	nan\\
1639	nan\\
1640	nan\\
1641	nan\\
1642	nan\\
1643	nan\\
1644	nan\\
1645	nan\\
1646	nan\\
1647	nan\\
1648	nan\\
1649	nan\\
1650	nan\\
1651	nan\\
1652	nan\\
1653	nan\\
1654	nan\\
1655	nan\\
1656	nan\\
1657	nan\\
1658	nan\\
1659	nan\\
1660	nan\\
1661	nan\\
1662	nan\\
1663	nan\\
1664	nan\\
1665	nan\\
1666	nan\\
1667	nan\\
1668	nan\\
1669	nan\\
1670	nan\\
1671	nan\\
1672	nan\\
1673	nan\\
1674	nan\\
1675	nan\\
1676	nan\\
1677	nan\\
1678	nan\\
1679	nan\\
1680	nan\\
1681	nan\\
1682	nan\\
1683	nan\\
1684	nan\\
1685	nan\\
1686	nan\\
1687	nan\\
1688	nan\\
1689	nan\\
1690	nan\\
1691	nan\\
1692	nan\\
1693	nan\\
1694	nan\\
1695	nan\\
1696	nan\\
1697	nan\\
1698	nan\\
1699	nan\\
1700	nan\\
1701	nan\\
1702	nan\\
1703	nan\\
1704	nan\\
1705	nan\\
1706	nan\\
1707	nan\\
1708	nan\\
1709	nan\\
1710	nan\\
1711	nan\\
1712	nan\\
1713	nan\\
1714	nan\\
1715	nan\\
1716	nan\\
1717	nan\\
1718	nan\\
1719	nan\\
1720	nan\\
1721	nan\\
1722	nan\\
1723	nan\\
1724	nan\\
1725	nan\\
1726	nan\\
1727	nan\\
1728	nan\\
1729	nan\\
1730	nan\\
1731	nan\\
1732	nan\\
1733	nan\\
1734	nan\\
1735	nan\\
1736	nan\\
1737	nan\\
1738	nan\\
1739	nan\\
1740	nan\\
1741	nan\\
1742	nan\\
1743	nan\\
1744	nan\\
1745	nan\\
1746	nan\\
1747	nan\\
1748	nan\\
1749	nan\\
1750	nan\\
1751	nan\\
1752	nan\\
1753	nan\\
1754	nan\\
1755	nan\\
1756	nan\\
1757	nan\\
1758	nan\\
1759	nan\\
1760	nan\\
1761	nan\\
1762	nan\\
1763	nan\\
1764	nan\\
1765	nan\\
1766	nan\\
1767	nan\\
1768	nan\\
1769	nan\\
1770	nan\\
1771	nan\\
1772	nan\\
1773	nan\\
1774	nan\\
1775	nan\\
1776	nan\\
1777	nan\\
1778	nan\\
1779	nan\\
1780	1111\\
1781	nan\\
1782	nan\\
1783	nan\\
1784	nan\\
1785	nan\\
1786	nan\\
1787	nan\\
1788	nan\\
1789	nan\\
1790	nan\\
1791	nan\\
1792	nan\\
1793	nan\\
1794	nan\\
1795	nan\\
1796	nan\\
1797	nan\\
1798	nan\\
1799	nan\\
1800	nan\\
1801	nan\\
1802	nan\\
1803	nan\\
1804	nan\\
1805	nan\\
1806	nan\\
1807	nan\\
1808	nan\\
1809	nan\\
1810	nan\\
1811	nan\\
1812	nan\\
1813	nan\\
1814	nan\\
1815	nan\\
1816	nan\\
1817	nan\\
1818	nan\\
1819	nan\\
1820	nan\\
1821	nan\\
1822	nan\\
1823	nan\\
1824	nan\\
1825	nan\\
1826	nan\\
1827	nan\\
1828	nan\\
1829	nan\\
1830	nan\\
1831	nan\\
1832	nan\\
1833	nan\\
1834	nan\\
1835	nan\\
1836	nan\\
1837	nan\\
1838	nan\\
1839	nan\\
1840	nan\\
1841	nan\\
1842	nan\\
1843	nan\\
1844	nan\\
1845	nan\\
1846	nan\\
1847	nan\\
1848	nan\\
1849	nan\\
1850	nan\\
1851	nan\\
1852	nan\\
1853	nan\\
1854	nan\\
1855	nan\\
1856	nan\\
1857	nan\\
1858	nan\\
1859	nan\\
1860	nan\\
1861	nan\\
1862	nan\\
1863	nan\\
1864	nan\\
1865	nan\\
1866	nan\\
1867	nan\\
1868	nan\\
1869	nan\\
1870	nan\\
1871	nan\\
1872	nan\\
1873	nan\\
1874	nan\\
1875	nan\\
1876	nan\\
1877	nan\\
1878	nan\\
1879	nan\\
1880	nan\\
1881	nan\\
1882	nan\\
1883	nan\\
1884	nan\\
1885	nan\\
1886	nan\\
1887	nan\\
1888	nan\\
1889	nan\\
1890	nan\\
1891	nan\\
1892	nan\\
1893	nan\\
1894	nan\\
1895	nan\\
1896	nan\\
1897	nan\\
1898	nan\\
1899	nan\\
1900	nan\\
1901	nan\\
1902	nan\\
1903	nan\\
1904	nan\\
1905	nan\\
1906	nan\\
1907	nan\\
1908	nan\\
1909	nan\\
1910	nan\\
1911	nan\\
1912	nan\\
1913	nan\\
1914	nan\\
1915	nan\\
1916	nan\\
1917	nan\\
1918	nan\\
1919	nan\\
1920	nan\\
1921	nan\\
1922	nan\\
1923	nan\\
1924	nan\\
1925	nan\\
1926	nan\\
1927	nan\\
1928	nan\\
1929	nan\\
1930	nan\\
1931	nan\\
1932	nan\\
1933	nan\\
1934	nan\\
1935	nan\\
1936	nan\\
1937	nan\\
1938	nan\\
1939	nan\\
1940	nan\\
1941	nan\\
1942	nan\\
1943	nan\\
1944	nan\\
1945	nan\\
1946	nan\\
1947	nan\\
1948	nan\\
1949	nan\\
1950	nan\\
1951	nan\\
1952	nan\\
1953	nan\\
1954	nan\\
1955	nan\\
1956	nan\\
1957	nan\\
1958	nan\\
1959	nan\\
1960	nan\\
1961	nan\\
1962	nan\\
1963	nan\\
1964	nan\\
1965	nan\\
1966	nan\\
1967	nan\\
1968	nan\\
1969	nan\\
1970	nan\\
1971	nan\\
1972	nan\\
1973	nan\\
1974	nan\\
1975	nan\\
1976	nan\\
1977	nan\\
1978	nan\\
1979	nan\\
1980	nan\\
1981	nan\\
1982	nan\\
1983	nan\\
1984	nan\\
1985	nan\\
1986	nan\\
1987	nan\\
1988	nan\\
1989	nan\\
1990	nan\\
1991	nan\\
1992	nan\\
1993	nan\\
1994	nan\\
1995	nan\\
1996	nan\\
1997	nan\\
1998	nan\\
1999	nan\\
2000	nan\\
2001	nan\\
2002	nan\\
2003	nan\\
2004	nan\\
2005	nan\\
2006	nan\\
2007	nan\\
2008	nan\\
2009	nan\\
2010	nan\\
2011	nan\\
2012	nan\\
2013	nan\\
2014	nan\\
2015	nan\\
2016	nan\\
2017	nan\\
2018	nan\\
2019	nan\\
2020	nan\\
2021	nan\\
2022	nan\\
2023	nan\\
2024	nan\\
2025	nan\\
2026	nan\\
2027	nan\\
2028	nan\\
2029	nan\\
2030	nan\\
2031	nan\\
2032	nan\\
2033	nan\\
2034	nan\\
2035	nan\\
2036	nan\\
2037	nan\\
2038	nan\\
2039	nan\\
2040	nan\\
2041	nan\\
2042	nan\\
2043	nan\\
2044	nan\\
2045	nan\\
2046	nan\\
2047	nan\\
2048	nan\\
2049	nan\\
2050	nan\\
2051	nan\\
2052	nan\\
2053	nan\\
2054	nan\\
2055	nan\\
2056	nan\\
2057	nan\\
2058	nan\\
2059	nan\\
2060	nan\\
2061	nan\\
2062	nan\\
2063	nan\\
2064	nan\\
2065	nan\\
2066	nan\\
2067	nan\\
2068	nan\\
2069	nan\\
2070	nan\\
2071	nan\\
2072	nan\\
2073	nan\\
2074	nan\\
2075	nan\\
2076	nan\\
2077	nan\\
2078	nan\\
2079	nan\\
2080	nan\\
2081	nan\\
2082	nan\\
2083	nan\\
2084	nan\\
2085	nan\\
2086	nan\\
2087	nan\\
2088	nan\\
2089	nan\\
2090	nan\\
2091	nan\\
2092	nan\\
2093	nan\\
2094	nan\\
2095	nan\\
2096	nan\\
2097	nan\\
2098	nan\\
2099	nan\\
2100	nan\\
2101	nan\\
2102	nan\\
2103	nan\\
2104	nan\\
2105	nan\\
2106	nan\\
2107	nan\\
2108	nan\\
2109	nan\\
2110	nan\\
2111	nan\\
2112	nan\\
2113	nan\\
2114	nan\\
2115	nan\\
2116	nan\\
2117	821\\
2118	nan\\
2119	nan\\
2120	nan\\
2121	nan\\
2122	nan\\
2123	nan\\
2124	nan\\
2125	nan\\
2126	nan\\
2127	nan\\
2128	nan\\
2129	nan\\
2130	nan\\
2131	nan\\
2132	nan\\
2133	nan\\
2134	nan\\
2135	nan\\
2136	nan\\
2137	nan\\
2138	nan\\
2139	nan\\
2140	nan\\
2141	nan\\
2142	nan\\
2143	nan\\
2144	nan\\
2145	nan\\
2146	nan\\
2147	nan\\
2148	nan\\
2149	nan\\
2150	nan\\
2151	nan\\
2152	nan\\
2153	nan\\
2154	nan\\
2155	nan\\
2156	nan\\
2157	nan\\
2158	nan\\
2159	nan\\
2160	nan\\
2161	nan\\
2162	nan\\
2163	nan\\
2164	nan\\
2165	nan\\
2166	nan\\
2167	nan\\
2168	nan\\
2169	nan\\
2170	nan\\
2171	nan\\
2172	nan\\
2173	nan\\
2174	nan\\
2175	nan\\
2176	nan\\
2177	nan\\
2178	nan\\
2179	nan\\
2180	nan\\
2181	nan\\
2182	nan\\
2183	nan\\
2184	nan\\
2185	nan\\
2186	nan\\
2187	nan\\
2188	nan\\
2189	nan\\
2190	nan\\
2191	nan\\
2192	nan\\
2193	nan\\
2194	nan\\
2195	nan\\
2196	nan\\
2197	nan\\
2198	nan\\
2199	nan\\
2200	nan\\
2201	nan\\
2202	nan\\
2203	nan\\
2204	nan\\
2205	nan\\
2206	nan\\
2207	nan\\
2208	nan\\
2209	nan\\
2210	nan\\
2211	nan\\
2212	nan\\
2213	nan\\
2214	nan\\
2215	nan\\
2216	nan\\
2217	nan\\
2218	nan\\
2219	nan\\
2220	nan\\
2221	nan\\
2222	nan\\
2223	nan\\
2224	nan\\
2225	nan\\
2226	nan\\
2227	nan\\
2228	nan\\
2229	nan\\
2230	nan\\
2231	nan\\
2232	nan\\
2233	nan\\
2234	nan\\
2235	nan\\
2236	nan\\
2237	nan\\
2238	nan\\
2239	nan\\
2240	nan\\
2241	nan\\
2242	nan\\
2243	nan\\
2244	nan\\
2245	nan\\
2246	nan\\
2247	nan\\
2248	nan\\
2249	nan\\
2250	nan\\
2251	nan\\
2252	nan\\
2253	nan\\
2254	nan\\
2255	nan\\
2256	nan\\
2257	nan\\
2258	nan\\
2259	nan\\
2260	nan\\
2261	nan\\
2262	nan\\
2263	nan\\
2264	nan\\
2265	nan\\
2266	nan\\
2267	nan\\
2268	nan\\
2269	nan\\
2270	nan\\
2271	nan\\
2272	nan\\
2273	nan\\
2274	nan\\
2275	nan\\
2276	nan\\
2277	nan\\
2278	nan\\
2279	nan\\
2280	nan\\
2281	nan\\
2282	nan\\
2283	nan\\
2284	nan\\
2285	nan\\
2286	nan\\
2287	nan\\
2288	nan\\
2289	nan\\
2290	nan\\
2291	nan\\
2292	nan\\
2293	nan\\
2294	nan\\
2295	nan\\
2296	nan\\
2297	nan\\
2298	nan\\
2299	nan\\
2300	nan\\
2301	nan\\
2302	nan\\
2303	nan\\
2304	nan\\
2305	nan\\
2306	nan\\
2307	nan\\
2308	nan\\
2309	nan\\
2310	nan\\
2311	nan\\
2312	nan\\
2313	nan\\
2314	nan\\
2315	nan\\
2316	nan\\
2317	nan\\
2318	nan\\
2319	nan\\
2320	nan\\
2321	nan\\
2322	nan\\
2323	nan\\
2324	nan\\
2325	nan\\
2326	nan\\
2327	nan\\
2328	nan\\
2329	nan\\
2330	nan\\
2331	nan\\
2332	nan\\
2333	nan\\
2334	nan\\
2335	nan\\
2336	nan\\
2337	nan\\
2338	nan\\
2339	nan\\
2340	nan\\
2341	nan\\
2342	nan\\
2343	nan\\
2344	nan\\
2345	nan\\
2346	nan\\
2347	nan\\
2348	nan\\
2349	nan\\
2350	nan\\
2351	nan\\
2352	nan\\
2353	nan\\
2354	nan\\
2355	nan\\
2356	nan\\
2357	nan\\
2358	nan\\
2359	nan\\
2360	nan\\
2361	nan\\
2362	nan\\
2363	nan\\
2364	nan\\
2365	nan\\
2366	nan\\
2367	nan\\
2368	nan\\
2369	nan\\
2370	nan\\
2371	nan\\
2372	nan\\
2373	nan\\
2374	nan\\
2375	nan\\
2376	nan\\
2377	nan\\
2378	nan\\
2379	nan\\
2380	nan\\
2381	nan\\
2382	nan\\
2383	nan\\
2384	nan\\
2385	nan\\
2386	nan\\
2387	nan\\
2388	nan\\
2389	nan\\
2390	nan\\
2391	nan\\
2392	nan\\
2393	nan\\
2394	nan\\
2395	nan\\
2396	nan\\
2397	nan\\
2398	nan\\
2399	nan\\
2400	nan\\
2401	nan\\
2402	nan\\
2403	nan\\
2404	nan\\
2405	nan\\
2406	nan\\
2407	nan\\
2408	nan\\
2409	nan\\
2410	nan\\
2411	nan\\
2412	nan\\
2413	nan\\
2414	nan\\
2415	nan\\
2416	nan\\
2417	nan\\
2418	nan\\
2419	nan\\
2420	nan\\
2421	nan\\
2422	nan\\
2423	nan\\
2424	nan\\
2425	nan\\
2426	nan\\
2427	nan\\
2428	nan\\
2429	nan\\
2430	nan\\
2431	nan\\
2432	nan\\
2433	nan\\
2434	nan\\
2435	nan\\
2436	nan\\
2437	nan\\
2438	nan\\
2439	nan\\
2440	nan\\
2441	nan\\
2442	nan\\
2443	nan\\
2444	nan\\
2445	nan\\
2446	nan\\
2447	nan\\
2448	nan\\
2449	nan\\
2450	nan\\
2451	nan\\
2452	nan\\
2453	nan\\
2454	nan\\
2455	nan\\
2456	nan\\
2457	nan\\
2458	nan\\
2459	nan\\
2460	nan\\
2461	nan\\
2462	nan\\
2463	nan\\
2464	nan\\
2465	nan\\
2466	nan\\
2467	nan\\
2468	nan\\
2469	nan\\
2470	nan\\
2471	nan\\
2472	nan\\
2473	nan\\
2474	nan\\
2475	nan\\
2476	nan\\
2477	nan\\
2478	nan\\
2479	nan\\
2480	nan\\
2481	nan\\
2482	nan\\
2483	nan\\
2484	nan\\
2485	nan\\
2486	nan\\
2487	nan\\
2488	nan\\
2489	nan\\
2490	nan\\
2491	nan\\
2492	nan\\
2493	nan\\
2494	nan\\
2495	nan\\
2496	nan\\
2497	nan\\
2498	nan\\
2499	nan\\
2500	nan\\
2501	nan\\
2502	nan\\
2503	nan\\
2504	nan\\
2505	nan\\
2506	nan\\
2507	nan\\
2508	nan\\
2509	nan\\
2510	nan\\
2511	nan\\
2512	nan\\
2513	nan\\
2514	nan\\
2515	nan\\
2516	nan\\
2517	nan\\
2518	nan\\
2519	nan\\
2520	nan\\
2521	nan\\
2522	nan\\
2523	nan\\
2524	nan\\
2525	nan\\
2526	nan\\
2527	nan\\
2528	nan\\
2529	nan\\
2530	nan\\
2531	nan\\
2532	nan\\
2533	nan\\
2534	nan\\
2535	nan\\
2536	nan\\
2537	nan\\
2538	nan\\
2539	nan\\
2540	nan\\
2541	nan\\
2542	nan\\
2543	nan\\
2544	nan\\
2545	nan\\
2546	nan\\
2547	nan\\
2548	nan\\
2549	nan\\
2550	nan\\
2551	nan\\
2552	nan\\
2553	nan\\
2554	nan\\
2555	nan\\
2556	nan\\
2557	nan\\
2558	nan\\
2559	nan\\
2560	nan\\
2561	nan\\
2562	nan\\
2563	nan\\
2564	nan\\
2565	nan\\
2566	nan\\
2567	nan\\
2568	nan\\
2569	nan\\
2570	nan\\
2571	nan\\
2572	nan\\
2573	nan\\
2574	nan\\
2575	nan\\
2576	nan\\
2577	nan\\
2578	nan\\
2579	nan\\
2580	nan\\
2581	nan\\
2582	nan\\
2583	nan\\
2584	nan\\
2585	nan\\
2586	nan\\
2587	nan\\
2588	nan\\
2589	nan\\
2590	nan\\
2591	nan\\
2592	nan\\
2593	nan\\
2594	nan\\
2595	nan\\
2596	nan\\
2597	nan\\
2598	nan\\
2599	nan\\
2600	nan\\
2601	nan\\
2602	nan\\
2603	nan\\
2604	nan\\
2605	nan\\
2606	nan\\
2607	nan\\
2608	nan\\
2609	nan\\
2610	nan\\
2611	nan\\
2612	nan\\
2613	nan\\
2614	nan\\
2615	nan\\
2616	nan\\
2617	nan\\
2618	nan\\
2619	nan\\
2620	nan\\
2621	nan\\
2622	nan\\
2623	nan\\
2624	nan\\
2625	nan\\
2626	nan\\
2627	nan\\
2628	nan\\
2629	nan\\
2630	nan\\
2631	nan\\
2632	nan\\
2633	nan\\
2634	nan\\
2635	nan\\
2636	nan\\
2637	nan\\
2638	nan\\
2639	nan\\
2640	nan\\
2641	nan\\
2642	nan\\
2643	nan\\
2644	nan\\
2645	nan\\
2646	nan\\
2647	nan\\
2648	nan\\
2649	nan\\
2650	nan\\
2651	nan\\
2652	nan\\
2653	nan\\
2654	nan\\
2655	nan\\
2656	nan\\
2657	nan\\
2658	nan\\
2659	nan\\
2660	nan\\
2661	nan\\
2662	nan\\
2663	nan\\
2664	nan\\
2665	nan\\
2666	nan\\
2667	nan\\
2668	nan\\
2669	nan\\
2670	nan\\
2671	nan\\
2672	nan\\
2673	nan\\
2674	nan\\
2675	nan\\
2676	nan\\
2677	nan\\
2678	nan\\
2679	nan\\
2680	nan\\
2681	nan\\
2682	nan\\
2683	nan\\
2684	nan\\
2685	nan\\
2686	nan\\
2687	nan\\
2688	nan\\
2689	nan\\
2690	nan\\
2691	nan\\
2692	nan\\
2693	nan\\
2694	nan\\
2695	nan\\
2696	nan\\
2697	nan\\
2698	nan\\
2699	nan\\
2700	nan\\
2701	nan\\
2702	nan\\
2703	nan\\
2704	nan\\
2705	nan\\
2706	nan\\
2707	nan\\
2708	nan\\
2709	nan\\
2710	nan\\
2711	nan\\
2712	nan\\
2713	nan\\
2714	nan\\
2715	nan\\
2716	nan\\
2717	nan\\
2718	nan\\
2719	nan\\
2720	nan\\
2721	nan\\
2722	nan\\
2723	nan\\
2724	nan\\
2725	nan\\
2726	nan\\
2727	nan\\
2728	nan\\
2729	nan\\
2730	nan\\
2731	nan\\
2732	nan\\
2733	nan\\
2734	nan\\
2735	nan\\
2736	nan\\
2737	nan\\
2738	nan\\
2739	nan\\
2740	nan\\
2741	nan\\
2742	nan\\
2743	nan\\
2744	nan\\
2745	nan\\
2746	nan\\
2747	nan\\
2748	nan\\
2749	nan\\
2750	nan\\
2751	nan\\
2752	nan\\
2753	nan\\
2754	nan\\
2755	nan\\
2756	nan\\
2757	nan\\
2758	nan\\
2759	nan\\
2760	nan\\
2761	nan\\
2762	nan\\
2763	nan\\
2764	nan\\
2765	nan\\
2766	nan\\
2767	nan\\
2768	nan\\
2769	nan\\
2770	nan\\
2771	nan\\
2772	nan\\
2773	nan\\
2774	nan\\
2775	nan\\
2776	nan\\
2777	nan\\
2778	nan\\
2779	nan\\
2780	nan\\
2781	nan\\
2782	nan\\
2783	nan\\
2784	nan\\
2785	nan\\
2786	nan\\
2787	nan\\
2788	nan\\
2789	nan\\
2790	nan\\
2791	nan\\
2792	nan\\
2793	nan\\
2794	nan\\
2795	nan\\
2796	nan\\
2797	nan\\
2798	nan\\
2799	nan\\
2800	nan\\
2801	nan\\
2802	nan\\
2803	nan\\
2804	nan\\
2805	nan\\
2806	nan\\
2807	nan\\
2808	nan\\
2809	nan\\
2810	nan\\
2811	nan\\
2812	nan\\
2813	nan\\
2814	nan\\
2815	nan\\
2816	nan\\
2817	nan\\
2818	nan\\
2819	nan\\
2820	nan\\
2821	nan\\
2822	nan\\
2823	nan\\
2824	nan\\
2825	nan\\
2826	nan\\
2827	nan\\
2828	nan\\
2829	nan\\
2830	nan\\
2831	nan\\
2832	nan\\
2833	nan\\
2834	nan\\
2835	nan\\
2836	nan\\
2837	nan\\
2838	nan\\
2839	nan\\
2840	nan\\
2841	nan\\
2842	nan\\
2843	nan\\
2844	nan\\
2845	nan\\
2846	nan\\
2847	nan\\
2848	nan\\
2849	nan\\
2850	nan\\
2851	nan\\
2852	nan\\
2853	nan\\
2854	nan\\
2855	nan\\
2856	nan\\
2857	nan\\
2858	nan\\
2859	nan\\
2860	nan\\
2861	nan\\
2862	nan\\
2863	nan\\
2864	nan\\
2865	nan\\
2866	nan\\
2867	nan\\
2868	nan\\
2869	nan\\
2870	nan\\
2871	nan\\
2872	nan\\
2873	nan\\
2874	nan\\
2875	nan\\
2876	nan\\
2877	nan\\
2878	nan\\
2879	nan\\
2880	nan\\
2881	nan\\
2882	nan\\
2883	nan\\
2884	nan\\
2885	nan\\
2886	nan\\
2887	nan\\
2888	nan\\
2889	nan\\
2890	nan\\
2891	nan\\
2892	nan\\
2893	nan\\
2894	nan\\
2895	nan\\
2896	nan\\
2897	nan\\
2898	nan\\
2899	nan\\
2900	nan\\
2901	nan\\
2902	nan\\
2903	nan\\
2904	nan\\
2905	nan\\
2906	nan\\
2907	nan\\
2908	nan\\
2909	nan\\
2910	nan\\
2911	nan\\
2912	nan\\
2913	nan\\
2914	nan\\
2915	nan\\
2916	nan\\
2917	nan\\
2918	nan\\
2919	nan\\
2920	nan\\
2921	nan\\
2922	nan\\
2923	nan\\
2924	nan\\
2925	nan\\
2926	nan\\
2927	nan\\
2928	nan\\
2929	nan\\
2930	nan\\
2931	nan\\
2932	nan\\
2933	nan\\
2934	nan\\
2935	nan\\
2936	nan\\
2937	nan\\
2938	nan\\
2939	nan\\
2940	nan\\
2941	nan\\
2942	nan\\
2943	nan\\
2944	nan\\
2945	nan\\
2946	nan\\
2947	nan\\
2948	nan\\
2949	nan\\
2950	nan\\
2951	nan\\
2952	nan\\
2953	nan\\
2954	nan\\
2955	nan\\
2956	nan\\
2957	nan\\
2958	nan\\
2959	nan\\
2960	nan\\
2961	nan\\
2962	nan\\
2963	nan\\
2964	nan\\
2965	nan\\
2966	nan\\
2967	nan\\
2968	nan\\
2969	nan\\
2970	nan\\
2971	nan\\
2972	nan\\
2973	nan\\
2974	nan\\
2975	nan\\
2976	nan\\
2977	nan\\
2978	nan\\
2979	nan\\
2980	nan\\
2981	nan\\
2982	nan\\
2983	nan\\
2984	nan\\
2985	nan\\
2986	nan\\
2987	nan\\
2988	nan\\
2989	nan\\
2990	nan\\
2991	nan\\
2992	nan\\
2993	nan\\
2994	nan\\
2995	nan\\
2996	nan\\
2997	nan\\
2998	nan\\
2999	nan\\
3000	nan\\
3001	nan\\
3002	nan\\
3003	nan\\
3004	nan\\
3005	nan\\
3006	nan\\
3007	nan\\
3008	nan\\
3009	nan\\
3010	nan\\
3011	nan\\
3012	nan\\
3013	nan\\
3014	nan\\
3015	nan\\
3016	nan\\
3017	nan\\
3018	nan\\
3019	nan\\
3020	nan\\
3021	nan\\
3022	nan\\
3023	nan\\
3024	nan\\
3025	nan\\
3026	nan\\
3027	nan\\
3028	nan\\
3029	nan\\
3030	nan\\
3031	nan\\
3032	nan\\
3033	nan\\
3034	nan\\
3035	nan\\
3036	nan\\
3037	nan\\
3038	nan\\
3039	nan\\
3040	nan\\
3041	nan\\
3042	nan\\
3043	nan\\
3044	nan\\
3045	nan\\
3046	nan\\
3047	nan\\
3048	nan\\
3049	nan\\
3050	nan\\
3051	nan\\
3052	nan\\
3053	nan\\
3054	nan\\
3055	nan\\
3056	nan\\
3057	nan\\
3058	nan\\
3059	nan\\
3060	nan\\
3061	nan\\
3062	nan\\
3063	nan\\
3064	nan\\
3065	nan\\
3066	nan\\
3067	nan\\
3068	nan\\
3069	nan\\
3070	nan\\
3071	nan\\
3072	nan\\
3073	nan\\
3074	nan\\
3075	nan\\
3076	nan\\
3077	nan\\
3078	nan\\
3079	nan\\
3080	nan\\
3081	nan\\
3082	nan\\
3083	nan\\
3084	nan\\
3085	nan\\
3086	nan\\
3087	nan\\
3088	nan\\
3089	nan\\
3090	nan\\
3091	nan\\
3092	nan\\
3093	nan\\
3094	nan\\
3095	nan\\
3096	nan\\
3097	nan\\
3098	nan\\
3099	nan\\
3100	nan\\
3101	nan\\
3102	nan\\
3103	nan\\
3104	nan\\
3105	nan\\
3106	nan\\
3107	nan\\
3108	nan\\
3109	nan\\
3110	nan\\
3111	nan\\
3112	nan\\
3113	nan\\
3114	nan\\
3115	nan\\
3116	nan\\
3117	nan\\
3118	nan\\
3119	nan\\
3120	nan\\
3121	nan\\
3122	nan\\
3123	nan\\
3124	nan\\
3125	nan\\
3126	nan\\
3127	nan\\
3128	nan\\
3129	nan\\
3130	nan\\
3131	nan\\
3132	nan\\
3133	nan\\
3134	nan\\
3135	nan\\
3136	nan\\
3137	nan\\
3138	nan\\
3139	nan\\
3140	nan\\
3141	nan\\
3142	nan\\
3143	nan\\
3144	nan\\
3145	nan\\
3146	nan\\
3147	nan\\
3148	nan\\
3149	nan\\
3150	nan\\
3151	nan\\
3152	nan\\
3153	nan\\
3154	nan\\
3155	nan\\
3156	nan\\
3157	nan\\
3158	nan\\
3159	nan\\
3160	nan\\
3161	nan\\
3162	nan\\
3163	nan\\
3164	nan\\
3165	nan\\
3166	nan\\
3167	nan\\
3168	nan\\
3169	nan\\
3170	nan\\
3171	nan\\
3172	nan\\
3173	nan\\
3174	nan\\
3175	nan\\
3176	nan\\
3177	nan\\
3178	nan\\
3179	nan\\
3180	nan\\
3181	nan\\
3182	nan\\
3183	nan\\
3184	nan\\
3185	nan\\
3186	nan\\
3187	nan\\
3188	nan\\
3189	nan\\
3190	nan\\
3191	nan\\
3192	nan\\
3193	nan\\
3194	nan\\
3195	nan\\
3196	nan\\
3197	nan\\
3198	nan\\
3199	nan\\
3200	nan\\
3201	nan\\
3202	nan\\
3203	nan\\
3204	nan\\
3205	nan\\
3206	nan\\
3207	nan\\
3208	nan\\
3209	nan\\
3210	nan\\
3211	nan\\
3212	nan\\
3213	nan\\
3214	nan\\
3215	nan\\
3216	nan\\
3217	nan\\
3218	nan\\
3219	nan\\
3220	nan\\
3221	nan\\
3222	nan\\
3223	nan\\
3224	nan\\
3225	nan\\
3226	nan\\
3227	nan\\
3228	nan\\
3229	nan\\
3230	nan\\
3231	nan\\
3232	nan\\
3233	nan\\
3234	nan\\
3235	nan\\
3236	nan\\
3237	nan\\
3238	nan\\
3239	nan\\
3240	nan\\
3241	nan\\
3242	nan\\
3243	nan\\
3244	nan\\
3245	nan\\
3246	nan\\
3247	nan\\
3248	nan\\
3249	nan\\
3250	nan\\
3251	nan\\
3252	nan\\
3253	nan\\
3254	nan\\
3255	nan\\
3256	nan\\
3257	nan\\
3258	nan\\
3259	nan\\
3260	nan\\
3261	nan\\
3262	nan\\
3263	nan\\
3264	nan\\
3265	nan\\
3266	nan\\
3267	nan\\
3268	nan\\
3269	nan\\
3270	nan\\
3271	nan\\
3272	nan\\
3273	nan\\
3274	nan\\
3275	nan\\
3276	nan\\
3277	nan\\
3278	nan\\
3279	nan\\
3280	nan\\
3281	nan\\
3282	nan\\
3283	nan\\
3284	nan\\
3285	nan\\
3286	nan\\
3287	nan\\
3288	nan\\
3289	nan\\
3290	nan\\
3291	nan\\
3292	nan\\
3293	nan\\
3294	nan\\
3295	nan\\
3296	nan\\
3297	nan\\
3298	nan\\
3299	nan\\
3300	nan\\
3301	nan\\
3302	nan\\
3303	nan\\
3304	nan\\
3305	nan\\
3306	nan\\
3307	nan\\
3308	nan\\
3309	nan\\
3310	nan\\
3311	nan\\
3312	nan\\
3313	nan\\
3314	nan\\
3315	nan\\
3316	nan\\
3317	nan\\
3318	nan\\
3319	nan\\
3320	nan\\
3321	nan\\
3322	nan\\
3323	nan\\
3324	nan\\
3325	nan\\
3326	nan\\
3327	nan\\
3328	nan\\
3329	nan\\
3330	nan\\
3331	nan\\
3332	nan\\
3333	nan\\
3334	nan\\
3335	nan\\
3336	nan\\
3337	nan\\
3338	nan\\
3339	nan\\
3340	nan\\
3341	nan\\
3342	nan\\
3343	nan\\
3344	nan\\
3345	nan\\
3346	nan\\
3347	nan\\
3348	nan\\
3349	nan\\
3350	nan\\
3351	nan\\
3352	nan\\
3353	nan\\
3354	nan\\
3355	nan\\
3356	nan\\
3357	nan\\
3358	nan\\
3359	nan\\
3360	nan\\
3361	nan\\
3362	nan\\
3363	nan\\
3364	nan\\
3365	nan\\
3366	nan\\
3367	nan\\
3368	nan\\
3369	nan\\
3370	nan\\
3371	nan\\
3372	nan\\
3373	nan\\
3374	nan\\
3375	nan\\
3376	nan\\
3377	nan\\
3378	nan\\
3379	nan\\
3380	nan\\
3381	nan\\
3382	nan\\
3383	nan\\
3384	nan\\
3385	nan\\
3386	nan\\
3387	nan\\
3388	nan\\
3389	nan\\
3390	nan\\
3391	nan\\
3392	nan\\
3393	nan\\
3394	nan\\
3395	nan\\
3396	nan\\
3397	nan\\
3398	nan\\
3399	nan\\
3400	nan\\
3401	nan\\
3402	nan\\
3403	nan\\
3404	nan\\
3405	nan\\
3406	nan\\
3407	nan\\
3408	nan\\
3409	nan\\
3410	nan\\
3411	nan\\
3412	nan\\
3413	nan\\
3414	nan\\
3415	nan\\
3416	nan\\
3417	nan\\
3418	nan\\
3419	nan\\
3420	nan\\
3421	nan\\
3422	nan\\
3423	nan\\
3424	nan\\
3425	nan\\
3426	nan\\
3427	nan\\
3428	nan\\
3429	nan\\
3430	nan\\
3431	nan\\
3432	nan\\
3433	nan\\
3434	nan\\
3435	nan\\
3436	nan\\
3437	nan\\
3438	nan\\
3439	nan\\
3440	nan\\
3441	nan\\
3442	nan\\
3443	nan\\
3444	nan\\
3445	nan\\
3446	nan\\
3447	nan\\
3448	nan\\
3449	nan\\
3450	nan\\
3451	nan\\
3452	nan\\
3453	nan\\
3454	nan\\
3455	nan\\
3456	nan\\
3457	nan\\
3458	nan\\
3459	nan\\
3460	nan\\
3461	nan\\
3462	nan\\
3463	nan\\
3464	nan\\
3465	nan\\
3466	nan\\
};
\addplot [color=green,line width=0.2pt,mark size=1.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
60	nan\\
61	nan\\
62	nan\\
63	nan\\
64	nan\\
65	nan\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	nan\\
82	nan\\
83	nan\\
84	nan\\
85	nan\\
86	nan\\
87	nan\\
88	nan\\
89	nan\\
90	nan\\
91	nan\\
92	nan\\
93	nan\\
94	nan\\
95	nan\\
96	nan\\
97	nan\\
98	nan\\
99	nan\\
100	nan\\
101	nan\\
102	nan\\
103	nan\\
104	nan\\
105	nan\\
106	nan\\
107	nan\\
108	nan\\
109	nan\\
110	nan\\
111	nan\\
112	nan\\
113	nan\\
114	nan\\
115	nan\\
116	nan\\
117	nan\\
118	nan\\
119	nan\\
120	nan\\
121	nan\\
122	nan\\
123	nan\\
124	nan\\
125	nan\\
126	nan\\
127	nan\\
128	nan\\
129	nan\\
130	nan\\
131	nan\\
132	nan\\
133	nan\\
134	nan\\
135	nan\\
136	nan\\
137	nan\\
138	nan\\
139	nan\\
140	nan\\
141	nan\\
142	nan\\
143	nan\\
144	nan\\
145	nan\\
146	nan\\
147	nan\\
148	nan\\
149	nan\\
150	nan\\
151	nan\\
152	nan\\
153	nan\\
154	nan\\
155	nan\\
156	nan\\
157	nan\\
158	nan\\
159	nan\\
160	nan\\
161	nan\\
162	nan\\
163	nan\\
164	nan\\
165	nan\\
166	nan\\
167	nan\\
168	nan\\
169	nan\\
170	nan\\
171	nan\\
172	nan\\
173	nan\\
174	nan\\
175	nan\\
176	nan\\
177	nan\\
178	nan\\
179	nan\\
180	nan\\
181	nan\\
182	nan\\
183	nan\\
184	nan\\
185	nan\\
186	nan\\
187	nan\\
188	nan\\
189	nan\\
190	nan\\
191	nan\\
192	nan\\
193	nan\\
194	nan\\
195	nan\\
196	nan\\
197	nan\\
198	nan\\
199	nan\\
200	nan\\
201	nan\\
202	nan\\
203	nan\\
204	nan\\
205	nan\\
206	nan\\
207	nan\\
208	nan\\
209	nan\\
210	nan\\
211	nan\\
212	nan\\
213	nan\\
214	nan\\
215	nan\\
216	nan\\
217	nan\\
218	nan\\
219	nan\\
220	nan\\
221	nan\\
222	nan\\
223	nan\\
224	nan\\
225	nan\\
226	nan\\
227	nan\\
228	nan\\
229	nan\\
230	nan\\
231	nan\\
232	nan\\
233	nan\\
234	nan\\
235	nan\\
236	nan\\
237	nan\\
238	nan\\
239	nan\\
240	nan\\
241	nan\\
242	nan\\
243	nan\\
244	nan\\
245	nan\\
246	nan\\
247	nan\\
248	nan\\
249	nan\\
250	nan\\
251	nan\\
252	nan\\
253	nan\\
254	nan\\
255	nan\\
256	nan\\
257	nan\\
258	nan\\
259	nan\\
260	nan\\
261	nan\\
262	nan\\
263	nan\\
264	nan\\
265	nan\\
266	nan\\
267	nan\\
268	nan\\
269	nan\\
270	nan\\
271	nan\\
272	nan\\
273	nan\\
274	nan\\
275	nan\\
276	nan\\
277	nan\\
278	nan\\
279	nan\\
280	nan\\
281	nan\\
282	nan\\
283	nan\\
284	nan\\
285	nan\\
286	nan\\
287	nan\\
288	nan\\
289	nan\\
290	nan\\
291	nan\\
292	nan\\
293	nan\\
294	nan\\
295	nan\\
296	nan\\
297	nan\\
298	nan\\
299	nan\\
300	nan\\
301	nan\\
302	nan\\
303	nan\\
304	nan\\
305	nan\\
306	nan\\
307	nan\\
308	nan\\
309	nan\\
310	nan\\
311	nan\\
312	nan\\
313	nan\\
314	nan\\
315	nan\\
316	nan\\
317	nan\\
318	nan\\
319	nan\\
320	nan\\
321	nan\\
322	nan\\
323	nan\\
324	nan\\
325	nan\\
326	nan\\
327	nan\\
328	nan\\
329	nan\\
330	nan\\
331	nan\\
332	nan\\
333	nan\\
334	nan\\
335	nan\\
336	nan\\
337	nan\\
338	nan\\
339	nan\\
340	nan\\
341	nan\\
342	nan\\
343	nan\\
344	nan\\
345	nan\\
346	nan\\
347	nan\\
348	nan\\
349	nan\\
350	nan\\
351	nan\\
352	nan\\
353	nan\\
354	nan\\
355	nan\\
356	nan\\
357	nan\\
358	nan\\
359	nan\\
360	nan\\
361	nan\\
362	nan\\
363	nan\\
364	nan\\
365	nan\\
366	nan\\
367	nan\\
368	nan\\
369	nan\\
370	nan\\
371	nan\\
372	nan\\
373	nan\\
374	nan\\
375	nan\\
376	nan\\
377	nan\\
378	nan\\
379	nan\\
380	nan\\
381	nan\\
382	nan\\
383	nan\\
384	nan\\
385	nan\\
386	nan\\
387	nan\\
388	nan\\
389	nan\\
390	nan\\
391	nan\\
392	nan\\
393	nan\\
394	nan\\
395	nan\\
396	nan\\
397	nan\\
398	nan\\
399	nan\\
400	nan\\
401	nan\\
402	nan\\
403	nan\\
404	nan\\
405	nan\\
406	nan\\
407	nan\\
408	nan\\
409	nan\\
410	nan\\
411	nan\\
412	nan\\
413	nan\\
414	nan\\
415	nan\\
416	nan\\
417	nan\\
418	nan\\
419	nan\\
420	nan\\
421	nan\\
422	nan\\
423	nan\\
424	nan\\
425	nan\\
426	nan\\
427	nan\\
428	nan\\
429	nan\\
430	nan\\
431	nan\\
432	nan\\
433	nan\\
434	nan\\
435	nan\\
436	nan\\
437	nan\\
438	nan\\
439	nan\\
440	nan\\
441	nan\\
442	nan\\
443	nan\\
444	nan\\
445	nan\\
446	nan\\
447	nan\\
448	nan\\
449	nan\\
450	nan\\
451	nan\\
452	nan\\
453	nan\\
454	nan\\
455	nan\\
456	nan\\
457	nan\\
458	nan\\
459	nan\\
460	nan\\
461	nan\\
462	nan\\
463	nan\\
464	nan\\
465	nan\\
466	nan\\
467	nan\\
468	nan\\
469	nan\\
470	nan\\
471	nan\\
472	nan\\
473	nan\\
474	nan\\
475	nan\\
476	nan\\
477	nan\\
478	nan\\
479	nan\\
480	nan\\
481	nan\\
482	nan\\
483	nan\\
484	nan\\
485	nan\\
486	nan\\
487	nan\\
488	nan\\
489	nan\\
490	nan\\
491	nan\\
492	nan\\
493	nan\\
494	nan\\
495	nan\\
496	nan\\
497	nan\\
498	nan\\
499	nan\\
500	nan\\
501	nan\\
502	nan\\
503	nan\\
504	nan\\
505	nan\\
506	nan\\
507	nan\\
508	nan\\
509	nan\\
510	nan\\
511	nan\\
512	nan\\
513	nan\\
514	nan\\
515	nan\\
516	nan\\
517	nan\\
518	nan\\
519	nan\\
520	nan\\
521	nan\\
522	nan\\
523	nan\\
524	nan\\
525	nan\\
526	nan\\
527	nan\\
528	nan\\
529	nan\\
530	nan\\
531	nan\\
532	nan\\
533	nan\\
534	nan\\
535	nan\\
536	nan\\
537	nan\\
538	nan\\
539	nan\\
540	nan\\
541	nan\\
542	nan\\
543	nan\\
544	nan\\
545	nan\\
546	nan\\
547	nan\\
548	nan\\
549	nan\\
550	nan\\
551	nan\\
552	nan\\
553	nan\\
554	nan\\
555	nan\\
556	nan\\
557	nan\\
558	nan\\
559	nan\\
560	nan\\
561	nan\\
562	nan\\
563	nan\\
564	nan\\
565	nan\\
566	nan\\
567	nan\\
568	nan\\
569	nan\\
570	nan\\
571	nan\\
572	nan\\
573	nan\\
574	nan\\
575	nan\\
576	nan\\
577	nan\\
578	nan\\
579	nan\\
580	nan\\
581	nan\\
582	nan\\
583	nan\\
584	nan\\
585	nan\\
586	nan\\
587	nan\\
588	nan\\
589	nan\\
590	nan\\
591	nan\\
592	nan\\
593	nan\\
594	nan\\
595	nan\\
596	nan\\
597	nan\\
598	nan\\
599	nan\\
600	nan\\
601	nan\\
602	nan\\
603	nan\\
604	nan\\
605	nan\\
606	nan\\
607	nan\\
608	nan\\
609	nan\\
610	nan\\
611	nan\\
612	nan\\
613	nan\\
614	nan\\
615	nan\\
616	nan\\
617	nan\\
618	nan\\
619	nan\\
620	nan\\
621	nan\\
622	nan\\
623	nan\\
624	nan\\
625	nan\\
626	nan\\
627	nan\\
628	nan\\
629	nan\\
630	nan\\
631	nan\\
632	nan\\
633	nan\\
634	nan\\
635	nan\\
636	nan\\
637	nan\\
638	nan\\
639	nan\\
640	nan\\
641	nan\\
642	nan\\
643	nan\\
644	nan\\
645	nan\\
646	nan\\
647	nan\\
648	nan\\
649	nan\\
650	nan\\
651	nan\\
652	nan\\
653	nan\\
654	nan\\
655	nan\\
656	nan\\
657	nan\\
658	nan\\
659	nan\\
660	nan\\
661	nan\\
662	nan\\
663	nan\\
664	nan\\
665	nan\\
666	nan\\
667	nan\\
668	nan\\
669	nan\\
670	nan\\
671	nan\\
672	nan\\
673	nan\\
674	nan\\
675	nan\\
676	nan\\
677	nan\\
678	nan\\
679	nan\\
680	nan\\
681	nan\\
682	nan\\
683	nan\\
684	nan\\
685	nan\\
686	nan\\
687	nan\\
688	nan\\
689	nan\\
690	nan\\
691	nan\\
692	nan\\
693	nan\\
694	nan\\
695	nan\\
696	nan\\
697	nan\\
698	nan\\
699	nan\\
700	nan\\
701	nan\\
702	nan\\
703	nan\\
704	nan\\
705	nan\\
706	nan\\
707	nan\\
708	nan\\
709	nan\\
710	nan\\
711	nan\\
712	nan\\
713	nan\\
714	nan\\
715	nan\\
716	nan\\
717	nan\\
718	nan\\
719	nan\\
720	nan\\
721	nan\\
722	nan\\
723	nan\\
724	nan\\
725	nan\\
726	nan\\
727	nan\\
728	nan\\
729	nan\\
730	nan\\
731	nan\\
732	nan\\
733	nan\\
734	nan\\
735	nan\\
736	nan\\
737	nan\\
738	nan\\
739	nan\\
740	nan\\
741	nan\\
742	nan\\
743	nan\\
744	nan\\
745	nan\\
746	nan\\
747	nan\\
748	nan\\
749	nan\\
750	nan\\
751	nan\\
752	nan\\
753	nan\\
754	nan\\
755	nan\\
756	nan\\
757	nan\\
758	nan\\
759	nan\\
760	nan\\
761	nan\\
762	nan\\
763	nan\\
764	nan\\
765	nan\\
766	nan\\
767	nan\\
768	nan\\
769	nan\\
770	nan\\
771	nan\\
772	nan\\
773	nan\\
774	nan\\
775	nan\\
776	nan\\
777	nan\\
778	nan\\
779	nan\\
780	nan\\
781	nan\\
782	nan\\
783	nan\\
784	nan\\
785	nan\\
786	nan\\
787	nan\\
788	nan\\
789	nan\\
790	nan\\
791	nan\\
792	nan\\
793	nan\\
794	nan\\
795	nan\\
796	nan\\
797	nan\\
798	nan\\
799	nan\\
800	nan\\
801	nan\\
802	nan\\
803	nan\\
804	nan\\
805	nan\\
806	nan\\
807	nan\\
808	nan\\
809	nan\\
810	nan\\
811	nan\\
812	nan\\
813	nan\\
814	nan\\
815	nan\\
816	nan\\
817	nan\\
818	nan\\
819	nan\\
820	nan\\
821	nan\\
822	nan\\
823	nan\\
824	nan\\
825	nan\\
826	nan\\
827	nan\\
828	nan\\
829	nan\\
830	nan\\
831	nan\\
832	nan\\
833	nan\\
834	nan\\
835	nan\\
836	nan\\
837	nan\\
838	nan\\
839	nan\\
840	nan\\
841	nan\\
842	nan\\
843	nan\\
844	nan\\
845	nan\\
846	nan\\
847	nan\\
848	nan\\
849	nan\\
850	nan\\
851	nan\\
852	nan\\
853	nan\\
854	nan\\
855	nan\\
856	nan\\
857	nan\\
858	nan\\
859	nan\\
860	nan\\
861	nan\\
862	nan\\
863	nan\\
864	nan\\
865	nan\\
866	nan\\
867	nan\\
868	nan\\
869	nan\\
870	nan\\
871	nan\\
872	nan\\
873	nan\\
874	nan\\
875	nan\\
876	nan\\
877	nan\\
878	nan\\
879	nan\\
880	nan\\
881	nan\\
882	nan\\
883	nan\\
884	nan\\
885	nan\\
886	nan\\
887	nan\\
888	nan\\
889	nan\\
890	nan\\
891	nan\\
892	nan\\
893	nan\\
894	nan\\
895	nan\\
896	nan\\
897	nan\\
898	nan\\
899	nan\\
900	nan\\
901	nan\\
902	nan\\
903	nan\\
904	nan\\
905	nan\\
906	nan\\
907	nan\\
908	nan\\
909	nan\\
910	nan\\
911	nan\\
912	nan\\
913	nan\\
914	nan\\
915	nan\\
916	nan\\
917	nan\\
918	nan\\
919	nan\\
920	nan\\
921	nan\\
922	nan\\
923	nan\\
924	nan\\
925	nan\\
926	nan\\
927	nan\\
928	nan\\
929	nan\\
930	nan\\
931	nan\\
932	nan\\
933	nan\\
934	nan\\
935	nan\\
936	nan\\
937	nan\\
938	nan\\
939	nan\\
940	nan\\
941	nan\\
942	nan\\
943	nan\\
944	nan\\
945	nan\\
946	nan\\
947	nan\\
948	nan\\
949	nan\\
950	nan\\
951	nan\\
952	nan\\
953	nan\\
954	nan\\
955	nan\\
956	nan\\
957	nan\\
958	nan\\
959	nan\\
960	nan\\
961	nan\\
962	nan\\
963	nan\\
964	nan\\
965	nan\\
966	nan\\
967	nan\\
968	nan\\
969	nan\\
970	nan\\
971	nan\\
972	nan\\
973	nan\\
974	nan\\
975	nan\\
976	nan\\
977	nan\\
978	nan\\
979	nan\\
980	nan\\
981	nan\\
982	nan\\
983	nan\\
984	nan\\
985	nan\\
986	nan\\
987	nan\\
988	nan\\
989	nan\\
990	nan\\
991	nan\\
992	nan\\
993	nan\\
994	nan\\
995	nan\\
996	nan\\
997	nan\\
998	nan\\
999	nan\\
1000	nan\\
1001	nan\\
1002	nan\\
1003	nan\\
1004	nan\\
1005	nan\\
1006	nan\\
1007	nan\\
1008	nan\\
1009	nan\\
1010	nan\\
1011	nan\\
1012	nan\\
1013	nan\\
1014	nan\\
1015	nan\\
1016	nan\\
1017	nan\\
1018	nan\\
1019	nan\\
1020	nan\\
1021	nan\\
1022	nan\\
1023	nan\\
1024	nan\\
1025	nan\\
1026	nan\\
1027	nan\\
1028	nan\\
1029	nan\\
1030	nan\\
1031	nan\\
1032	nan\\
1033	nan\\
1034	nan\\
1035	nan\\
1036	nan\\
1037	nan\\
1038	nan\\
1039	nan\\
1040	nan\\
1041	nan\\
1042	nan\\
1043	nan\\
1044	nan\\
1045	nan\\
1046	nan\\
1047	nan\\
1048	nan\\
1049	nan\\
1050	nan\\
1051	nan\\
1052	nan\\
1053	nan\\
1054	nan\\
1055	nan\\
1056	nan\\
1057	nan\\
1058	nan\\
1059	nan\\
1060	nan\\
1061	nan\\
1062	nan\\
1063	nan\\
1064	nan\\
1065	nan\\
1066	nan\\
1067	nan\\
1068	nan\\
1069	nan\\
1070	nan\\
1071	nan\\
1072	nan\\
1073	nan\\
1074	nan\\
1075	nan\\
1076	nan\\
1077	nan\\
1078	nan\\
1079	nan\\
1080	nan\\
1081	nan\\
1082	nan\\
1083	nan\\
1084	nan\\
1085	nan\\
1086	nan\\
1087	nan\\
1088	nan\\
1089	nan\\
1090	nan\\
1091	nan\\
1092	nan\\
1093	nan\\
1094	nan\\
1095	nan\\
1096	nan\\
1097	nan\\
1098	nan\\
1099	nan\\
1100	nan\\
1101	nan\\
1102	nan\\
1103	nan\\
1104	nan\\
1105	nan\\
1106	nan\\
1107	nan\\
1108	nan\\
1109	nan\\
1110	nan\\
1111	nan\\
1112	nan\\
1113	nan\\
1114	nan\\
1115	nan\\
1116	nan\\
1117	nan\\
1118	nan\\
1119	nan\\
1120	nan\\
1121	nan\\
1122	nan\\
1123	nan\\
1124	nan\\
1125	nan\\
1126	nan\\
1127	nan\\
1128	nan\\
1129	nan\\
1130	nan\\
1131	nan\\
1132	nan\\
1133	nan\\
1134	nan\\
1135	nan\\
1136	nan\\
1137	nan\\
1138	nan\\
1139	nan\\
1140	nan\\
1141	nan\\
1142	nan\\
1143	nan\\
1144	nan\\
1145	nan\\
1146	nan\\
1147	nan\\
1148	nan\\
1149	nan\\
1150	nan\\
1151	nan\\
1152	nan\\
1153	nan\\
1154	nan\\
1155	nan\\
1156	nan\\
1157	nan\\
1158	nan\\
1159	nan\\
1160	nan\\
1161	nan\\
1162	nan\\
1163	nan\\
1164	nan\\
1165	nan\\
1166	nan\\
1167	nan\\
1168	nan\\
1169	nan\\
1170	nan\\
1171	nan\\
1172	nan\\
1173	nan\\
1174	nan\\
1175	nan\\
1176	nan\\
1177	nan\\
1178	nan\\
1179	nan\\
1180	nan\\
1181	nan\\
1182	nan\\
1183	nan\\
1184	nan\\
1185	nan\\
1186	nan\\
1187	nan\\
1188	nan\\
1189	nan\\
1190	nan\\
1191	nan\\
1192	nan\\
1193	nan\\
1194	nan\\
1195	nan\\
1196	nan\\
1197	nan\\
1198	nan\\
1199	nan\\
1200	nan\\
1201	nan\\
1202	nan\\
1203	nan\\
1204	nan\\
1205	nan\\
1206	nan\\
1207	nan\\
1208	nan\\
1209	nan\\
1210	nan\\
1211	nan\\
1212	nan\\
1213	nan\\
1214	nan\\
1215	nan\\
1216	nan\\
1217	nan\\
1218	nan\\
1219	nan\\
1220	nan\\
1221	nan\\
1222	nan\\
1223	nan\\
1224	nan\\
1225	nan\\
1226	nan\\
1227	nan\\
1228	nan\\
1229	nan\\
1230	nan\\
1231	nan\\
1232	nan\\
1233	nan\\
1234	nan\\
1235	nan\\
1236	nan\\
1237	nan\\
1238	nan\\
1239	nan\\
1240	nan\\
1241	nan\\
1242	nan\\
1243	nan\\
1244	nan\\
1245	nan\\
1246	nan\\
1247	nan\\
1248	nan\\
1249	nan\\
1250	nan\\
1251	nan\\
1252	nan\\
1253	nan\\
1254	nan\\
1255	nan\\
1256	nan\\
1257	nan\\
1258	nan\\
1259	nan\\
1260	nan\\
1261	nan\\
1262	nan\\
1263	nan\\
1264	nan\\
1265	nan\\
1266	nan\\
1267	nan\\
1268	nan\\
1269	nan\\
1270	nan\\
1271	nan\\
1272	nan\\
1273	nan\\
1274	nan\\
1275	nan\\
1276	nan\\
1277	nan\\
1278	nan\\
1279	nan\\
1280	nan\\
1281	nan\\
1282	nan\\
1283	nan\\
1284	nan\\
1285	nan\\
1286	nan\\
1287	nan\\
1288	nan\\
1289	nan\\
1290	nan\\
1291	nan\\
1292	nan\\
1293	nan\\
1294	nan\\
1295	nan\\
1296	nan\\
1297	nan\\
1298	nan\\
1299	nan\\
1300	nan\\
1301	nan\\
1302	nan\\
1303	nan\\
1304	nan\\
1305	nan\\
1306	nan\\
1307	nan\\
1308	nan\\
1309	nan\\
1310	nan\\
1311	nan\\
1312	nan\\
1313	nan\\
1314	nan\\
1315	nan\\
1316	nan\\
1317	nan\\
1318	nan\\
1319	nan\\
1320	nan\\
1321	nan\\
1322	nan\\
1323	nan\\
1324	nan\\
1325	nan\\
1326	nan\\
1327	nan\\
1328	nan\\
1329	nan\\
1330	nan\\
1331	nan\\
1332	nan\\
1333	nan\\
1334	nan\\
1335	nan\\
1336	nan\\
1337	nan\\
1338	nan\\
1339	nan\\
1340	nan\\
1341	nan\\
1342	nan\\
1343	nan\\
1344	nan\\
1345	nan\\
1346	nan\\
1347	nan\\
1348	nan\\
1349	nan\\
1350	nan\\
1351	nan\\
1352	nan\\
1353	nan\\
1354	nan\\
1355	nan\\
1356	nan\\
1357	nan\\
1358	nan\\
1359	nan\\
1360	nan\\
1361	nan\\
1362	nan\\
1363	nan\\
1364	nan\\
1365	nan\\
1366	nan\\
1367	nan\\
1368	nan\\
1369	nan\\
1370	nan\\
1371	nan\\
1372	nan\\
1373	nan\\
1374	nan\\
1375	nan\\
1376	nan\\
1377	nan\\
1378	nan\\
1379	nan\\
1380	nan\\
1381	nan\\
1382	nan\\
1383	nan\\
1384	nan\\
1385	nan\\
1386	nan\\
1387	nan\\
1388	nan\\
1389	nan\\
1390	nan\\
1391	nan\\
1392	nan\\
1393	nan\\
1394	nan\\
1395	nan\\
1396	nan\\
1397	nan\\
1398	nan\\
1399	nan\\
1400	nan\\
1401	nan\\
1402	nan\\
1403	nan\\
1404	nan\\
1405	nan\\
1406	nan\\
1407	nan\\
1408	nan\\
1409	nan\\
1410	nan\\
1411	nan\\
1412	nan\\
1413	nan\\
1414	nan\\
1415	nan\\
1416	nan\\
1417	nan\\
1418	nan\\
1419	nan\\
1420	nan\\
1421	nan\\
1422	nan\\
1423	nan\\
1424	nan\\
1425	nan\\
1426	nan\\
1427	nan\\
1428	nan\\
1429	nan\\
1430	nan\\
1431	nan\\
1432	nan\\
1433	nan\\
1434	nan\\
1435	nan\\
1436	nan\\
1437	nan\\
1438	nan\\
1439	nan\\
1440	nan\\
1441	nan\\
1442	nan\\
1443	568\\
1444	nan\\
1445	nan\\
1446	nan\\
1447	nan\\
1448	nan\\
1449	nan\\
1450	nan\\
1451	nan\\
1452	nan\\
1453	nan\\
1454	nan\\
1455	nan\\
1456	nan\\
1457	nan\\
1458	nan\\
1459	nan\\
1460	nan\\
1461	nan\\
1462	nan\\
1463	nan\\
1464	nan\\
1465	nan\\
1466	nan\\
1467	nan\\
1468	nan\\
1469	nan\\
1470	nan\\
1471	nan\\
1472	nan\\
1473	nan\\
1474	nan\\
1475	nan\\
1476	nan\\
1477	nan\\
1478	nan\\
1479	nan\\
1480	nan\\
1481	nan\\
1482	nan\\
1483	nan\\
1484	nan\\
1485	nan\\
1486	nan\\
1487	nan\\
1488	nan\\
1489	nan\\
1490	nan\\
1491	nan\\
1492	nan\\
1493	nan\\
1494	nan\\
1495	nan\\
1496	nan\\
1497	nan\\
1498	nan\\
1499	nan\\
1500	nan\\
1501	nan\\
1502	nan\\
1503	nan\\
1504	nan\\
1505	nan\\
1506	nan\\
1507	nan\\
1508	nan\\
1509	nan\\
1510	nan\\
1511	nan\\
1512	nan\\
1513	nan\\
1514	nan\\
1515	nan\\
1516	nan\\
1517	nan\\
1518	nan\\
1519	nan\\
1520	nan\\
1521	nan\\
1522	nan\\
1523	nan\\
1524	nan\\
1525	nan\\
1526	nan\\
1527	nan\\
1528	nan\\
1529	nan\\
1530	nan\\
1531	nan\\
1532	nan\\
1533	nan\\
1534	nan\\
1535	nan\\
1536	nan\\
1537	nan\\
1538	nan\\
1539	nan\\
1540	nan\\
1541	nan\\
1542	nan\\
1543	nan\\
1544	nan\\
1545	nan\\
1546	nan\\
1547	nan\\
1548	nan\\
1549	nan\\
1550	nan\\
1551	nan\\
1552	nan\\
1553	nan\\
1554	nan\\
1555	nan\\
1556	nan\\
1557	nan\\
1558	nan\\
1559	nan\\
1560	nan\\
1561	nan\\
1562	nan\\
1563	nan\\
1564	nan\\
1565	nan\\
1566	nan\\
1567	nan\\
1568	nan\\
1569	nan\\
1570	nan\\
1571	nan\\
1572	nan\\
1573	nan\\
1574	nan\\
1575	nan\\
1576	nan\\
1577	nan\\
1578	nan\\
1579	nan\\
1580	nan\\
1581	nan\\
1582	nan\\
1583	nan\\
1584	nan\\
1585	nan\\
1586	nan\\
1587	nan\\
1588	nan\\
1589	nan\\
1590	nan\\
1591	nan\\
1592	nan\\
1593	nan\\
1594	nan\\
1595	nan\\
1596	nan\\
1597	nan\\
1598	nan\\
1599	nan\\
1600	nan\\
1601	nan\\
1602	nan\\
1603	nan\\
1604	nan\\
1605	nan\\
1606	nan\\
1607	nan\\
1608	nan\\
1609	nan\\
1610	nan\\
1611	nan\\
1612	nan\\
1613	nan\\
1614	nan\\
1615	nan\\
1616	nan\\
1617	nan\\
1618	nan\\
1619	nan\\
1620	nan\\
1621	nan\\
1622	nan\\
1623	nan\\
1624	nan\\
1625	nan\\
1626	nan\\
1627	nan\\
1628	nan\\
1629	nan\\
1630	nan\\
1631	nan\\
1632	nan\\
1633	nan\\
1634	nan\\
1635	nan\\
1636	nan\\
1637	nan\\
1638	nan\\
1639	nan\\
1640	nan\\
1641	nan\\
1642	nan\\
1643	nan\\
1644	nan\\
1645	nan\\
1646	nan\\
1647	nan\\
1648	nan\\
1649	nan\\
1650	nan\\
1651	nan\\
1652	nan\\
1653	nan\\
1654	nan\\
1655	nan\\
1656	nan\\
1657	nan\\
1658	nan\\
1659	nan\\
1660	nan\\
1661	nan\\
1662	nan\\
1663	nan\\
1664	nan\\
1665	nan\\
1666	nan\\
1667	nan\\
1668	nan\\
1669	nan\\
1670	nan\\
1671	nan\\
1672	nan\\
1673	nan\\
1674	nan\\
1675	nan\\
1676	nan\\
1677	nan\\
1678	nan\\
1679	nan\\
1680	nan\\
1681	nan\\
1682	nan\\
1683	nan\\
1684	nan\\
1685	nan\\
1686	nan\\
1687	nan\\
1688	nan\\
1689	nan\\
1690	nan\\
1691	nan\\
1692	nan\\
1693	nan\\
1694	nan\\
1695	nan\\
1696	nan\\
1697	nan\\
1698	nan\\
1699	nan\\
1700	nan\\
1701	nan\\
1702	nan\\
1703	nan\\
1704	nan\\
1705	nan\\
1706	nan\\
1707	nan\\
1708	nan\\
1709	nan\\
1710	nan\\
1711	nan\\
1712	nan\\
1713	nan\\
1714	nan\\
1715	nan\\
1716	nan\\
1717	nan\\
1718	nan\\
1719	nan\\
1720	nan\\
1721	nan\\
1722	nan\\
1723	nan\\
1724	nan\\
1725	nan\\
1726	nan\\
1727	nan\\
1728	nan\\
1729	nan\\
1730	nan\\
1731	nan\\
1732	nan\\
1733	nan\\
1734	nan\\
1735	nan\\
1736	nan\\
1737	nan\\
1738	nan\\
1739	nan\\
1740	nan\\
1741	nan\\
1742	nan\\
1743	nan\\
1744	nan\\
1745	nan\\
1746	nan\\
1747	nan\\
1748	nan\\
1749	nan\\
1750	nan\\
1751	nan\\
1752	nan\\
1753	nan\\
1754	nan\\
1755	nan\\
1756	nan\\
1757	nan\\
1758	nan\\
1759	nan\\
1760	nan\\
1761	nan\\
1762	nan\\
1763	nan\\
1764	nan\\
1765	nan\\
1766	nan\\
1767	nan\\
1768	nan\\
1769	nan\\
1770	nan\\
1771	nan\\
1772	nan\\
1773	nan\\
1774	nan\\
1775	nan\\
1776	nan\\
1777	nan\\
1778	nan\\
1779	nan\\
1780	nan\\
1781	nan\\
1782	nan\\
1783	nan\\
1784	nan\\
1785	nan\\
1786	nan\\
1787	nan\\
1788	nan\\
1789	nan\\
1790	nan\\
1791	nan\\
1792	nan\\
1793	nan\\
1794	nan\\
1795	nan\\
1796	nan\\
1797	nan\\
1798	nan\\
1799	nan\\
1800	nan\\
1801	nan\\
1802	nan\\
1803	nan\\
1804	nan\\
1805	nan\\
1806	nan\\
1807	nan\\
1808	nan\\
1809	nan\\
1810	nan\\
1811	nan\\
1812	nan\\
1813	nan\\
1814	nan\\
1815	nan\\
1816	nan\\
1817	nan\\
1818	nan\\
1819	nan\\
1820	nan\\
1821	nan\\
1822	nan\\
1823	nan\\
1824	nan\\
1825	nan\\
1826	nan\\
1827	nan\\
1828	nan\\
1829	nan\\
1830	nan\\
1831	nan\\
1832	nan\\
1833	nan\\
1834	nan\\
1835	nan\\
1836	nan\\
1837	nan\\
1838	nan\\
1839	nan\\
1840	nan\\
1841	nan\\
1842	nan\\
1843	nan\\
1844	nan\\
1845	nan\\
1846	nan\\
1847	nan\\
1848	nan\\
1849	nan\\
1850	nan\\
1851	nan\\
1852	nan\\
1853	nan\\
1854	nan\\
1855	nan\\
1856	nan\\
1857	nan\\
1858	nan\\
1859	nan\\
1860	nan\\
1861	nan\\
1862	nan\\
1863	nan\\
1864	nan\\
1865	nan\\
1866	nan\\
1867	nan\\
1868	nan\\
1869	nan\\
1870	nan\\
1871	nan\\
1872	nan\\
1873	nan\\
1874	nan\\
1875	nan\\
1876	nan\\
1877	nan\\
1878	nan\\
1879	nan\\
1880	nan\\
1881	nan\\
1882	nan\\
1883	nan\\
1884	nan\\
1885	nan\\
1886	nan\\
1887	nan\\
1888	nan\\
1889	nan\\
1890	nan\\
1891	nan\\
1892	nan\\
1893	nan\\
1894	nan\\
1895	nan\\
1896	nan\\
1897	nan\\
1898	nan\\
1899	nan\\
1900	nan\\
1901	nan\\
1902	nan\\
1903	nan\\
1904	nan\\
1905	nan\\
1906	nan\\
1907	nan\\
1908	nan\\
1909	nan\\
1910	nan\\
1911	nan\\
1912	nan\\
1913	nan\\
1914	nan\\
1915	nan\\
1916	nan\\
1917	nan\\
1918	nan\\
1919	nan\\
1920	nan\\
1921	nan\\
1922	nan\\
1923	nan\\
1924	nan\\
1925	nan\\
1926	nan\\
1927	nan\\
1928	nan\\
1929	nan\\
1930	nan\\
1931	nan\\
1932	nan\\
1933	nan\\
1934	nan\\
1935	nan\\
1936	nan\\
1937	nan\\
1938	nan\\
1939	nan\\
1940	nan\\
1941	nan\\
1942	nan\\
1943	nan\\
1944	nan\\
1945	nan\\
1946	nan\\
1947	nan\\
1948	nan\\
1949	nan\\
1950	nan\\
1951	nan\\
1952	nan\\
1953	nan\\
1954	nan\\
1955	nan\\
1956	nan\\
1957	nan\\
1958	nan\\
1959	nan\\
1960	nan\\
1961	nan\\
1962	nan\\
1963	nan\\
1964	nan\\
1965	nan\\
1966	nan\\
1967	nan\\
1968	nan\\
1969	nan\\
1970	nan\\
1971	nan\\
1972	nan\\
1973	nan\\
1974	nan\\
1975	nan\\
1976	nan\\
1977	nan\\
1978	nan\\
1979	nan\\
1980	nan\\
1981	nan\\
1982	nan\\
1983	nan\\
1984	nan\\
1985	nan\\
1986	nan\\
1987	nan\\
1988	nan\\
1989	nan\\
1990	nan\\
1991	nan\\
1992	nan\\
1993	nan\\
1994	nan\\
1995	nan\\
1996	nan\\
1997	nan\\
1998	nan\\
1999	nan\\
2000	nan\\
2001	nan\\
2002	nan\\
2003	nan\\
2004	nan\\
2005	nan\\
2006	nan\\
2007	nan\\
2008	nan\\
2009	nan\\
2010	nan\\
2011	nan\\
2012	nan\\
2013	nan\\
2014	nan\\
2015	nan\\
2016	nan\\
2017	nan\\
2018	nan\\
2019	nan\\
2020	nan\\
2021	nan\\
2022	nan\\
2023	nan\\
2024	nan\\
2025	nan\\
2026	nan\\
2027	nan\\
2028	nan\\
2029	nan\\
2030	nan\\
2031	nan\\
2032	nan\\
2033	nan\\
2034	nan\\
2035	nan\\
2036	nan\\
2037	nan\\
2038	nan\\
2039	nan\\
2040	nan\\
2041	nan\\
2042	nan\\
2043	nan\\
2044	nan\\
2045	nan\\
2046	nan\\
2047	nan\\
2048	nan\\
2049	nan\\
2050	nan\\
2051	nan\\
2052	nan\\
2053	nan\\
2054	nan\\
2055	nan\\
2056	nan\\
2057	nan\\
2058	nan\\
2059	nan\\
2060	nan\\
2061	nan\\
2062	nan\\
2063	nan\\
2064	nan\\
2065	nan\\
2066	nan\\
2067	nan\\
2068	nan\\
2069	nan\\
2070	nan\\
2071	nan\\
2072	nan\\
2073	nan\\
2074	nan\\
2075	nan\\
2076	nan\\
2077	nan\\
2078	nan\\
2079	nan\\
2080	nan\\
2081	nan\\
2082	nan\\
2083	nan\\
2084	nan\\
2085	nan\\
2086	nan\\
2087	nan\\
2088	nan\\
2089	nan\\
2090	nan\\
2091	nan\\
2092	nan\\
2093	nan\\
2094	nan\\
2095	nan\\
2096	nan\\
2097	nan\\
2098	nan\\
2099	nan\\
2100	nan\\
2101	nan\\
2102	nan\\
2103	nan\\
2104	nan\\
2105	nan\\
2106	nan\\
2107	nan\\
2108	nan\\
2109	nan\\
2110	nan\\
2111	nan\\
2112	nan\\
2113	nan\\
2114	nan\\
2115	nan\\
2116	nan\\
2117	826.5\\
2118	nan\\
2119	nan\\
2120	nan\\
2121	nan\\
2122	nan\\
2123	nan\\
2124	nan\\
2125	nan\\
2126	nan\\
2127	nan\\
2128	nan\\
2129	nan\\
2130	nan\\
2131	nan\\
2132	nan\\
2133	nan\\
2134	nan\\
2135	nan\\
2136	nan\\
2137	nan\\
2138	nan\\
2139	nan\\
2140	nan\\
2141	nan\\
2142	nan\\
2143	nan\\
2144	nan\\
2145	nan\\
2146	nan\\
2147	nan\\
2148	nan\\
2149	nan\\
2150	nan\\
2151	nan\\
2152	nan\\
2153	nan\\
2154	nan\\
2155	nan\\
2156	nan\\
2157	nan\\
2158	nan\\
2159	nan\\
2160	nan\\
2161	nan\\
2162	nan\\
2163	nan\\
2164	nan\\
2165	nan\\
2166	nan\\
2167	nan\\
2168	nan\\
2169	nan\\
2170	nan\\
2171	nan\\
2172	nan\\
2173	nan\\
2174	nan\\
2175	nan\\
2176	nan\\
2177	nan\\
2178	nan\\
2179	nan\\
2180	nan\\
2181	nan\\
2182	nan\\
2183	nan\\
2184	nan\\
2185	nan\\
2186	nan\\
2187	nan\\
2188	nan\\
2189	nan\\
2190	nan\\
2191	nan\\
2192	nan\\
2193	nan\\
2194	nan\\
2195	nan\\
2196	nan\\
2197	nan\\
2198	nan\\
2199	nan\\
2200	nan\\
2201	nan\\
2202	nan\\
2203	nan\\
2204	nan\\
2205	nan\\
2206	nan\\
2207	nan\\
2208	nan\\
2209	nan\\
2210	nan\\
2211	nan\\
2212	nan\\
2213	nan\\
2214	nan\\
2215	nan\\
2216	nan\\
2217	nan\\
2218	nan\\
2219	nan\\
2220	nan\\
2221	nan\\
2222	nan\\
2223	nan\\
2224	nan\\
2225	nan\\
2226	nan\\
2227	nan\\
2228	nan\\
2229	nan\\
2230	nan\\
2231	nan\\
2232	nan\\
2233	nan\\
2234	nan\\
2235	nan\\
2236	nan\\
2237	nan\\
2238	nan\\
2239	nan\\
2240	nan\\
2241	nan\\
2242	nan\\
2243	nan\\
2244	nan\\
2245	nan\\
2246	nan\\
2247	nan\\
2248	nan\\
2249	nan\\
2250	nan\\
2251	nan\\
2252	nan\\
2253	nan\\
2254	nan\\
2255	nan\\
2256	nan\\
2257	nan\\
2258	nan\\
2259	nan\\
2260	nan\\
2261	nan\\
2262	nan\\
2263	nan\\
2264	nan\\
2265	nan\\
2266	nan\\
2267	nan\\
2268	nan\\
2269	nan\\
2270	nan\\
2271	nan\\
2272	nan\\
2273	nan\\
2274	nan\\
2275	nan\\
2276	nan\\
2277	nan\\
2278	nan\\
2279	nan\\
2280	nan\\
2281	nan\\
2282	nan\\
2283	nan\\
2284	nan\\
2285	nan\\
2286	nan\\
2287	nan\\
2288	nan\\
2289	nan\\
2290	nan\\
2291	nan\\
2292	nan\\
2293	nan\\
2294	nan\\
2295	nan\\
2296	nan\\
2297	nan\\
2298	nan\\
2299	nan\\
2300	nan\\
2301	nan\\
2302	nan\\
2303	nan\\
2304	nan\\
2305	nan\\
2306	nan\\
2307	nan\\
2308	nan\\
2309	nan\\
2310	nan\\
2311	nan\\
2312	nan\\
2313	nan\\
2314	nan\\
2315	nan\\
2316	nan\\
2317	nan\\
2318	nan\\
2319	nan\\
2320	nan\\
2321	nan\\
2322	nan\\
2323	nan\\
2324	nan\\
2325	nan\\
2326	nan\\
2327	nan\\
2328	nan\\
2329	nan\\
2330	nan\\
2331	nan\\
2332	nan\\
2333	nan\\
2334	nan\\
2335	nan\\
2336	nan\\
2337	nan\\
2338	nan\\
2339	nan\\
2340	nan\\
2341	nan\\
2342	nan\\
2343	nan\\
2344	nan\\
2345	nan\\
2346	nan\\
2347	nan\\
2348	nan\\
2349	nan\\
2350	nan\\
2351	nan\\
2352	nan\\
2353	nan\\
2354	nan\\
2355	nan\\
2356	nan\\
2357	nan\\
2358	nan\\
2359	nan\\
2360	nan\\
2361	nan\\
2362	nan\\
2363	nan\\
2364	nan\\
2365	nan\\
2366	nan\\
2367	nan\\
2368	nan\\
2369	nan\\
2370	nan\\
2371	nan\\
2372	nan\\
2373	nan\\
2374	nan\\
2375	nan\\
2376	nan\\
2377	nan\\
2378	nan\\
2379	nan\\
2380	nan\\
2381	nan\\
2382	nan\\
2383	nan\\
2384	nan\\
2385	nan\\
2386	nan\\
2387	nan\\
2388	nan\\
2389	nan\\
2390	nan\\
2391	nan\\
2392	nan\\
2393	nan\\
2394	nan\\
2395	nan\\
2396	nan\\
2397	nan\\
2398	nan\\
2399	nan\\
2400	nan\\
2401	nan\\
2402	nan\\
2403	nan\\
2404	nan\\
2405	nan\\
2406	nan\\
2407	nan\\
2408	nan\\
2409	nan\\
2410	nan\\
2411	nan\\
2412	nan\\
2413	nan\\
2414	nan\\
2415	nan\\
2416	nan\\
2417	nan\\
2418	nan\\
2419	nan\\
2420	nan\\
2421	nan\\
2422	nan\\
2423	nan\\
2424	nan\\
2425	nan\\
2426	nan\\
2427	nan\\
2428	nan\\
2429	nan\\
2430	nan\\
2431	nan\\
2432	nan\\
2433	nan\\
2434	nan\\
2435	nan\\
2436	nan\\
2437	nan\\
2438	nan\\
2439	nan\\
2440	nan\\
2441	nan\\
2442	nan\\
2443	nan\\
2444	nan\\
2445	nan\\
2446	nan\\
2447	nan\\
2448	nan\\
2449	nan\\
2450	nan\\
2451	nan\\
2452	nan\\
2453	nan\\
2454	nan\\
2455	nan\\
2456	nan\\
2457	nan\\
2458	nan\\
2459	nan\\
2460	nan\\
2461	nan\\
2462	nan\\
2463	nan\\
2464	nan\\
2465	nan\\
2466	nan\\
2467	nan\\
2468	nan\\
2469	nan\\
2470	nan\\
2471	nan\\
2472	nan\\
2473	nan\\
2474	nan\\
2475	nan\\
2476	nan\\
2477	nan\\
2478	nan\\
2479	nan\\
2480	nan\\
2481	nan\\
2482	nan\\
2483	nan\\
2484	nan\\
2485	nan\\
2486	nan\\
2487	nan\\
2488	nan\\
2489	nan\\
2490	nan\\
2491	nan\\
2492	nan\\
2493	nan\\
2494	nan\\
2495	nan\\
2496	nan\\
2497	nan\\
2498	nan\\
2499	nan\\
2500	nan\\
2501	nan\\
2502	nan\\
2503	nan\\
2504	nan\\
2505	nan\\
2506	nan\\
2507	nan\\
2508	nan\\
2509	nan\\
2510	nan\\
2511	nan\\
2512	nan\\
2513	nan\\
2514	nan\\
2515	nan\\
2516	nan\\
2517	nan\\
2518	nan\\
2519	nan\\
2520	nan\\
2521	nan\\
2522	nan\\
2523	nan\\
2524	nan\\
2525	nan\\
2526	nan\\
2527	nan\\
2528	nan\\
2529	nan\\
2530	nan\\
2531	nan\\
2532	nan\\
2533	nan\\
2534	nan\\
2535	nan\\
2536	nan\\
2537	nan\\
2538	nan\\
2539	nan\\
2540	nan\\
2541	nan\\
2542	nan\\
2543	nan\\
2544	nan\\
2545	nan\\
2546	nan\\
2547	nan\\
2548	nan\\
2549	nan\\
2550	nan\\
2551	nan\\
2552	nan\\
2553	nan\\
2554	nan\\
2555	nan\\
2556	nan\\
2557	nan\\
2558	nan\\
2559	nan\\
2560	nan\\
2561	nan\\
2562	nan\\
2563	nan\\
2564	nan\\
2565	nan\\
2566	nan\\
2567	nan\\
2568	nan\\
2569	nan\\
2570	nan\\
2571	nan\\
2572	nan\\
2573	nan\\
2574	nan\\
2575	nan\\
2576	nan\\
2577	nan\\
2578	nan\\
2579	nan\\
2580	nan\\
2581	nan\\
2582	nan\\
2583	nan\\
2584	nan\\
2585	nan\\
2586	nan\\
2587	nan\\
2588	nan\\
2589	nan\\
2590	nan\\
2591	nan\\
2592	nan\\
2593	nan\\
2594	nan\\
2595	nan\\
2596	nan\\
2597	nan\\
2598	nan\\
2599	nan\\
2600	nan\\
2601	nan\\
2602	nan\\
2603	nan\\
2604	nan\\
2605	nan\\
2606	nan\\
2607	nan\\
2608	nan\\
2609	nan\\
2610	nan\\
2611	nan\\
2612	nan\\
2613	nan\\
2614	nan\\
2615	nan\\
2616	nan\\
2617	nan\\
2618	nan\\
2619	nan\\
2620	nan\\
2621	nan\\
2622	nan\\
2623	nan\\
2624	nan\\
2625	nan\\
2626	nan\\
2627	nan\\
2628	nan\\
2629	nan\\
2630	nan\\
2631	nan\\
2632	nan\\
2633	nan\\
2634	nan\\
2635	nan\\
2636	nan\\
2637	nan\\
2638	nan\\
2639	nan\\
2640	nan\\
2641	nan\\
2642	nan\\
2643	nan\\
2644	nan\\
2645	nan\\
2646	nan\\
2647	nan\\
2648	nan\\
2649	nan\\
2650	nan\\
2651	nan\\
2652	nan\\
2653	nan\\
2654	nan\\
2655	nan\\
2656	nan\\
2657	nan\\
2658	nan\\
2659	nan\\
2660	nan\\
2661	nan\\
2662	nan\\
2663	nan\\
2664	nan\\
2665	nan\\
2666	nan\\
2667	nan\\
2668	nan\\
2669	nan\\
2670	nan\\
2671	nan\\
2672	nan\\
2673	nan\\
2674	nan\\
2675	nan\\
2676	nan\\
2677	nan\\
2678	nan\\
2679	nan\\
2680	nan\\
2681	nan\\
2682	nan\\
2683	nan\\
2684	nan\\
2685	nan\\
2686	nan\\
2687	nan\\
2688	nan\\
2689	nan\\
2690	nan\\
2691	nan\\
2692	nan\\
2693	nan\\
2694	nan\\
2695	nan\\
2696	nan\\
2697	nan\\
2698	nan\\
2699	nan\\
2700	nan\\
2701	nan\\
2702	nan\\
2703	nan\\
2704	nan\\
2705	nan\\
2706	nan\\
2707	nan\\
2708	nan\\
2709	nan\\
2710	nan\\
2711	nan\\
2712	nan\\
2713	nan\\
2714	nan\\
2715	nan\\
2716	nan\\
2717	nan\\
2718	nan\\
2719	nan\\
2720	nan\\
2721	nan\\
2722	nan\\
2723	nan\\
2724	nan\\
2725	nan\\
2726	nan\\
2727	nan\\
2728	nan\\
2729	nan\\
2730	nan\\
2731	nan\\
2732	nan\\
2733	nan\\
2734	nan\\
2735	nan\\
2736	nan\\
2737	nan\\
2738	nan\\
2739	nan\\
2740	nan\\
2741	nan\\
2742	nan\\
2743	nan\\
2744	nan\\
2745	nan\\
2746	nan\\
2747	nan\\
2748	nan\\
2749	nan\\
2750	nan\\
2751	nan\\
2752	nan\\
2753	nan\\
2754	nan\\
2755	nan\\
2756	nan\\
2757	nan\\
2758	nan\\
2759	nan\\
2760	nan\\
2761	nan\\
2762	nan\\
2763	nan\\
2764	nan\\
2765	nan\\
2766	nan\\
2767	nan\\
2768	nan\\
2769	nan\\
2770	nan\\
2771	nan\\
2772	nan\\
2773	nan\\
2774	nan\\
2775	nan\\
2776	nan\\
2777	nan\\
2778	nan\\
2779	nan\\
2780	nan\\
2781	nan\\
2782	nan\\
2783	nan\\
2784	nan\\
2785	nan\\
2786	nan\\
2787	nan\\
2788	nan\\
2789	nan\\
2790	nan\\
2791	nan\\
2792	nan\\
2793	nan\\
2794	nan\\
2795	nan\\
2796	nan\\
2797	nan\\
2798	nan\\
2799	nan\\
2800	nan\\
2801	nan\\
2802	nan\\
2803	nan\\
2804	nan\\
2805	nan\\
2806	nan\\
2807	nan\\
2808	nan\\
2809	nan\\
2810	nan\\
2811	nan\\
2812	nan\\
2813	nan\\
2814	nan\\
2815	nan\\
2816	nan\\
2817	nan\\
2818	nan\\
2819	nan\\
2820	nan\\
2821	nan\\
2822	nan\\
2823	nan\\
2824	nan\\
2825	nan\\
2826	nan\\
2827	nan\\
2828	nan\\
2829	nan\\
2830	nan\\
2831	nan\\
2832	nan\\
2833	nan\\
2834	nan\\
2835	nan\\
2836	nan\\
2837	nan\\
2838	nan\\
2839	nan\\
2840	nan\\
2841	nan\\
2842	nan\\
2843	nan\\
2844	nan\\
2845	nan\\
2846	nan\\
2847	nan\\
2848	nan\\
2849	nan\\
2850	nan\\
2851	nan\\
2852	nan\\
2853	nan\\
2854	nan\\
2855	nan\\
2856	nan\\
2857	nan\\
2858	nan\\
2859	nan\\
2860	nan\\
2861	nan\\
2862	nan\\
2863	nan\\
2864	nan\\
2865	nan\\
2866	nan\\
2867	nan\\
2868	nan\\
2869	nan\\
2870	nan\\
2871	nan\\
2872	nan\\
2873	nan\\
2874	nan\\
2875	nan\\
2876	nan\\
2877	nan\\
2878	nan\\
2879	nan\\
2880	nan\\
2881	nan\\
2882	nan\\
2883	nan\\
2884	nan\\
2885	nan\\
2886	nan\\
2887	nan\\
2888	nan\\
2889	nan\\
2890	nan\\
2891	nan\\
2892	nan\\
2893	nan\\
2894	nan\\
2895	nan\\
2896	nan\\
2897	nan\\
2898	nan\\
2899	nan\\
2900	nan\\
2901	nan\\
2902	nan\\
2903	nan\\
2904	nan\\
2905	nan\\
2906	nan\\
2907	nan\\
2908	nan\\
2909	nan\\
2910	nan\\
2911	nan\\
2912	nan\\
2913	nan\\
2914	nan\\
2915	nan\\
2916	nan\\
2917	nan\\
2918	nan\\
2919	nan\\
2920	nan\\
2921	nan\\
2922	nan\\
2923	nan\\
2924	nan\\
2925	nan\\
2926	nan\\
2927	nan\\
2928	nan\\
2929	nan\\
2930	nan\\
2931	nan\\
2932	nan\\
2933	nan\\
2934	nan\\
2935	nan\\
2936	nan\\
2937	nan\\
2938	nan\\
2939	nan\\
2940	nan\\
2941	nan\\
2942	nan\\
2943	nan\\
2944	nan\\
2945	nan\\
2946	nan\\
2947	nan\\
2948	nan\\
2949	nan\\
2950	nan\\
2951	nan\\
2952	nan\\
2953	nan\\
2954	nan\\
2955	nan\\
2956	nan\\
2957	nan\\
2958	nan\\
2959	nan\\
2960	nan\\
2961	nan\\
2962	nan\\
2963	nan\\
2964	nan\\
2965	nan\\
2966	nan\\
2967	nan\\
2968	nan\\
2969	nan\\
2970	nan\\
2971	nan\\
2972	nan\\
2973	nan\\
2974	nan\\
2975	nan\\
2976	nan\\
2977	nan\\
2978	nan\\
2979	nan\\
2980	nan\\
2981	nan\\
2982	nan\\
2983	nan\\
2984	nan\\
2985	nan\\
2986	nan\\
2987	nan\\
2988	nan\\
2989	nan\\
2990	nan\\
2991	nan\\
2992	nan\\
2993	nan\\
2994	nan\\
2995	nan\\
2996	nan\\
2997	nan\\
2998	nan\\
2999	nan\\
3000	nan\\
3001	nan\\
3002	nan\\
3003	nan\\
3004	nan\\
3005	nan\\
3006	nan\\
3007	nan\\
3008	nan\\
3009	nan\\
3010	nan\\
3011	nan\\
3012	nan\\
3013	nan\\
3014	nan\\
3015	nan\\
3016	nan\\
3017	nan\\
3018	nan\\
3019	nan\\
3020	nan\\
3021	nan\\
3022	nan\\
3023	nan\\
3024	nan\\
3025	nan\\
3026	nan\\
3027	nan\\
3028	nan\\
3029	nan\\
3030	nan\\
3031	nan\\
3032	nan\\
3033	nan\\
3034	nan\\
3035	nan\\
3036	nan\\
3037	nan\\
3038	nan\\
3039	nan\\
3040	nan\\
3041	nan\\
3042	nan\\
3043	nan\\
3044	nan\\
3045	nan\\
3046	nan\\
3047	nan\\
3048	nan\\
3049	nan\\
3050	nan\\
3051	nan\\
3052	nan\\
3053	nan\\
3054	nan\\
3055	nan\\
3056	nan\\
3057	nan\\
3058	nan\\
3059	nan\\
3060	nan\\
3061	nan\\
3062	nan\\
3063	nan\\
3064	nan\\
3065	nan\\
3066	nan\\
3067	nan\\
3068	nan\\
3069	nan\\
3070	nan\\
3071	nan\\
3072	nan\\
3073	nan\\
3074	nan\\
3075	nan\\
3076	nan\\
3077	nan\\
3078	nan\\
3079	nan\\
3080	nan\\
3081	nan\\
3082	nan\\
3083	nan\\
3084	nan\\
3085	nan\\
3086	nan\\
3087	nan\\
3088	nan\\
3089	nan\\
3090	nan\\
3091	nan\\
3092	nan\\
3093	nan\\
3094	nan\\
3095	nan\\
3096	nan\\
3097	nan\\
3098	nan\\
3099	nan\\
3100	nan\\
3101	nan\\
3102	nan\\
3103	nan\\
3104	nan\\
3105	nan\\
3106	nan\\
3107	nan\\
3108	nan\\
3109	nan\\
3110	nan\\
3111	nan\\
3112	nan\\
3113	nan\\
3114	nan\\
3115	nan\\
3116	nan\\
3117	nan\\
3118	nan\\
3119	nan\\
3120	nan\\
3121	nan\\
3122	nan\\
3123	nan\\
3124	nan\\
3125	nan\\
3126	nan\\
3127	nan\\
3128	nan\\
3129	nan\\
3130	nan\\
3131	nan\\
3132	nan\\
3133	nan\\
3134	nan\\
3135	nan\\
3136	nan\\
3137	nan\\
3138	nan\\
3139	nan\\
3140	nan\\
3141	nan\\
3142	nan\\
3143	nan\\
3144	nan\\
3145	nan\\
3146	nan\\
3147	nan\\
3148	nan\\
3149	nan\\
3150	nan\\
3151	nan\\
3152	nan\\
3153	nan\\
3154	nan\\
3155	nan\\
3156	nan\\
3157	nan\\
3158	nan\\
3159	nan\\
3160	nan\\
3161	nan\\
3162	nan\\
3163	nan\\
3164	nan\\
3165	nan\\
3166	nan\\
3167	nan\\
3168	nan\\
3169	nan\\
3170	nan\\
3171	nan\\
3172	nan\\
3173	nan\\
3174	nan\\
3175	nan\\
3176	nan\\
3177	nan\\
3178	nan\\
3179	nan\\
3180	nan\\
3181	nan\\
3182	nan\\
3183	nan\\
3184	nan\\
3185	nan\\
3186	nan\\
3187	nan\\
3188	nan\\
3189	nan\\
3190	nan\\
3191	nan\\
3192	nan\\
3193	nan\\
3194	nan\\
3195	nan\\
3196	nan\\
3197	nan\\
3198	nan\\
3199	nan\\
3200	nan\\
3201	nan\\
3202	nan\\
3203	nan\\
3204	nan\\
3205	nan\\
3206	nan\\
3207	nan\\
3208	nan\\
3209	nan\\
3210	nan\\
3211	nan\\
3212	nan\\
3213	nan\\
3214	nan\\
3215	nan\\
3216	nan\\
3217	nan\\
3218	nan\\
3219	nan\\
3220	nan\\
3221	nan\\
3222	nan\\
3223	nan\\
3224	nan\\
3225	nan\\
3226	nan\\
3227	nan\\
3228	nan\\
3229	nan\\
3230	nan\\
3231	nan\\
3232	nan\\
3233	nan\\
3234	nan\\
3235	nan\\
3236	nan\\
3237	nan\\
3238	nan\\
3239	nan\\
3240	nan\\
3241	nan\\
3242	nan\\
3243	nan\\
3244	nan\\
3245	nan\\
3246	nan\\
3247	nan\\
3248	nan\\
3249	nan\\
3250	nan\\
3251	nan\\
3252	nan\\
3253	nan\\
3254	nan\\
3255	nan\\
3256	nan\\
3257	nan\\
3258	nan\\
3259	nan\\
3260	nan\\
3261	nan\\
3262	nan\\
3263	nan\\
3264	nan\\
3265	nan\\
3266	nan\\
3267	nan\\
3268	nan\\
3269	nan\\
3270	nan\\
3271	nan\\
3272	nan\\
3273	nan\\
3274	nan\\
3275	nan\\
3276	nan\\
3277	nan\\
3278	nan\\
3279	nan\\
3280	nan\\
3281	nan\\
3282	nan\\
3283	nan\\
3284	nan\\
3285	nan\\
3286	nan\\
3287	nan\\
3288	nan\\
3289	nan\\
3290	nan\\
3291	nan\\
3292	nan\\
3293	nan\\
3294	nan\\
3295	nan\\
3296	nan\\
3297	nan\\
3298	nan\\
3299	nan\\
3300	nan\\
3301	nan\\
3302	nan\\
3303	nan\\
3304	nan\\
3305	nan\\
3306	nan\\
3307	nan\\
3308	nan\\
3309	nan\\
3310	nan\\
3311	nan\\
3312	nan\\
3313	nan\\
3314	nan\\
3315	nan\\
3316	nan\\
3317	nan\\
3318	nan\\
3319	nan\\
3320	nan\\
3321	nan\\
3322	nan\\
3323	nan\\
3324	nan\\
3325	nan\\
3326	nan\\
3327	nan\\
3328	nan\\
3329	nan\\
3330	nan\\
3331	nan\\
3332	nan\\
3333	nan\\
3334	nan\\
3335	nan\\
3336	nan\\
3337	nan\\
3338	nan\\
3339	nan\\
3340	nan\\
3341	nan\\
3342	nan\\
3343	nan\\
3344	nan\\
3345	nan\\
3346	nan\\
3347	nan\\
3348	nan\\
3349	nan\\
3350	nan\\
3351	nan\\
3352	nan\\
3353	nan\\
3354	nan\\
3355	nan\\
3356	nan\\
3357	nan\\
3358	nan\\
3359	nan\\
3360	nan\\
3361	nan\\
3362	nan\\
3363	nan\\
3364	nan\\
3365	nan\\
3366	nan\\
3367	nan\\
3368	nan\\
3369	nan\\
3370	nan\\
3371	nan\\
3372	nan\\
3373	nan\\
3374	nan\\
3375	nan\\
3376	nan\\
3377	nan\\
3378	nan\\
3379	nan\\
3380	nan\\
3381	nan\\
3382	nan\\
3383	nan\\
3384	nan\\
3385	nan\\
3386	nan\\
3387	nan\\
3388	nan\\
3389	nan\\
3390	nan\\
3391	nan\\
3392	nan\\
3393	nan\\
3394	nan\\
3395	nan\\
3396	nan\\
3397	nan\\
3398	nan\\
3399	nan\\
3400	nan\\
3401	nan\\
3402	nan\\
3403	nan\\
3404	nan\\
3405	nan\\
3406	nan\\
3407	nan\\
3408	nan\\
3409	nan\\
3410	nan\\
3411	nan\\
3412	nan\\
3413	nan\\
3414	nan\\
3415	nan\\
3416	nan\\
3417	nan\\
3418	nan\\
3419	nan\\
3420	nan\\
3421	nan\\
3422	nan\\
3423	nan\\
3424	nan\\
3425	nan\\
3426	nan\\
3427	nan\\
3428	nan\\
3429	nan\\
3430	nan\\
3431	nan\\
3432	nan\\
3433	nan\\
3434	nan\\
3435	nan\\
3436	nan\\
3437	nan\\
3438	nan\\
3439	nan\\
3440	nan\\
3441	nan\\
3442	nan\\
3443	nan\\
3444	nan\\
3445	nan\\
3446	nan\\
3447	nan\\
3448	nan\\
3449	nan\\
3450	nan\\
3451	nan\\
3452	nan\\
3453	nan\\
3454	nan\\
3455	nan\\
3456	nan\\
3457	nan\\
3458	nan\\
3459	nan\\
3460	nan\\
3461	nan\\
3462	nan\\
3463	nan\\
3464	nan\\
3465	nan\\
3466	nan\\
};
\end{axis}
\end{tikzpicture}%

==> ransac.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=3466,
xtick={1,481,961,1441,1921,2401,2881,3361},
xticklabels={{0},{5},{10},{15},{20},{25},{30},{35}},
xlabel={\xlabelfortikz},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=1,
ymax=1601,
ytick={236,518,801,1083,1365},
yticklabels={{-2},{-1},{0},{1},{2}},
ylabel={\ylabelfortikz},
title={\titlefortikz},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
x unit=s,change x base=true,y unit=m,change y base=true,legend style={at={( 1.1,0.5)}, anchor=west}
]
\addplot [color=red,line width=0.2pt,mark size=1.0pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
929	690\\
930	690\\
931	689\\
932	690\\
933	689\\
935	689\\
936	688.5\\
946	686\\
947	686\\
948	687\\
949	686\\
952	686\\
953	686\\
954	686\\
957	685\\
959	686\\
960	685\\
961	685\\
961	685\\
964	684\\
965	684\\
966	683\\
967	683\\
968	683\\
969	683\\
970	683\\
971	683\\
973	683\\
980	682\\
1006	679\\
1007	679\\
1008	678\\
1009	679\\
1012	678\\
1020	677\\
1021	678\\
1021	678\\
1023	677\\
1026	676\\
1027	676\\
1028	676\\
1029	676\\
1030	676\\
1035	675\\
1038	675\\
1044	673\\
1045	673.5\\
1046	672\\
1047	672\\
1048	672\\
1049	671\\
1050	672\\
1051	672\\
1052	671\\
1053	671\\
1054	670\\
1064	669\\
1065	669\\
1066	669\\
1067	668.5\\
1068	669\\
1069	669\\
1070	668\\
1071	668\\
1072	668\\
1073	668\\
1074	669\\
1075	668\\
1076	668\\
1077	668\\
1078	668\\
1082	668\\
1083	668\\
1085	667\\
1086	667\\
1087	667\\
1088	667\\
1089	667\\
1090	667\\
1091	667\\
1092	666\\
1093	667\\
1095	667\\
1103	665\\
1104	665\\
1105	664\\
1106	664\\
1107	665\\
1108	664\\
1109	664\\
1110	664\\
1111	663\\
1112	663\\
1113	662\\
1114	662\\
1115	662\\
1116	662\\
1117	661.5\\
1118	662\\
1119	662\\
1121	661\\
1121	661\\
1125	660\\
1126	660\\
1127	659.5\\
1128	660\\
1129	660\\
1130	660\\
1131	659\\
1132	659\\
1133	659\\
1134	659\\
1145	658\\
1146	658\\
1147	657\\
1148	657\\
1149	657\\
1150	657\\
1151	657\\
1152	657\\
1153	657\\
1154	657\\
1155	656\\
1156	656\\
1157	656\\
1158	655.5\\
1159	656\\
1160	655\\
1161	656\\
1161	656\\
1162	656\\
1163	655\\
1164	655.5\\
1165	655\\
1166	655\\
1167	654\\
1168	654\\
1169	654\\
1170	655\\
1171	654\\
1172	653\\
1173	653\\
1174	653\\
1175	653\\
1176	653\\
1177	653\\
1178	653\\
1179	652\\
1180	652\\
1181	652\\
1181	652\\
1182	652.5\\
1183	652\\
1184	652\\
1185	652\\
1186	652\\
1187	652\\
1188	651\\
1189	651\\
1190	651\\
1191	651\\
1192	651\\
1193	651\\
1194	651\\
1195	650\\
1196	651\\
1197	650.5\\
1198	650.5\\
1199	651\\
1200	651\\
1201	651\\
1201	651\\
1202	650\\
1203	651\\
1204	651\\
1205	651\\
1206	651\\
1207	652\\
1208	651\\
1209	651\\
1210	651\\
1211	652\\
1212	652\\
1213	652\\
1214	652\\
1215	652.5\\
1216	653\\
1217	653\\
1218	653\\
1219	653\\
1220	654\\
1221	654\\
1221	654\\
1222	654\\
1223	655\\
1224	655\\
1225	655\\
1226	655\\
1227	656\\
1228	656\\
1229	657\\
1230	657\\
1231	657\\
1232	658\\
1233	658\\
1234	659\\
1235	659\\
1236	659\\
1237	659\\
1238	659\\
1239	660\\
1240	660\\
1241	660\\
1241	660\\
1242	660\\
1243	661\\
1244	661\\
1245	661\\
1246	662\\
1247	662\\
1248	662\\
1249	662.5\\
1250	663\\
1251	664\\
1252	664\\
1253	664\\
1254	664\\
1255	664.5\\
1256	664.5\\
1257	665\\
1258	665\\
1260	667\\
1263	668\\
1264	668\\
1265	668\\
1266	669\\
1267	669\\
1268	669\\
1269	669\\
1270	670\\
1271	669\\
1272	669\\
1273	669\\
1274	670\\
1275	670\\
1276	670.5\\
1277	670.5\\
1278	671\\
1279	672\\
1280	672\\
1282	673\\
1284	672\\
1285	673\\
1286	673\\
1287	673\\
1288	673.5\\
1289	673\\
1290	673\\
1291	674\\
1292	674\\
1293	673\\
1294	674\\
1298	674.5\\
1299	674\\
1300	674\\
1301	674\\
1301	674\\
1303	672\\
1304	671.5\\
1305	671\\
1306	671\\
1307	671\\
1308	670.5\\
1309	670\\
1310	669\\
1311	669\\
1312	668\\
1313	667\\
1314	666\\
1315	665\\
1316	664.5\\
1317	664\\
1318	663\\
1319	662\\
1320	663\\
1321	661\\
1321	661\\
1322	659\\
1323	658\\
1324	658\\
1325	657\\
1326	656\\
1327	656\\
1328	655\\
1329	654\\
1330	652.5\\
1331	652\\
1332	651\\
1333	650.5\\
1334	649\\
1335	649.5\\
1336	648\\
1337	647\\
1338	646\\
1339	646\\
1340	644\\
1341	643\\
1341	643\\
1342	641.5\\
1343	641\\
1344	640\\
1345	639\\
1346	637.5\\
1347	637\\
1348	636\\
1349	634\\
1350	634\\
1351	632.5\\
1352	632\\
1353	630\\
1354	629.5\\
1355	628\\
1356	627\\
1357	626\\
1358	625\\
1359	623\\
1360	622.5\\
1361	622\\
1361	622\\
1362	620\\
1363	619\\
1364	617\\
1365	617\\
1366	616\\
1367	614\\
1368	613\\
1369	612\\
1370	610\\
1371	609\\
1372	608\\
1373	607\\
1374	606\\
1375	604\\
1376	603\\
1377	601\\
1378	601\\
1380	599\\
1381	596.5\\
1381	596.5\\
1382	595\\
1383	593\\
1384	592.5\\
1385	592\\
1386	590\\
1387	588\\
1388	588\\
1389	586\\
1390	584\\
1391	582\\
1392	582\\
1393	582\\
1394	580\\
1395	578\\
1396	577\\
1397	576\\
1398	575\\
1399	573\\
1400	572\\
1401	571\\
1401	571\\
1402	569\\
1403	568\\
1404	567\\
1405	565\\
1406	564\\
1407	563\\
1408	562\\
1409	562\\
1410	559\\
1411	558\\
1413	557\\
1414	554.5\\
1415	553\\
1416	552\\
1417	550\\
1418	550\\
1419	549\\
1420	547\\
1421	546\\
1421	400\\
1422	400.5\\
1423	401\\
1424	401\\
1425	402\\
1427	404\\
1428	404\\
1429	404.5\\
1430	405\\
1431	405\\
1432	406\\
1433	407\\
1434	406\\
1435	407\\
1436	407\\
1437	408\\
1438	409\\
1439	409\\
1440	410\\
1441	410\\
1441	570\\
1442	569\\
1443	568\\
1444	567\\
1445	566\\
1446	565\\
1447	564\\
1448	564\\
1449	562\\
1450	561\\
1451	561\\
1452	560\\
1453	559.5\\
1454	559\\
1455	557.5\\
1456	557.5\\
1457	557\\
1458	555\\
1460	554\\
1461	554\\
1461	418\\
1462	419\\
1463	419\\
1464	419\\
1465	420\\
1466	420\\
1467	421\\
1468	421\\
1469	421\\
1470	420\\
1471	421\\
1472	422\\
1473	422\\
1474	422\\
1475	422.5\\
1476	422\\
1477	422\\
1478	423\\
1479	424\\
1480	424\\
1481	424\\
1481	391\\
1482	391\\
1483	391\\
1484	391\\
1485	392\\
1486	392\\
1487	392.5\\
1488	393\\
1489	393\\
1490	394\\
1491	394\\
1492	394.5\\
1493	394\\
1494	394\\
1495	394\\
1496	394\\
1497	395\\
1498	395\\
1499	396\\
1500	395\\
1501	396\\
1501	396\\
1502	396\\
1503	396\\
1504	396\\
1505	396\\
1506	396\\
1507	397\\
1508	396\\
1509	397\\
1510	397\\
1511	397\\
1512	397\\
1513	398\\
1514	398\\
1515	397\\
1516	397\\
1517	397.5\\
1518	397\\
1519	398\\
1520	397.5\\
1521	398\\
1521	398\\
1522	398\\
1523	397\\
1524	397\\
1525	397\\
1526	397\\
1527	397\\
1528	397\\
1529	396\\
1530	396\\
1531	396\\
1532	395.5\\
1533	395\\
1534	395\\
1537	393\\
1538	394\\
1539	392\\
1541	391\\
1542	547.5\\
1543	548\\
1544	548.5\\
1547	553.5\\
1548	554\\
1549	556\\
1550	557.5\\
1552	560\\
1553	562\\
1554	563\\
1555	564\\
1556	566\\
1557	567\\
1558	569\\
1559	571\\
1560	572.5\\
1561	574\\
1561	574\\
1562	577\\
1563	578\\
1564	579\\
1565	582\\
1566	583\\
1567	584.5\\
1568	587\\
1569	589\\
1570	591\\
1571	592.5\\
1572	594\\
1573	596\\
1574	598\\
1575	599.5\\
1576	601\\
1577	603\\
1578	605\\
1579	607\\
1580	608\\
1581	610.5\\
1581	610.5\\
1582	613\\
1583	614\\
1584	616\\
1585	617.5\\
1586	619\\
1587	622\\
1588	623\\
1589	625\\
1590	626\\
1591	628\\
1592	629\\
1593	631\\
1594	633\\
1595	634\\
1596	636\\
1597	638\\
1598	639\\
1599	640\\
1600	642\\
1601	644\\
1601	644\\
1602	645\\
1603	646\\
1604	648\\
1605	650\\
1606	651\\
1607	652\\
1608	653\\
1609	655\\
1610	656\\
1611	658\\
1612	659\\
1613	660\\
1614	662\\
1615	663\\
1616	664\\
1617	666\\
1618	667\\
1619	668\\
1620	670\\
1621	671\\
1621	671\\
1622	672\\
1623	674\\
1624	675\\
1625	676\\
1626	678\\
1627	679\\
1628	681\\
1629	682\\
1630	683\\
1631	685\\
1632	686.5\\
1633	688\\
1634	689\\
1635	691\\
1636	692\\
1637	694\\
1638	695\\
1639	696\\
1640	697.5\\
1641	699\\
1641	699\\
1642	700\\
1643	703\\
1644	703\\
1645	705\\
1646	707\\
1647	708\\
1648	709\\
1649	710\\
1650	711\\
1651	714\\
1652	714\\
1653	716\\
1654	717\\
1655	719\\
1656	721\\
1657	722\\
1658	722.5\\
1659	724\\
1660	725\\
1661	726\\
1661	726\\
1662	728\\
1663	729\\
1664	730.5\\
1665	731\\
1666	732\\
1667	733.5\\
1668	735\\
1669	736\\
1670	736.5\\
1671	737\\
1672	738\\
1673	739\\
1674	740\\
1675	741\\
1676	742\\
1677	743\\
1678	745\\
1679	745\\
1680	745.5\\
1681	747\\
1681	747\\
1682	748\\
1683	749\\
1684	750\\
1685	751\\
1686	752\\
1687	753\\
1688	753\\
1689	754.5\\
1690	755\\
1691	756\\
1692	758\\
1693	758\\
1695	760.5\\
1696	761\\
1697	762\\
1698	763\\
1699	764\\
1700	765\\
1701	766\\
1701	766\\
1702	766\\
1703	767\\
1704	769\\
1705	770\\
1706	770\\
1707	771\\
1708	772.5\\
1709	773\\
1710	773\\
1711	773\\
1712	774\\
1713	775\\
1714	776\\
1715	776\\
1716	778\\
1717	778\\
1718	779\\
1719	779.5\\
1720	780\\
1721	781.5\\
1721	781.5\\
1722	781\\
1723	782\\
1724	782\\
1726	783\\
1727	784\\
1728	784\\
1729	785\\
1730	785\\
1731	786\\
1732	786\\
1733	786\\
1734	787\\
1736	787\\
1737	788\\
1738	788.5\\
1739	788.5\\
1740	789\\
1741	789\\
1746	791.5\\
1747	791\\
1748	791\\
1749	792\\
1750	792\\
1751	791\\
1752	791\\
1753	791\\
1754	792\\
1755	791\\
1757	792\\
1758	792\\
1759	791\\
1760	791.5\\
1761	791\\
1761	791\\
1762	791.5\\
1763	791\\
1764	791\\
1765	792\\
1766	791\\
1767	792\\
1769	791\\
1770	791\\
1771	791\\
1772	792\\
1774	792\\
1775	792\\
1776	791\\
1778	792\\
1779	792\\
1780	792\\
1781	792\\
1781	1112\\
1782	1112\\
1784	1115\\
1786	1119\\
1787	1120\\
1788	1122\\
1789	1123\\
1790	1125\\
1791	1126.5\\
1792	1129\\
1793	1130\\
1795	1133.5\\
1798	1139\\
1799	1139.5\\
1803	789\\
1804	787.5\\
1805	788\\
1806	787\\
1807	786\\
1808	784\\
1809	783\\
1810	782\\
1811	781\\
1812	780\\
1813	778\\
1814	777\\
1815	775\\
1816	773\\
1817	772\\
1818	770\\
1821	763\\
1822	761\\
1823	758\\
1824	755\\
1825	753\\
1826	751\\
1827	748\\
1828	745\\
1829	743\\
1830	740\\
1831	737\\
1832	734\\
1833	730\\
1834	728.5\\
1835	725\\
1836	721\\
1837	719\\
1838	715\\
1839	712\\
1840	709\\
1841	706\\
1841	706\\
1842	703\\
1843	700\\
1844	696\\
1845	694\\
1846	689\\
1847	686\\
1848	682\\
1849	677\\
1850	676\\
1852	668\\
1853	665\\
1854	661\\
1855	657\\
1856	654\\
1857	650\\
1858	647\\
1859	643\\
1860	641\\
1862	633\\
1863	630\\
1864	626\\
1865	623\\
1866	620\\
1867	617.5\\
1868	614\\
1869	609\\
1870	606\\
1871	604\\
1872	601\\
1873	598\\
1874	596\\
1875	592\\
1876	588\\
1877	585\\
1878	583\\
1879	578.5\\
1880	576\\
1881	574\\
1881	574\\
1882	571\\
1883	568\\
1884	565\\
1885	562\\
1886	559\\
1887	557\\
1888	553\\
1889	551\\
1890	548\\
1891	546\\
1892	543\\
1895	535\\
1897	530\\
1898	527\\
1899	524\\
1900	523\\
1901	521\\
1901	521\\
1902	518\\
1903	515\\
1904	513\\
1905	512\\
1906	509\\
1907	507\\
1908	506\\
1909	503\\
1910	502\\
1913	496.5\\
1914	494\\
1915	492\\
1916	490\\
1917	488\\
1918	487\\
1919	485\\
1920	484\\
1921	483\\
1921	275\\
1922	276\\
1923	277\\
1924	277\\
1925	278\\
1926	278\\
1927	279\\
1928	280\\
1929	280\\
1930	280.5\\
1937	286\\
1939	287.5\\
1940	288\\
1941	288\\
1941	288\\
1942	289\\
1943	290\\
1944	291\\
1945	291\\
1946	292\\
1947	293\\
1948	293\\
1949	293.5\\
1950	295\\
1951	295\\
1952	296\\
1953	296\\
1955	299\\
1956	299\\
1957	300\\
1959	301\\
1960	301\\
1961	302\\
1961	302\\
1962	302\\
1963	303\\
1964	303\\
1965	304\\
1966	304.5\\
1967	304.5\\
1968	304.5\\
1969	305\\
1970	306\\
1971	306\\
1972	306\\
1974	308\\
1975	308\\
1976	308\\
1977	309\\
1978	310\\
1979	310\\
1980	310\\
1981	311\\
1981	311\\
1982	311\\
1983	311\\
1984	312\\
1985	312\\
1986	313\\
1987	313\\
1988	313\\
1989	314\\
1990	314\\
1991	314\\
1993	315\\
1994	315\\
1995	316\\
1996	316\\
1997	316\\
1998	316\\
1999	317\\
2000	317\\
2001	317\\
2001	492\\
2002	493\\
2003	494.5\\
2005	497\\
2006	497\\
2007	499\\
2008	501\\
2009	502\\
2010	502\\
2011	503\\
2012	504\\
2013	506.5\\
2014	508.5\\
2017	512\\
2018	514\\
2019	515\\
2020	516\\
2021	517\\
2023	314.5\\
2024	314\\
2025	315\\
2026	314\\
2029	313\\
2030	313\\
2031	312\\
2032	311\\
2033	311\\
2034	310.5\\
2035	310\\
2036	310\\
2037	309\\
2038	308\\
2039	308\\
2040	307\\
2041	307\\
2041	547\\
2042	549\\
2043	550\\
2044	552\\
2045	554\\
2046	556.5\\
2047	557\\
2049	561\\
2050	563\\
2052	567\\
2058	580\\
2059	581\\
2060	582\\
2061	584\\
2061	584\\
2062	586.5\\
2063	587\\
2064	590\\
2065	592.5\\
2066	594\\
2067	596\\
2068	598\\
2070	602\\
2071	605.5\\
2073	608.5\\
2075	613\\
2076	614.5\\
2077	617.5\\
2078	619\\
2079	620\\
2080	623\\
2081	625\\
2081	625\\
2082	626\\
2084	630\\
2085	631\\
2086	633\\
2087	635\\
2088	637\\
2089	638\\
2090	640\\
2091	641.5\\
2092	644\\
2093	646\\
2097	653\\
2098	654\\
2099	655.5\\
2100	657\\
2101	658\\
2101	658\\
2102	661\\
2103	663\\
2104	664\\
2105	666\\
2106	668\\
2107	671\\
2108	672\\
2109	674\\
2110	677.5\\
2111	680.5\\
2114	687\\
2115	687\\
2117	695\\
2118	697\\
2119	698\\
2120	701\\
2121	704\\
2121	704\\
2122	708\\
2123	710\\
2124	713\\
2125	715\\
2127	720\\
2128	722.5\\
2132	731\\
2134	737\\
2137	749\\
2138	750\\
2139	752\\
2140	755\\
2141	756\\
2141	756\\
2142	759\\
2143	760\\
2144	763\\
2145	766\\
2146	769\\
2147	770\\
2148	772\\
2149	776\\
2150	777\\
2151	780\\
2152	783\\
2153	784\\
2155	790.5\\
2156	792\\
2157	794\\
2158	796\\
2159	798\\
2160	800\\
2161	803\\
2161	803\\
2162	805.5\\
2165	812.5\\
2166	815\\
2167	817\\
2169	822\\
2170	823\\
2171	826\\
2174	832\\
2175	835\\
2176	836\\
2177	838.5\\
2178	839\\
2179	842.5\\
2180	845\\
2181	846\\
2181	846\\
2182	848\\
2183	851\\
2184	851.5\\
2185	853\\
2187	857\\
2188	858\\
2189	859.5\\
2190	861\\
2191	863\\
2192	863\\
2193	865\\
2194	866\\
2196	869\\
2197	871\\
2198	871\\
2199	872\\
2200	874\\
2201	874\\
2201	874\\
2202	875\\
2203	876\\
2204	877\\
2205	878\\
2206	878.5\\
2207	879\\
2208	880\\
2209	881\\
2210	881\\
2211	881\\
2212	883\\
2217	886\\
2218	886\\
2219	887\\
2220	887\\
2221	887\\
2221	887\\
2222	887\\
2223	887\\
2224	887\\
2225	887\\
2227	887\\
2230	887\\
2231	886.5\\
2236	885\\
2237	885\\
2238	884\\
2239	884\\
2240	884\\
2242	882\\
2243	880.5\\
2244	880\\
2245	879\\
2246	877\\
2247	876\\
2248	875\\
2249	874\\
2250	872.5\\
2251	871\\
2252	870\\
2255	866.5\\
2256	863\\
2257	862\\
2258	860\\
2259	859\\
2260	857\\
2261	856\\
2261	856\\
2262	853\\
2263	851\\
2264	850\\
2265	848\\
2266	846\\
2267	845\\
2268	842\\
2269	840\\
2271	837\\
2272	835\\
2273	833.5\\
2274	830.5\\
2276	824\\
2277	823\\
2278	820\\
2279	818\\
2280	816\\
2281	814\\
2281	814\\
2282	811\\
2283	809\\
2284	806\\
2285	804\\
2286	801\\
2287	799\\
2294	782\\
2296	773\\
2297	772\\
2298	770\\
2299	768\\
2300	765\\
2301	763\\
2301	763\\
2302	761\\
2303	758\\
2304	757\\
2305	755\\
2306	752\\
2307	750\\
2308	747\\
2309	745\\
2310	744\\
2311	741\\
2312	739\\
2313	737.5\\
2314	736\\
2315	734\\
2316	731\\
2317	730\\
2318	728\\
2319	726\\
2320	725\\
2321	722\\
2321	722\\
2322	721\\
2323	719\\
2324	717\\
2325	716\\
2326	715\\
2327	713\\
2328	712\\
2329	710\\
2330	709\\
2331	707.5\\
2332	706\\
2333	705\\
2334	704\\
2335	702\\
2336	701\\
2337	700\\
2338	699\\
2339	697\\
2340	696\\
2341	695\\
2341	695\\
2342	694\\
2343	694\\
2344	692.5\\
2345	692\\
2346	690\\
2347	689\\
2348	689\\
2349	688\\
2350	687\\
2351	686\\
2352	685\\
2353	684\\
2354	683\\
2355	683\\
2356	681\\
2357	681\\
2358	680\\
2359	680\\
2360	679\\
2361	679\\
2361	679\\
2362	678\\
2363	678\\
2364	677\\
2365	677\\
2366	677\\
2367	677\\
2371	676.5\\
2373	676\\
2374	675\\
2375	674\\
2376	674\\
2377	674\\
2378	673\\
2379	673\\
2380	673\\
2381	673\\
2381	673\\
2382	673\\
2383	672\\
2384	672\\
2385	671\\
2386	671\\
2387	671\\
2389	668.5\\
2394	668\\
2395	667\\
2396	667\\
2397	667\\
2398	666\\
2399	666\\
2400	665\\
2401	664.5\\
2401	664.5\\
2402	664\\
2403	664\\
2404	663\\
2405	663\\
2406	662\\
2407	662\\
2414	658.5\\
2415	657\\
2416	657\\
2417	657\\
2418	656\\
2419	655\\
2420	655\\
2421	654\\
};
\addlegendentry{1st line};

\addplot [color=orange,line width=0.2pt,mark size=1.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1145	734\\
1146	734\\
1147	734\\
1148	733\\
1149	733\\
1151	733\\
1155	734\\
1164	731.5\\
1165	732\\
1167	731.5\\
1171	731\\
1174	730\\
1176	730\\
1180	730\\
1181	731\\
1184	729\\
1188	729\\
1190	730\\
1191	728.5\\
1192	729\\
1193	730\\
1196	730\\
1198	729\\
1200	730\\
1201	730\\
1201	730\\
1202	730\\
1203	731\\
1204	730\\
1205	730\\
1206	730\\
1207	731\\
1208	731\\
1209	731\\
1210	731.5\\
1211	732\\
1213	733\\
1214	733.5\\
1215	733\\
1217	734\\
1219	735\\
1227	740\\
1228	741\\
1229	741\\
1231	742\\
1232	742\\
1234	743.5\\
1236	745\\
1242	746\\
1244	748\\
1245	748\\
1246	749\\
1247	749\\
1248	750\\
1250	750\\
1251	752\\
1252	752\\
1253	753\\
1254	753\\
1257	755\\
1264	759\\
1265	759\\
1267	760\\
1268	760\\
1269	761\\
1270	761\\
1273	762\\
1274	762\\
1276	763\\
1277	763\\
1278	764\\
1279	763\\
1280	764\\
1282	766\\
1283	767\\
1284	766\\
1285	766\\
1286	767\\
1287	768\\
1288	767.5\\
1289	768\\
1290	767.5\\
1291	768\\
1292	768\\
1293	768\\
1300	769.5\\
1303	767\\
1304	766.5\\
1305	766\\
1306	765\\
1307	765\\
1308	765\\
1309	763.5\\
1312	761\\
1313	760\\
1315	758\\
1316	757\\
1318	756\\
1319	754\\
1321	753\\
1321	753\\
1322	752\\
1323	750\\
1324	749\\
1325	748\\
1326	747\\
1327	746\\
1328	746\\
1330	743\\
1331	742\\
1332	740.5\\
1333	739.5\\
1334	738\\
1335	737\\
1336	736\\
1337	736\\
1338	734\\
1339	733\\
1340	731\\
1341	730\\
1341	730\\
1342	729\\
1343	727\\
1344	726\\
1345	725\\
1347	722\\
1349	719.5\\
1350	718\\
1352	716\\
1353	715.5\\
1354	713\\
1355	711\\
1356	710.5\\
1357	708\\
1358	707\\
1360	704\\
1361	702\\
1361	702\\
1362	701\\
1363	698\\
1364	697\\
1365	696\\
1366	694.5\\
1367	693\\
1368	691.5\\
1369	689\\
1370	689\\
1371	686\\
1374	681\\
1383	665\\
1384	663\\
1385	662\\
1386	662\\
1387	658\\
1388	657\\
1389	656\\
1390	653\\
1391	652.5\\
1392	650\\
1393	648\\
1394	647\\
1396	643.5\\
1397	640\\
1398	638.5\\
1399	637\\
1400	635\\
1401	635\\
1401	635\\
1402	632\\
1403	629.5\\
1404	628\\
1405	627\\
1406	625\\
1407	623\\
1408	621\\
1409	620\\
1410	617\\
1411	616\\
1414	610\\
1415	608\\
1417	605\\
1418	604\\
1419	603\\
1420	600\\
1421	599\\
1421	348\\
1422	349\\
1423	350\\
1424	351\\
1425	352\\
1426	353.5\\
1427	354\\
1428	355.5\\
1430	358\\
1431	358\\
1432	360\\
1433	361\\
1434	361\\
1435	362\\
1436	363\\
1437	364\\
1438	365\\
1439	366\\
1440	367\\
1441	368\\
1441	410\\
1442	411\\
1443	412\\
1444	412\\
1445	412\\
1446	413\\
1447	413\\
1448	414\\
1449	414\\
1450	414\\
1451	415\\
1452	415\\
1453	415\\
1454	416\\
1455	417\\
1456	417\\
1457	416.5\\
1458	416.5\\
1459	417\\
1461	418\\
1462	383\\
1463	383\\
1464	384\\
1465	384\\
1466	385\\
1467	385\\
1468	385\\
1469	386\\
1470	387\\
1471	387\\
1472	388\\
1473	388\\
1474	388\\
1475	388\\
1476	389\\
1477	389\\
1478	390\\
1479	389.5\\
1480	390\\
1481	391\\
1481	424\\
1482	424\\
1483	424\\
1484	424\\
1485	425\\
1486	425\\
1487	425\\
1488	426\\
1489	426\\
1490	426\\
1491	425.5\\
1492	427\\
1493	427\\
1494	427\\
1495	427\\
1496	427\\
1497	427\\
1498	427\\
1499	427.5\\
1500	427\\
1501	428\\
1501	428\\
1502	428\\
1503	428\\
1504	428\\
1505	429\\
1506	429\\
1507	429\\
1508	429\\
1509	430\\
1510	430\\
1511	430\\
1512	430\\
1513	430\\
1514	430\\
1515	430\\
1516	430\\
1517	430\\
1518	430.5\\
1519	431\\
1520	430\\
1521	431\\
1521	431\\
1523	431\\
1524	432\\
1525	432\\
1527	432\\
1528	432\\
1529	432\\
1530	432\\
1531	432\\
1532	432\\
1533	432\\
1536	431\\
1537	432\\
1538	432\\
1539	431\\
1541	431.5\\
1541	431.5\\
1542	430.5\\
1543	431\\
1547	430\\
1551	428\\
1553	427\\
1555	427.5\\
1562	630\\
1563	632.5\\
1564	635\\
1568	645\\
1569	648\\
1570	650\\
1571	653\\
1573	657\\
1574	659.5\\
1576	665\\
1577	668\\
1578	671\\
1581	679\\
1581	679\\
1584	686\\
1587	694\\
1588	696\\
1590	700\\
1592	704\\
1598	719\\
1601	725\\
1601	725\\
1603	729\\
1604	731\\
1605	733\\
1607	737\\
1608	740\\
1609	740\\
1610	743\\
1612	746\\
1613	748\\
1614	748\\
1617	755\\
1623	766\\
1624	767\\
1625	770\\
1626	772\\
1627	773\\
1628	776\\
1631	782.5\\
1634	787\\
1635	789\\
1637	793.5\\
1638	794\\
1641	800\\
1641	800\\
1644	806\\
1646	809.5\\
1647	812\\
1651	819\\
1652	821\\
1655	827\\
1657	830\\
1658	832\\
1659	833\\
1660	834\\
1661	837\\
1661	837\\
1662	838\\
1672	853\\
1673	854\\
1675	857\\
1676	857\\
1680	863\\
1713	1202\\
1714	1202\\
1716	1203\\
1718	1202.5\\
1719	1203\\
1721	1203\\
1781	792\\
1782	792\\
1784	792\\
1785	791.5\\
1786	793\\
1787	793\\
1788	793\\
1790	792\\
1794	791.5\\
1796	792\\
1797	791.5\\
1798	791.5\\
1821	908\\
1822	905.5\\
1823	902\\
1826	895.5\\
1830	883.5\\
1837	859.5\\
1839	852\\
1882	239\\
1884	241\\
1887	245\\
1888	245\\
1890	247\\
1899	256\\
1900	256\\
1901	258\\
1901	258\\
1903	260\\
1904	260\\
1905	261\\
1906	262\\
1907	264\\
1908	264\\
1913	269\\
1915	271\\
1916	272\\
1917	272\\
1918	273\\
1919	274\\
1920	275\\
1921	275\\
1921	356\\
1922	355.5\\
1923	357\\
1924	356.5\\
1925	356\\
1926	356\\
1927	356\\
1928	357\\
1930	357\\
1939	359\\
1940	359\\
1941	359\\
1941	359\\
1942	360\\
1943	359.5\\
1944	360\\
1945	360\\
1946	361\\
1947	361\\
1948	361\\
1949	362\\
1950	362\\
1951	362\\
1952	363\\
1955	364.5\\
1956	365\\
1957	365.5\\
1958	366\\
1959	366\\
1960	366\\
1961	367\\
1961	367\\
1962	367.5\\
1963	368\\
1964	367\\
1965	368\\
1966	368\\
1967	368\\
1968	369\\
1970	369\\
1972	370.5\\
1974	371\\
1975	371\\
1976	371\\
1977	371.5\\
1979	373\\
1980	374\\
1981	374\\
1981	473.5\\
1986	478\\
1987	479\\
1988	479\\
1989	480\\
1990	482\\
1991	482\\
1992	484.5\\
1993	484\\
1994	485.5\\
1995	485.5\\
1996	487\\
1997	488\\
1998	489\\
1999	490\\
2000	491\\
2001	492\\
2002	318\\
2003	318\\
2005	318\\
2006	319\\
2007	318\\
2009	318\\
2010	317.5\\
2011	317\\
2012	317\\
2013	318\\
2014	317\\
2015	317\\
2016	317\\
2017	316.5\\
2018	316.5\\
2019	317\\
2020	316\\
2021	517\\
2022	518\\
2024	521\\
2028	527\\
2029	529\\
2030	530\\
2031	531\\
2032	533\\
2034	536\\
2035	538.5\\
2038	543\\
2039	544\\
2040	546\\
2041	547\\
2041	307\\
2043	306\\
2044	305\\
2045	304.5\\
2047	304\\
2058	296.5\\
2059	297\\
2060	296\\
2061	681\\
2062	683.5\\
2068	697\\
2071	707.5\\
2077	724.5\\
2078	725\\
2081	732\\
2081	732\\
2084	739.5\\
2085	740.5\\
2087	745\\
2089	749.5\\
2090	752\\
2098	769\\
2101	776\\
2101	776\\
2102	778\\
2103	781\\
2104	783\\
2105	785.5\\
2106	788\\
2107	792\\
2108	793\\
2109	794.5\\
2117	821\\
2118	823\\
2119	825\\
2122	835\\
2123	838\\
2124	842\\
2126	846\\
2134	871\\
2137	885\\
2138	886\\
2143	898.5\\
2147	911\\
2157	938\\
2158	940\\
2159	943.5\\
2160	946\\
2161	950.5\\
2161	950.5\\
2162	951\\
2166	963\\
2168	968\\
2175	986\\
2177	990\\
2266	853\\
2270	843\\
2276	832\\
2277	830\\
2278	827.5\\
2279	825\\
2281	821\\
2321	883.5\\
2327	872\\
2329	868\\
2333	862\\
2334	860\\
2336	856\\
2337	855\\
2347	840\\
2348	839\\
2350	838\\
2353	833\\
2356	829\\
2357	829\\
2359	827.5\\
2360	827\\
2383	814.5\\
2384	814.5\\
2385	813\\
2396	806\\
2397	807\\
2398	806\\
2399	805\\
2401	803\\
2401	803\\
2402	803\\
2406	800\\
2415	792\\
2416	791\\
2417	791\\
2419	789\\
};
\addlegendentry{2nd line};

\addplot [color=mycolor1,line width=0.2pt,mark size=0.7pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1165	432\\
1166	432\\
1169	431\\
1170	430.5\\
1175	430\\
1178	428.5\\
1364	376.5\\
1365	377\\
1366	376.5\\
1367	376\\
1369	377.5\\
1370	378\\
1403	391\\
1404	391\\
1405	392\\
1406	392\\
1408	392.5\\
1411	394\\
1412	395\\
1414	396\\
1415	396\\
1416	397\\
1417	397\\
1418	398\\
1419	399\\
1420	400\\
1421	400\\
1421	546\\
1422	545\\
1423	544\\
1424	542\\
1425	542\\
1426	539.5\\
1427	540\\
1428	539\\
1430	537\\
1431	536\\
1432	535\\
1436	532.5\\
1437	530\\
1438	530\\
1439	529.5\\
1440	528\\
1441	528\\
1441	368\\
1442	369\\
1443	369\\
1444	370\\
1445	371\\
1446	372\\
1447	373\\
1448	373.5\\
1449	374\\
1450	375\\
1451	376\\
1452	376\\
1453	377\\
1454	377\\
1455	379\\
1456	379.5\\
1457	380\\
1458	379\\
1459	380\\
1461	518\\
1462	518\\
1463	517\\
1464	517.5\\
1465	517\\
1466	516\\
1468	516\\
1470	515\\
1471	515\\
1472	516\\
1473	516\\
1474	515\\
1475	515.5\\
1476	515\\
1477	514.5\\
1478	515\\
1479	515\\
1480	515\\
1481	515\\
1481	515\\
1482	515\\
1483	515\\
1484	515\\
1485	514.5\\
1486	515\\
1487	514\\
1488	514.5\\
1489	515\\
1492	515\\
1494	515\\
1495	515\\
1496	515\\
1497	515\\
1498	516\\
1499	516\\
1500	515\\
1501	516\\
1501	548.5\\
1502	549\\
1503	549\\
1506	550\\
1507	551\\
1508	551\\
1509	552\\
1511	553\\
1512	553\\
1513	554\\
1514	554\\
1515	555\\
1516	556\\
1517	557\\
1518	557\\
1521	524.5\\
1522	526.5\\
1523	527\\
1525	529\\
1526	529\\
1527	530\\
1528	531\\
1529	532\\
1532	535\\
1533	536\\
1534	537\\
1535	539\\
1536	539\\
1537	540\\
1542	588\\
1543	590\\
1546	594\\
1547	597\\
1553	608.5\\
1554	611.5\\
1560	626\\
1562	370.5\\
1563	368\\
1566	364.5\\
1570	358.5\\
1572	355.5\\
1574	353.5\\
1577	348\\
1582	342\\
1583	340\\
1586	336\\
1592	328\\
1596	324\\
1597	322\\
1702	892\\
1703	893\\
1704	894\\
1706	895\\
1707	896\\
1713	902\\
1903	353.5\\
1904	353\\
1906	353.5\\
1915	356\\
1916	355.5\\
1917	356\\
1919	355\\
1920	356.5\\
1921	356\\
1921	484\\
1922	482\\
1923	481\\
1924	480\\
1925	478\\
1927	476\\
1929	474\\
1931	472\\
1939	466\\
1940	465\\
1941	464\\
1942	463\\
1944	463\\
1945	462\\
1946	462\\
1949	461\\
1950	461.5\\
1951	460.5\\
1955	460.5\\
1956	461\\
1958	461\\
1959	461\\
1960	461\\
1961	462\\
1962	462\\
1963	464\\
1964	463\\
1965	464\\
1966	464\\
1967	465\\
1969	466\\
1970	466\\
1976	471\\
1978	472\\
1979	472.5\\
1980	472.5\\
1981	473.5\\
1981	374\\
1982	374\\
1983	374\\
1985	376\\
1986	376\\
1987	376\\
1988	377\\
1989	377\\
1990	377\\
1993	379.5\\
1994	379\\
1995	380\\
1996	380\\
1998	381\\
1999	383\\
2000	384\\
2001	383.5\\
2008	568\\
2009	569\\
2010	570\\
2011	573\\
2012	574\\
2014	577\\
2016	581\\
2018	586.5\\
2019	586.5\\
2023	388.5\\
2025	389\\
2026	390\\
2029	390\\
2030	389.5\\
2031	389.5\\
2032	390\\
2033	389\\
2035	390\\
2039	389\\
2040	390\\
2041	631.5\\
2042	632.5\\
2044	637\\
2058	674\\
2059	675\\
2060	677.5\\
2061	681\\
2101	277\\
2103	276\\
2104	276\\
2106	275\\
2120	269\\
2121	268.5\\
};
\addlegendentry{3rd line};

\addplot [color=green!50!mycolor1,line width=0.2pt,mark size=0.3pt,only marks,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1364	297\\
1365	298\\
1366	298\\
1368	298\\
1370	300\\
1403	329\\
1404	329.5\\
1405	330\\
1412	337\\
1413	338\\
1414	340\\
1416	342\\
1417	342\\
1418	345\\
1419	345\\
1420	347\\
1421	348\\
1421	599\\
1422	597\\
1423	595\\
1424	593\\
1425	592\\
1426	590\\
1427	589\\
1428	587\\
1430	584\\
1431	584\\
1432	581\\
1436	575\\
1437	573\\
1438	573\\
1439	572.5\\
1440	571\\
1441	570\\
1441	528\\
1442	527\\
1443	526\\
1444	525\\
1445	524.5\\
1446	524\\
1447	525\\
1448	523\\
1449	523.5\\
1450	522\\
1452	522\\
1453	521\\
1454	521\\
1455	521\\
1456	520\\
1457	520\\
1459	518\\
1460	518.5\\
1461	518\\
1461	554\\
1462	554\\
1463	553\\
1464	553.5\\
1465	552\\
1466	552\\
1467	551\\
1468	551\\
1469	550\\
1470	550\\
1471	550\\
1472	550\\
1473	549\\
1474	549\\
1477	548\\
1479	548\\
1481	547\\
1481	547\\
1482	548\\
1483	547.5\\
1484	547\\
1485	547\\
1486	547\\
1488	547\\
1489	547\\
1490	547\\
1494	548\\
1495	547\\
1496	547\\
1497	548\\
1498	548\\
1499	548\\
1500	549\\
1501	548.5\\
1501	516\\
1502	517\\
1503	517.5\\
1504	517\\
1506	517\\
1507	519\\
1508	518\\
1510	518.5\\
1512	521\\
1514	521\\
1516	522\\
1518	524\\
1519	524\\
1521	524.5\\
1522	561\\
1523	561\\
1524	562\\
1525	564\\
1526	565\\
1527	566\\
1528	566.5\\
1532	571\\
1533	573\\
1535	576\\
1536	577.5\\
1541	391\\
1542	390\\
1543	389\\
1547	387\\
1550	383.5\\
1553	380\\
1555	378\\
1904	605\\
1909	592\\
1915	577.5\\
1917	571.5\\
1919	567\\
1920	565.5\\
1922	561\\
1927	553.5\\
1928	551.5\\
1929	550\\
1931	547\\
1939	537\\
1940	537\\
1941	535\\
1945	530\\
1951	527.5\\
1952	527\\
1955	527\\
1956	526.5\\
1959	526\\
1960	526\\
1962	526\\
1963	527\\
1964	527\\
1965	527\\
1968	530\\
1978	534\\
1979	535\\
2001	383.5\\
2009	386\\
2010	386\\
2012	387\\
2015	388\\
2018	388\\
2019	388\\
2020	389\\
2026	599.5\\
2029	605\\
2032	611.5\\
2033	611.5\\
2036	620\\
2038	625\\
2039	626\\
2040	629\\
2041	631.5\\
};
\addlegendentry{4th line};

\end{axis}
\end{tikzpicture}%

==> smooth.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=3466,
xtick={1,481,961,1441,1921,2401,2881,3361},
xticklabels={{0},{5},{10},{15},{20},{25},{30},{35}},
xlabel={\xlabelfortikz},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=1,
ymax=1601,
ytick={236,518,801,1083,1365},
yticklabels={{-2},{-1},{0},{1},{2}},
ylabel={\ylabelfortikz},
title={\titlefortikz},
axis x line*=bottom,
axis y line*=left,
x unit=s,change x base=true,y unit=m,change y base=true
]
\addplot [color=green,line width=0.2pt,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
60	nan\\
61	nan\\
62	nan\\
63	nan\\
64	nan\\
65	nan\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	nan\\
82	nan\\
83	nan\\
84	nan\\
85	nan\\
86	nan\\
87	nan\\
88	nan\\
89	nan\\
90	nan\\
91	nan\\
92	nan\\
93	nan\\
94	nan\\
95	nan\\
96	nan\\
97	nan\\
98	nan\\
99	nan\\
100	nan\\
101	nan\\
102	nan\\
103	nan\\
104	nan\\
105	nan\\
106	nan\\
107	nan\\
108	nan\\
109	nan\\
110	nan\\
111	nan\\
112	nan\\
113	nan\\
114	nan\\
115	nan\\
116	nan\\
117	nan\\
118	nan\\
119	nan\\
120	nan\\
121	nan\\
122	nan\\
123	nan\\
124	nan\\
125	nan\\
126	nan\\
127	nan\\
128	nan\\
129	nan\\
130	nan\\
131	nan\\
132	nan\\
133	nan\\
134	nan\\
135	nan\\
136	nan\\
137	nan\\
138	nan\\
139	nan\\
140	nan\\
141	nan\\
142	nan\\
143	nan\\
144	nan\\
145	nan\\
146	nan\\
147	nan\\
148	nan\\
149	nan\\
150	nan\\
151	nan\\
152	nan\\
153	nan\\
154	nan\\
155	nan\\
156	nan\\
157	nan\\
158	nan\\
159	nan\\
160	nan\\
161	nan\\
162	nan\\
163	nan\\
164	nan\\
165	nan\\
166	nan\\
167	nan\\
168	nan\\
169	nan\\
170	nan\\
171	nan\\
172	nan\\
173	nan\\
174	nan\\
175	nan\\
176	nan\\
177	nan\\
178	nan\\
179	nan\\
180	nan\\
181	nan\\
182	nan\\
183	nan\\
184	nan\\
185	nan\\
186	nan\\
187	nan\\
188	nan\\
189	nan\\
190	nan\\
191	nan\\
192	nan\\
193	nan\\
194	nan\\
195	nan\\
196	nan\\
197	nan\\
198	nan\\
199	nan\\
200	nan\\
201	nan\\
202	nan\\
203	nan\\
204	nan\\
205	nan\\
206	nan\\
207	nan\\
208	nan\\
209	nan\\
210	nan\\
211	nan\\
212	nan\\
213	nan\\
214	nan\\
215	nan\\
216	nan\\
217	nan\\
218	nan\\
219	nan\\
220	nan\\
221	nan\\
222	nan\\
223	nan\\
224	nan\\
225	nan\\
226	nan\\
227	nan\\
228	nan\\
229	nan\\
230	nan\\
231	nan\\
232	nan\\
233	nan\\
234	nan\\
235	nan\\
236	nan\\
237	nan\\
238	nan\\
239	nan\\
240	nan\\
241	nan\\
242	nan\\
243	nan\\
244	nan\\
245	nan\\
246	nan\\
247	nan\\
248	nan\\
249	nan\\
250	nan\\
251	nan\\
252	nan\\
253	nan\\
254	nan\\
255	nan\\
256	nan\\
257	nan\\
258	nan\\
259	nan\\
260	nan\\
261	nan\\
262	nan\\
263	nan\\
264	nan\\
265	nan\\
266	nan\\
267	nan\\
268	nan\\
269	nan\\
270	nan\\
271	nan\\
272	nan\\
273	nan\\
274	nan\\
275	nan\\
276	nan\\
277	nan\\
278	nan\\
279	nan\\
280	nan\\
281	nan\\
282	nan\\
283	nan\\
284	nan\\
285	nan\\
286	nan\\
287	nan\\
288	nan\\
289	nan\\
290	nan\\
291	nan\\
292	nan\\
293	nan\\
294	nan\\
295	nan\\
296	nan\\
297	nan\\
298	nan\\
299	nan\\
300	nan\\
301	nan\\
302	nan\\
303	nan\\
304	nan\\
305	nan\\
306	nan\\
307	nan\\
308	nan\\
309	nan\\
310	nan\\
311	nan\\
312	nan\\
313	nan\\
314	nan\\
315	nan\\
316	nan\\
317	nan\\
318	nan\\
319	nan\\
320	nan\\
321	nan\\
322	nan\\
323	nan\\
324	nan\\
325	nan\\
326	nan\\
327	nan\\
328	nan\\
329	nan\\
330	nan\\
331	nan\\
332	nan\\
333	nan\\
334	nan\\
335	nan\\
336	nan\\
337	nan\\
338	nan\\
339	nan\\
340	nan\\
341	nan\\
342	nan\\
343	nan\\
344	nan\\
345	nan\\
346	nan\\
347	nan\\
348	nan\\
349	nan\\
350	nan\\
351	nan\\
352	nan\\
353	nan\\
354	nan\\
355	nan\\
356	nan\\
357	nan\\
358	nan\\
359	nan\\
360	nan\\
361	nan\\
362	nan\\
363	nan\\
364	nan\\
365	nan\\
366	nan\\
367	nan\\
368	nan\\
369	nan\\
370	nan\\
371	nan\\
372	nan\\
373	nan\\
374	nan\\
375	nan\\
376	nan\\
377	nan\\
378	nan\\
379	nan\\
380	nan\\
381	nan\\
382	nan\\
383	nan\\
384	nan\\
385	nan\\
386	nan\\
387	nan\\
388	nan\\
389	nan\\
390	nan\\
391	nan\\
392	nan\\
393	nan\\
394	nan\\
395	nan\\
396	nan\\
397	nan\\
398	nan\\
399	nan\\
400	nan\\
401	nan\\
402	nan\\
403	nan\\
404	nan\\
405	nan\\
406	nan\\
407	nan\\
408	nan\\
409	nan\\
410	nan\\
411	nan\\
412	nan\\
413	nan\\
414	nan\\
415	nan\\
416	nan\\
417	nan\\
418	nan\\
419	nan\\
420	nan\\
421	nan\\
422	nan\\
423	nan\\
424	nan\\
425	nan\\
426	nan\\
427	nan\\
428	nan\\
429	nan\\
430	nan\\
431	nan\\
432	nan\\
433	nan\\
434	nan\\
435	nan\\
436	nan\\
437	nan\\
438	nan\\
439	nan\\
440	nan\\
441	nan\\
442	nan\\
443	nan\\
444	nan\\
445	nan\\
446	nan\\
447	nan\\
448	nan\\
449	nan\\
450	nan\\
451	nan\\
452	nan\\
453	nan\\
454	nan\\
455	nan\\
456	nan\\
457	nan\\
458	nan\\
459	nan\\
460	nan\\
461	nan\\
462	nan\\
463	nan\\
464	nan\\
465	nan\\
466	nan\\
467	nan\\
468	nan\\
469	nan\\
470	nan\\
471	nan\\
472	nan\\
473	nan\\
474	nan\\
475	nan\\
476	nan\\
477	nan\\
478	nan\\
479	nan\\
480	nan\\
481	nan\\
482	nan\\
483	nan\\
484	nan\\
485	nan\\
486	nan\\
487	nan\\
488	nan\\
489	nan\\
490	nan\\
491	nan\\
492	nan\\
493	nan\\
494	nan\\
495	nan\\
496	nan\\
497	nan\\
498	nan\\
499	nan\\
500	nan\\
501	nan\\
502	nan\\
503	nan\\
504	nan\\
505	nan\\
506	nan\\
507	nan\\
508	nan\\
509	nan\\
510	nan\\
511	nan\\
512	nan\\
513	nan\\
514	nan\\
515	nan\\
516	nan\\
517	nan\\
518	nan\\
519	nan\\
520	nan\\
521	nan\\
522	nan\\
523	nan\\
524	nan\\
525	nan\\
526	nan\\
527	nan\\
528	nan\\
529	nan\\
530	nan\\
531	nan\\
532	nan\\
533	nan\\
534	nan\\
535	nan\\
536	nan\\
537	nan\\
538	nan\\
539	nan\\
540	nan\\
541	nan\\
542	nan\\
543	nan\\
544	nan\\
545	nan\\
546	nan\\
547	nan\\
548	nan\\
549	nan\\
550	nan\\
551	nan\\
552	nan\\
553	nan\\
554	nan\\
555	nan\\
556	nan\\
557	nan\\
558	nan\\
559	nan\\
560	nan\\
561	nan\\
562	nan\\
563	nan\\
564	nan\\
565	nan\\
566	nan\\
567	nan\\
568	nan\\
569	nan\\
570	nan\\
571	nan\\
572	nan\\
573	nan\\
574	nan\\
575	nan\\
576	nan\\
577	nan\\
578	nan\\
579	nan\\
580	nan\\
581	nan\\
582	nan\\
583	nan\\
584	nan\\
585	nan\\
586	nan\\
587	nan\\
588	nan\\
589	nan\\
590	nan\\
591	nan\\
592	nan\\
593	nan\\
594	nan\\
595	nan\\
596	nan\\
597	nan\\
598	nan\\
599	nan\\
600	nan\\
601	nan\\
602	nan\\
603	nan\\
604	nan\\
605	nan\\
606	nan\\
607	nan\\
608	nan\\
609	nan\\
610	nan\\
611	nan\\
612	nan\\
613	nan\\
614	nan\\
615	nan\\
616	nan\\
617	nan\\
618	nan\\
619	nan\\
620	nan\\
621	nan\\
622	nan\\
623	nan\\
624	nan\\
625	nan\\
626	nan\\
627	nan\\
628	nan\\
629	nan\\
630	nan\\
631	nan\\
632	nan\\
633	nan\\
634	nan\\
635	nan\\
636	nan\\
637	nan\\
638	nan\\
639	nan\\
640	nan\\
641	nan\\
642	nan\\
643	nan\\
644	nan\\
645	nan\\
646	nan\\
647	nan\\
648	nan\\
649	nan\\
650	nan\\
651	nan\\
652	nan\\
653	nan\\
654	nan\\
655	nan\\
656	nan\\
657	nan\\
658	nan\\
659	nan\\
660	nan\\
661	nan\\
662	nan\\
663	nan\\
664	nan\\
665	nan\\
666	nan\\
667	nan\\
668	nan\\
669	nan\\
670	nan\\
671	nan\\
672	nan\\
673	nan\\
674	nan\\
675	nan\\
676	nan\\
677	nan\\
678	nan\\
679	nan\\
680	nan\\
681	nan\\
682	nan\\
683	nan\\
684	nan\\
685	nan\\
686	nan\\
687	nan\\
688	nan\\
689	nan\\
690	nan\\
691	nan\\
692	nan\\
693	nan\\
694	nan\\
695	nan\\
696	nan\\
697	nan\\
698	nan\\
699	nan\\
700	nan\\
701	nan\\
702	nan\\
703	nan\\
704	nan\\
705	nan\\
706	nan\\
707	nan\\
708	nan\\
709	nan\\
710	nan\\
711	nan\\
712	nan\\
713	nan\\
714	nan\\
715	nan\\
716	nan\\
717	nan\\
718	nan\\
719	nan\\
720	nan\\
721	nan\\
722	nan\\
723	nan\\
724	nan\\
725	nan\\
726	nan\\
727	nan\\
728	nan\\
729	nan\\
730	nan\\
731	nan\\
732	nan\\
733	nan\\
734	nan\\
735	nan\\
736	nan\\
737	nan\\
738	nan\\
739	nan\\
740	nan\\
741	nan\\
742	nan\\
743	nan\\
744	nan\\
745	nan\\
746	nan\\
747	nan\\
748	nan\\
749	nan\\
750	nan\\
751	nan\\
752	nan\\
753	nan\\
754	nan\\
755	nan\\
756	nan\\
757	nan\\
758	nan\\
759	nan\\
760	nan\\
761	nan\\
762	nan\\
763	nan\\
764	nan\\
765	nan\\
766	nan\\
767	nan\\
768	nan\\
769	nan\\
770	nan\\
771	nan\\
772	nan\\
773	nan\\
774	nan\\
775	nan\\
776	nan\\
777	nan\\
778	nan\\
779	nan\\
780	nan\\
781	nan\\
782	nan\\
783	nan\\
784	nan\\
785	nan\\
786	nan\\
787	nan\\
788	nan\\
789	nan\\
790	nan\\
791	nan\\
792	nan\\
793	nan\\
794	nan\\
795	nan\\
796	nan\\
797	nan\\
798	nan\\
799	nan\\
800	nan\\
801	nan\\
802	nan\\
803	nan\\
804	nan\\
805	nan\\
806	nan\\
807	nan\\
808	nan\\
809	nan\\
810	nan\\
811	nan\\
812	nan\\
813	nan\\
814	nan\\
815	nan\\
816	nan\\
817	nan\\
818	nan\\
819	nan\\
820	nan\\
821	nan\\
822	nan\\
823	nan\\
824	nan\\
825	nan\\
826	nan\\
827	nan\\
828	nan\\
829	nan\\
830	nan\\
831	nan\\
832	nan\\
833	nan\\
834	nan\\
835	nan\\
836	nan\\
837	nan\\
838	nan\\
839	nan\\
840	nan\\
841	nan\\
842	nan\\
843	nan\\
844	nan\\
845	nan\\
846	nan\\
847	nan\\
848	nan\\
849	nan\\
850	nan\\
851	nan\\
852	nan\\
853	nan\\
854	nan\\
855	nan\\
856	nan\\
857	nan\\
858	nan\\
859	nan\\
860	nan\\
861	nan\\
862	nan\\
863	nan\\
864	nan\\
865	nan\\
866	nan\\
867	nan\\
868	nan\\
869	nan\\
870	nan\\
871	nan\\
872	nan\\
873	nan\\
874	nan\\
875	nan\\
876	nan\\
877	nan\\
878	nan\\
879	nan\\
880	nan\\
881	nan\\
882	nan\\
883	nan\\
884	nan\\
885	nan\\
886	nan\\
887	nan\\
888	nan\\
889	nan\\
890	nan\\
891	nan\\
892	nan\\
893	nan\\
894	nan\\
895	nan\\
896	nan\\
897	nan\\
898	nan\\
899	nan\\
900	nan\\
901	nan\\
902	nan\\
903	nan\\
904	nan\\
905	nan\\
906	nan\\
907	nan\\
908	nan\\
909	nan\\
910	nan\\
911	nan\\
912	nan\\
913	nan\\
914	nan\\
915	nan\\
916	nan\\
917	nan\\
918	nan\\
919	nan\\
920	nan\\
921	nan\\
922	nan\\
923	nan\\
924	nan\\
925	nan\\
926	nan\\
927	nan\\
928	nan\\
929	690\\
930	690\\
931	689\\
932	690\\
933	689\\
934	688.99\\
935	689\\
936	688.5\\
937	688.37\\
938	688.17\\
939	687.97\\
940	687.78\\
941	687.58\\
942	687.39\\
943	687.2\\
944	687.01\\
945	686.82\\
946	686\\
947	686\\
948	687\\
949	686\\
950	686.11\\
951	686.03\\
952	686\\
953	686\\
954	686\\
955	685.72\\
956	685.62\\
957	685\\
958	685.29\\
959	686\\
960	685\\
961	685\\
962	684.55\\
963	684.33\\
964	684\\
965	684\\
966	683\\
967	683\\
968	683\\
969	683\\
970	683\\
971	683\\
972	682.82\\
973	683\\
974	682.63\\
975	682.54\\
976	682.45\\
977	682.36\\
978	682.26\\
979	682.17\\
980	682\\
981	681.97\\
982	681.86\\
983	681.75\\
984	681.64\\
985	681.52\\
986	681\\
987	681\\
988	681\\
989	681.03\\
990	680.91\\
991	680.78\\
992	680.65\\
993	680.52\\
994	680.38\\
995	680.25\\
996	680.12\\
997	679.5\\
998	680\\
999	679.73\\
1000	679.6\\
1001	679.48\\
1002	679.35\\
1003	679.23\\
1004	679.11\\
1005	679\\
1006	679\\
1007	679\\
1008	678\\
1009	679\\
1010	678.44\\
1011	678.33\\
1012	678\\
1013	678.1\\
1014	677.98\\
1015	677.86\\
1016	677.74\\
1017	677.62\\
1018	677.5\\
1019	677.38\\
1020	677\\
1021	678\\
1022	677.02\\
1023	677\\
1024	676.72\\
1025	676.57\\
1026	676\\
1027	676\\
1028	676\\
1029	676\\
1030	676\\
1031	675.67\\
1032	675.52\\
1033	675.36\\
1034	675.2\\
1035	675\\
1036	674.85\\
1037	674.66\\
1038	675\\
1039	674.27\\
1040	674.07\\
1041	673.87\\
1042	673.64\\
1043	673.39\\
1044	673\\
1045	673.5\\
1046	672\\
1047	672\\
1048	672\\
1049	671\\
1050	672\\
1051	672\\
1052	671\\
1053	671\\
1054	670\\
1055	670.36\\
1056	670.18\\
1057	670.01\\
1058	669.86\\
1059	669.72\\
1060	669.59\\
1061	669.47\\
1062	669.36\\
1063	669.24\\
1064	669\\
1065	669\\
1066	669\\
1067	668.5\\
1068	669\\
1069	669\\
1070	668\\
1071	668\\
1072	668\\
1073	668\\
1074	669\\
1075	668\\
1076	668\\
1077	668\\
1078	668\\
1079	667.99\\
1080	667.88\\
1081	667.77\\
1082	668\\
1083	668\\
1084	667.51\\
1085	667\\
1086	667\\
1087	667\\
1088	667\\
1089	667\\
1090	667\\
1091	667\\
1092	666\\
1093	667\\
1094	666.7\\
1095	667\\
1096	666.41\\
1097	666.23\\
1098	666.04\\
1099	665.84\\
1100	665.62\\
1101	665.41\\
1102	664\\
1103	665\\
1104	665\\
1105	664\\
1106	664\\
1107	665\\
1108	664\\
1109	664\\
1110	664\\
1111	663\\
1112	663\\
1113	662\\
1114	662\\
1115	662\\
1116	662\\
1117	661.5\\
1118	662\\
1119	662\\
1120	661.29\\
1121	661\\
1122	660.87\\
1123	660.67\\
1124	660.48\\
1125	660\\
1126	660\\
1127	659.5\\
1128	660\\
1129	660\\
1130	660\\
1131	659\\
1132	659\\
1133	659\\
1134	659\\
1135	658.86\\
1136	658.76\\
1137	658.67\\
1138	658.58\\
1139	658.48\\
1140	658.38\\
1141	658.28\\
1142	658.16\\
1143	658.04\\
1144	657.9\\
1145	658\\
1146	658\\
1147	657\\
1148	657\\
1149	657\\
1150	657\\
1151	657\\
1152	657\\
1153	657\\
1154	657\\
1155	656\\
1156	656\\
1157	656\\
1158	655.5\\
1159	656\\
1160	655\\
1161	656\\
1162	656\\
1163	655\\
1164	655.5\\
1165	655\\
1166	655\\
1167	654\\
1168	654\\
1169	654\\
1170	654\\
1171	654\\
1172	653\\
1173	653\\
1174	653\\
1175	653\\
1176	653\\
1177	653\\
1178	653\\
1179	652\\
1180	652\\
1181	652\\
1182	652.5\\
1183	652\\
1184	652\\
1185	652\\
1186	652\\
1187	652\\
1188	651\\
1189	651\\
1190	651\\
1191	651\\
1192	651\\
1193	651\\
1194	651\\
1195	650\\
1196	651\\
1197	650.5\\
1198	650.5\\
1199	651\\
1200	651\\
1201	651\\
1202	650\\
1203	651\\
1204	651\\
1205	651\\
1206	651\\
1207	651\\
1208	651\\
1209	651\\
1210	651\\
1211	652\\
1212	652\\
1213	652\\
1214	652\\
1215	652.5\\
1216	653\\
1217	653\\
1218	653\\
1219	653\\
1220	654\\
1221	654\\
1222	654\\
1223	655\\
1224	655\\
1225	655\\
1226	655\\
1227	656\\
1228	656\\
1229	657\\
1230	657\\
1231	657\\
1232	658\\
1233	658\\
1234	659\\
1235	659\\
1236	659\\
1237	659\\
1238	659\\
1239	660\\
1240	660\\
1241	660\\
1242	660\\
1243	661\\
1244	661\\
1245	661\\
1246	662\\
1247	662\\
1248	662\\
1249	662.5\\
1250	663\\
1251	663\\
1252	664\\
1253	664\\
1254	664\\
1255	664.5\\
1256	664.5\\
1257	665\\
1258	665\\
1259	666.01\\
1260	667\\
1261	666.79\\
1262	667.2\\
1263	668\\
1264	668\\
1265	668\\
1266	669\\
1267	669\\
1268	669\\
1269	669\\
1270	669\\
1271	669\\
1272	669\\
1273	669\\
1274	670\\
1275	670\\
1276	670.5\\
1277	670.5\\
1278	671\\
1279	672\\
1280	672\\
1281	672.04\\
1282	672\\
1283	672.49\\
1284	672\\
1285	673\\
1286	673\\
1287	673\\
1288	673.5\\
1289	673\\
1290	673\\
1291	674\\
1292	674\\
1293	673\\
1294	674\\
1295	673.84\\
1296	673.87\\
1297	673.85\\
1298	674.5\\
1299	674\\
1300	674\\
1301	674\\
1302	672.83\\
1303	672\\
1304	671.5\\
1305	671\\
1306	671\\
1307	671\\
1308	670.5\\
1309	670\\
1310	669\\
1311	669\\
1312	668\\
1313	667\\
1314	666\\
1315	665\\
1316	664.5\\
1317	664\\
1318	663\\
1319	662\\
1320	663\\
1321	661\\
1322	659\\
1323	658\\
1324	658\\
1325	657\\
1326	656\\
1327	656\\
1328	655\\
1329	654\\
1330	652.5\\
1331	652\\
1332	651\\
1333	650.5\\
1334	649\\
1335	649.5\\
1336	648\\
1337	647\\
1338	646\\
1339	645\\
1340	644\\
1341	643\\
1342	641.5\\
1343	641\\
1344	640\\
1345	639\\
1346	637.5\\
1347	637\\
1348	636\\
1349	634\\
1350	634\\
1351	632.5\\
1352	632\\
1353	630\\
1354	629.5\\
1355	628\\
1356	627\\
1357	626\\
1358	625\\
1359	623\\
1360	622.5\\
1361	621\\
1362	620\\
1363	619\\
1364	617\\
1365	617\\
1366	615\\
1367	614\\
1368	613\\
1369	612\\
1370	610\\
1371	609\\
1372	608\\
1373	607\\
1374	606\\
1375	604\\
1376	603\\
1377	601\\
1378	601\\
1379	599.17\\
1380	599\\
1381	596.5\\
1382	595\\
1383	593\\
1384	592.5\\
1385	591\\
1386	590\\
1387	588\\
1388	588\\
1389	586\\
1390	584\\
1391	582\\
1392	582\\
1393	582\\
1394	580\\
1395	578\\
1396	577\\
1397	576\\
1398	575\\
1399	573\\
1400	572\\
1401	571\\
1402	569\\
1403	568\\
1404	567\\
1405	565\\
1406	564\\
1407	563\\
1408	562\\
1409	561\\
1410	559\\
1411	558\\
1412	557.15\\
1413	557\\
1414	554.5\\
1415	553\\
1416	552\\
1417	550\\
1418	550\\
1419	549\\
1420	547\\
1421	546\\
1422	545\\
1423	544\\
1424	542\\
1425	542\\
1426	539.5\\
1427	540\\
1428	539\\
1429	537.85\\
1430	537\\
1431	536\\
1432	535\\
1433	534.35\\
1434	533.47\\
1435	532.6\\
1436	531\\
1437	530\\
1438	530\\
1439	529.5\\
1440	528\\
1441	528\\
1442	527\\
1443	526\\
1444	525\\
1445	524.5\\
1446	524\\
1447	525\\
1448	523\\
1449	523.5\\
1450	522\\
1451	521\\
1452	522\\
1453	521\\
1454	521\\
1455	521\\
1456	520\\
1457	520\\
1458	519.26\\
1459	518\\
1460	518.5\\
1461	518\\
1462	518\\
1463	517\\
1464	517.5\\
1465	517\\
1466	516\\
1467	516.23\\
1468	516\\
1469	515\\
1470	515\\
1471	515\\
1472	516\\
1473	516\\
1474	515\\
1475	515.5\\
1476	515\\
1477	514.5\\
1478	515\\
1479	515\\
1480	515\\
1481	515\\
1482	515\\
1483	515\\
1484	515\\
1485	514.5\\
1486	515\\
1487	514\\
1488	514.5\\
1489	515\\
1490	514\\
1491	513\\
1492	515\\
1493	514\\
1494	515\\
1495	515\\
1496	515\\
1497	515\\
1498	516\\
1499	516\\
1500	515\\
1501	516\\
1502	517\\
1503	517.5\\
1504	517\\
1505	517.45\\
1506	517\\
1507	519\\
1508	518\\
1509	518.95\\
1510	518.5\\
1511	518\\
1512	521\\
1513	522\\
1514	521\\
1515	521.88\\
1516	522\\
1517	523.04\\
1518	524\\
1519	524\\
1520	524.86\\
1521	524.5\\
1522	526.5\\
1523	527\\
1524	527.79\\
1525	529\\
1526	529\\
1527	530\\
1528	531\\
1529	532\\
1530	533.13\\
1531	534.13\\
1532	535\\
1533	536\\
1534	537\\
1535	539\\
1536	539\\
1537	540\\
1538	541.9\\
1539	543.1\\
1540	544.32\\
1541	545.55\\
1542	547.5\\
1543	548\\
1544	548.5\\
1545	550.64\\
1546	551.97\\
1547	553.5\\
1548	554\\
1549	556\\
1550	557.5\\
1551	558.76\\
1552	560\\
1553	562\\
1554	563\\
1555	564\\
1556	566\\
1557	567\\
1558	569\\
1559	571\\
1560	572.5\\
1561	574\\
1562	577\\
1563	578\\
1564	579\\
1565	582\\
1566	583\\
1567	584.5\\
1568	587\\
1569	589\\
1570	591\\
1571	592.5\\
1572	594\\
1573	596\\
1574	598\\
1575	599.5\\
1576	601\\
1577	603\\
1578	605\\
1579	607\\
1580	608\\
1581	610.5\\
1582	613\\
1583	614\\
1584	616\\
1585	617.5\\
1586	619\\
1587	621\\
1588	623\\
1589	625\\
1590	626\\
1591	628\\
1592	629\\
1593	631\\
1594	633\\
1595	634\\
1596	636\\
1597	638\\
1598	639\\
1599	640\\
1600	642\\
1601	644\\
1602	645\\
1603	646\\
1604	648\\
1605	650\\
1606	651\\
1607	652\\
1608	653\\
1609	655\\
1610	656\\
1611	658\\
1612	659\\
1613	660\\
1614	662\\
1615	663\\
1616	664\\
1617	666\\
1618	667\\
1619	668\\
1620	670\\
1621	671\\
1622	672\\
1623	674\\
1624	675\\
1625	676\\
1626	678\\
1627	679\\
1628	681\\
1629	682\\
1630	683\\
1631	685\\
1632	686.5\\
1633	688\\
1634	689\\
1635	691\\
1636	692\\
1637	694\\
1638	695\\
1639	696\\
1640	697.5\\
1641	699\\
1642	700\\
1643	702\\
1644	703\\
1645	705\\
1646	707\\
1647	708\\
1648	709\\
1649	710\\
1650	711\\
1651	714\\
1652	714\\
1653	716\\
1654	717\\
1655	719\\
1656	720\\
1657	722\\
1658	722.5\\
1659	724\\
1660	725\\
1661	726\\
1662	728\\
1663	729\\
1664	730.5\\
1665	731\\
1666	732\\
1667	733.5\\
1668	735\\
1669	735\\
1670	736.5\\
1671	737\\
1672	738\\
1673	739\\
1674	740\\
1675	741\\
1676	742\\
1677	743\\
1678	744\\
1679	745\\
1680	745.5\\
1681	747\\
1682	748\\
1683	749\\
1684	750\\
1685	751\\
1686	752\\
1687	753\\
1688	753\\
1689	754.5\\
1690	755\\
1691	756\\
1692	758\\
1693	758\\
1694	759.22\\
1695	760.5\\
1696	761\\
1697	762\\
1698	763\\
1699	764\\
1700	765\\
1701	766\\
1702	766\\
1703	767\\
1704	769\\
1705	770\\
1706	770\\
1707	771\\
1708	772.5\\
1709	773\\
1710	773\\
1711	773\\
1712	774\\
1713	775\\
1714	776\\
1715	776\\
1716	778\\
1717	778\\
1718	779\\
1719	779.5\\
1720	780\\
1721	781.5\\
1722	781\\
1723	782\\
1724	782\\
1725	782.75\\
1726	783\\
1727	784\\
1728	784\\
1729	785\\
1730	785\\
1731	786\\
1732	786\\
1733	786\\
1734	787\\
1735	787.1\\
1736	787\\
1737	788\\
1738	788.5\\
1739	788.5\\
1740	789\\
1741	789\\
1742	789.59\\
1743	789.88\\
1744	790.18\\
1745	790.49\\
1746	791.5\\
1747	791\\
1748	791\\
1749	792\\
1750	792\\
1751	791\\
1752	791\\
1753	791\\
1754	792\\
1755	791\\
1756	793\\
1757	792\\
1758	792\\
1759	791\\
1760	791.5\\
1761	791\\
1762	791.5\\
1763	791\\
1764	791\\
1765	792\\
1766	791\\
1767	792\\
1768	791.35\\
1769	791\\
1770	791\\
1771	791\\
1772	792\\
1773	791.54\\
1774	792\\
1775	792\\
1776	791\\
1777	791.83\\
1778	792\\
1779	792\\
1780	792\\
1781	792\\
1782	792\\
1783	791\\
1784	792\\
1785	791.5\\
1786	792\\
1787	793\\
1788	793\\
1789	792.28\\
1790	792\\
1791	792.14\\
1792	792.07\\
1793	791.98\\
1794	791.5\\
1795	791.61\\
1796	792\\
1797	791.5\\
1798	791.5\\
1799	790.29\\
1800	789.8\\
1801	789.3\\
1802	788.82\\
1803	789\\
1804	787.5\\
1805	788\\
1806	787\\
1807	786\\
1808	784\\
1809	783\\
1810	782\\
1811	781\\
1812	780\\
1813	778\\
1814	777\\
1815	775\\
1816	773\\
1817	772\\
1818	770\\
1819	766\\
1820	764\\
1821	763\\
1822	761\\
1823	758\\
1824	755\\
1825	753\\
1826	751\\
1827	748\\
1828	745\\
1829	743\\
1830	740\\
1831	737\\
1832	734\\
1833	730\\
1834	728.5\\
1835	725\\
1836	721\\
1837	719\\
1838	715\\
1839	712\\
1840	709\\
1841	706\\
1842	703\\
1843	700\\
1844	696\\
1845	693\\
1846	689\\
1847	686\\
1848	682\\
1849	677\\
1850	675\\
1851	671.52\\
1852	668\\
1853	665\\
1854	661\\
1855	657\\
1856	654\\
1857	650\\
1858	647\\
1859	643\\
1860	641\\
1861	636.69\\
1862	633\\
1863	630\\
1864	626\\
1865	623\\
1866	620\\
1867	617.5\\
1868	614\\
1869	609\\
1870	606\\
1871	604\\
1872	601\\
1873	598\\
1874	596\\
1875	592\\
1876	588\\
1877	585\\
1878	582\\
1879	578.5\\
1880	576\\
1881	574\\
1882	571\\
1883	568\\
1884	565\\
1885	562\\
1886	559\\
1887	557\\
1888	553\\
1889	551\\
1890	548\\
1891	546\\
1892	543\\
1893	540.37\\
1894	537.76\\
1895	535\\
1896	532.6\\
1897	530\\
1898	527\\
1899	524\\
1900	523\\
1901	521\\
1902	518\\
1903	515\\
1904	513\\
1905	512\\
1906	509\\
1907	507\\
1908	506\\
1909	503\\
1910	502\\
1911	499.82\\
1912	497.9\\
1913	496.5\\
1914	494\\
1915	492\\
1916	490\\
1917	488\\
1918	487\\
1919	485\\
1920	484\\
1921	483\\
1922	482\\
1923	481\\
1924	480\\
1925	478\\
1926	477.44\\
1927	476\\
1928	475.1\\
1929	474\\
1930	473.25\\
1931	472\\
1932	471.84\\
1933	471.03\\
1934	470.18\\
1935	469.31\\
1936	468.44\\
1937	467.61\\
1938	466.84\\
1939	466\\
1940	465\\
1941	464\\
1942	463\\
1943	463.51\\
1944	463\\
1945	462\\
1946	462\\
1947	462.01\\
1948	461.68\\
1949	461\\
1950	461.5\\
1951	460.5\\
1952	460\\
1953	461\\
1954	460.95\\
1955	460.5\\
1956	461\\
1957	461.04\\
1958	461\\
1959	461\\
1960	461\\
1961	462\\
1962	462\\
1963	464\\
1964	463\\
1965	464\\
1966	464\\
1967	465\\
1968	465.38\\
1969	466\\
1970	466\\
1971	467.36\\
1972	467.99\\
1973	468.6\\
1974	469.21\\
1975	469.83\\
1976	471\\
1977	471.14\\
1978	472\\
1979	472.5\\
1980	472.5\\
1981	473.5\\
1982	474.75\\
1983	475.5\\
1984	476.25\\
1985	477.03\\
1986	478\\
1987	479\\
1988	479\\
1989	480\\
1990	482\\
1991	482\\
1992	484.5\\
1993	484\\
1994	485.5\\
1995	485.5\\
1996	487\\
1997	488\\
1998	489\\
1999	490\\
2000	491\\
2001	492\\
2002	493\\
2003	494.5\\
2004	495.55\\
2005	497\\
2006	497\\
2007	499\\
2008	501\\
2009	502\\
2010	502\\
2011	503\\
2012	504\\
2013	506.5\\
2014	508.5\\
2015	509.24\\
2016	510.64\\
2017	512\\
2018	513\\
2019	515\\
2020	516\\
2021	517\\
2022	518\\
2023	520.03\\
2024	521\\
2025	522.86\\
2026	524.26\\
2027	525.66\\
2028	527\\
2029	529\\
2030	530\\
2031	531\\
2032	533\\
2033	534.78\\
2034	536\\
2035	538.5\\
2036	539.49\\
2037	541.08\\
2038	543\\
2039	544\\
2040	546\\
2041	547\\
2042	549\\
2043	550\\
2044	552\\
2045	554\\
2046	556.5\\
2047	557\\
2048	559.41\\
2049	561\\
2050	563\\
2051	565.22\\
2052	567\\
2053	569.2\\
2054	571.16\\
2055	573.1\\
2056	575.03\\
2057	576.96\\
2058	579\\
2059	581\\
2060	582\\
2061	584\\
2062	586.5\\
2063	587\\
2064	590\\
2065	592.5\\
2066	594\\
2067	596\\
2068	598\\
2069	600.37\\
2070	602\\
2071	605.5\\
2072	606.62\\
2073	608.5\\
2074	610.77\\
2075	613\\
2076	614.5\\
2077	617.5\\
2078	619\\
2079	620\\
2080	623\\
2081	625\\
2082	626\\
2083	627.92\\
2084	630\\
2085	631\\
2086	633\\
2087	635\\
2088	637\\
2089	638\\
2090	640\\
2091	641.5\\
2092	644\\
2093	646\\
2094	647.23\\
2095	648.93\\
2096	650.63\\
2097	653\\
2098	654\\
2099	655.5\\
2100	657\\
2101	658\\
2102	661\\
2103	663\\
2104	664\\
2105	666\\
2106	668\\
2107	671\\
2108	672\\
2109	674\\
2110	677.5\\
2111	680.5\\
2112	681.9\\
2113	684.3\\
2114	687\\
2115	689.13\\
2116	691.52\\
2117	695\\
2118	697\\
2119	698\\
2120	701\\
2121	704\\
2122	708\\
2123	710\\
2124	713\\
2125	715\\
2126	717.34\\
2127	720\\
2128	722.5\\
2129	724.81\\
2130	727.51\\
2131	730.25\\
2132	731\\
2133	735.59\\
2134	737\\
2135	740.9\\
2136	743.62\\
2137	746.32\\
2138	750\\
2139	752\\
2140	755\\
2141	756\\
2142	759\\
2143	760\\
2144	763\\
2145	766\\
2146	767.5\\
2147	770\\
2148	772\\
2149	776\\
2150	777\\
2151	780\\
2152	783\\
2153	784\\
2154	787.1\\
2155	790.5\\
2156	792\\
2157	794\\
2158	796\\
2159	798\\
2160	800\\
2161	803\\
2162	805.5\\
2163	807.66\\
2164	809.98\\
2165	812.5\\
2166	815\\
2167	817\\
2168	819.18\\
2169	822\\
2170	823\\
2171	826\\
2172	827.83\\
2173	829.94\\
2174	832\\
2175	834\\
2176	836\\
2177	838.5\\
2178	839\\
2179	842.5\\
2180	845\\
2181	846\\
2182	848\\
2183	851\\
2184	851.5\\
2185	853\\
2186	854.86\\
2187	857\\
2188	858\\
2189	859.5\\
2190	861\\
2191	863\\
2192	863\\
2193	865\\
2194	866\\
2195	867.51\\
2196	869\\
2197	870\\
2198	871\\
2199	872\\
2200	873\\
2201	874\\
2202	875\\
2203	876\\
2204	877\\
2205	878\\
2206	878.5\\
2207	879\\
2208	880\\
2209	881\\
2210	881\\
2211	881\\
2212	883\\
2213	883.14\\
2214	883.81\\
2215	884.44\\
2216	886\\
2217	886\\
2218	886\\
2219	887\\
2220	887\\
2221	887\\
2222	887\\
2223	887\\
2224	887\\
2225	887\\
2226	888\\
2227	887\\
2228	886.77\\
2229	886.6\\
2230	887\\
2231	886.5\\
2232	886\\
2233	885.8\\
2234	887.5\\
2235	885.27\\
2236	885\\
2237	885\\
2238	884\\
2239	884\\
2240	884\\
2241	882\\
2242	882\\
2243	880.5\\
2244	880\\
2245	879\\
2246	877\\
2247	876\\
2248	875\\
2249	874\\
2250	872.5\\
2251	871\\
2252	870\\
2253	868.2\\
2254	866.7\\
2255	866.5\\
2256	863\\
2257	862\\
2258	860\\
2259	859\\
2260	857\\
2261	855\\
2262	853\\
2263	851\\
2264	850\\
2265	848\\
2266	846\\
2267	845\\
2268	842\\
2269	840\\
2270	838.6\\
2271	837\\
2272	835\\
2273	833.5\\
2274	830.5\\
2275	827.65\\
2276	824\\
2277	823\\
2278	820\\
2279	818\\
2280	816\\
2281	814\\
2282	811\\
2283	809\\
2284	806\\
2285	804\\
2286	801\\
2287	799\\
2288	796.33\\
2289	793.74\\
2290	791.12\\
2291	788.47\\
2292	785.8\\
2293	783.11\\
2294	782\\
2295	777.71\\
2296	775.08\\
2297	772\\
2298	770\\
2299	768\\
2300	765\\
2301	763\\
2302	761\\
2303	758\\
2304	757\\
2305	755\\
2306	752\\
2307	750\\
2308	747\\
2309	745\\
2310	744\\
2311	741\\
2312	739\\
2313	737.5\\
2314	736\\
2315	734\\
2316	731\\
2317	730\\
2318	728\\
2319	726\\
2320	725\\
2321	722\\
2322	721\\
2323	719\\
2324	717\\
2325	716\\
2326	715\\
2327	713\\
2328	712\\
2329	710\\
2330	709\\
2331	707.5\\
2332	706\\
2333	705\\
2334	704\\
2335	702\\
2336	701\\
2337	700\\
2338	699\\
2339	697\\
2340	696\\
2341	695\\
2342	694\\
2343	693\\
2344	692.5\\
2345	692\\
2346	690\\
2347	689\\
2348	689\\
2349	688\\
2350	687\\
2351	686\\
2352	685\\
2353	684\\
2354	683\\
2355	683\\
2356	681\\
2357	681\\
2358	680\\
2359	680\\
2360	679\\
2361	679\\
2362	678\\
2363	678\\
2364	677\\
2365	677\\
2366	677\\
2367	677\\
2368	676.71\\
2369	676.46\\
2370	676.18\\
2371	676.5\\
2372	675.69\\
2373	676\\
2374	675\\
2375	674\\
2376	674\\
2377	674\\
2378	673\\
2379	673\\
2380	673\\
2381	673\\
2382	672\\
2383	672\\
2384	672\\
2385	671\\
2386	671\\
2387	671\\
2388	669.94\\
2389	668.5\\
2390	669.19\\
2391	668.78\\
2392	668.37\\
2393	667.96\\
2394	668\\
2395	667\\
2396	667\\
2397	667\\
2398	666\\
2399	666\\
2400	665\\
2401	664.5\\
2402	664\\
2403	664\\
2404	663\\
2405	663\\
2406	662\\
2407	662\\
2408	661.3\\
2409	660.78\\
2410	660.25\\
2411	658\\
2412	659.17\\
2413	658.63\\
2414	658.5\\
2415	657\\
2416	657\\
2417	657\\
2418	656\\
2419	655\\
2420	655\\
2421	nan\\
2422	nan\\
2423	nan\\
2424	nan\\
2425	nan\\
2426	nan\\
2427	nan\\
2428	nan\\
2429	nan\\
2430	nan\\
2431	nan\\
2432	nan\\
2433	nan\\
2434	nan\\
2435	nan\\
2436	nan\\
2437	nan\\
2438	nan\\
2439	nan\\
2440	nan\\
2441	nan\\
2442	nan\\
2443	nan\\
2444	nan\\
2445	nan\\
2446	nan\\
2447	nan\\
2448	nan\\
2449	nan\\
2450	nan\\
2451	nan\\
2452	nan\\
2453	nan\\
2454	nan\\
2455	nan\\
2456	nan\\
2457	nan\\
2458	nan\\
2459	nan\\
2460	nan\\
2461	nan\\
2462	nan\\
2463	nan\\
2464	nan\\
2465	nan\\
2466	nan\\
2467	nan\\
2468	nan\\
2469	nan\\
2470	nan\\
2471	nan\\
2472	nan\\
2473	nan\\
2474	nan\\
2475	nan\\
2476	nan\\
2477	nan\\
2478	nan\\
2479	nan\\
2480	nan\\
2481	nan\\
2482	nan\\
2483	nan\\
2484	nan\\
2485	nan\\
2486	nan\\
2487	nan\\
2488	nan\\
2489	nan\\
2490	nan\\
2491	nan\\
2492	nan\\
2493	nan\\
2494	nan\\
2495	nan\\
2496	nan\\
2497	nan\\
2498	nan\\
2499	nan\\
2500	nan\\
2501	nan\\
2502	nan\\
2503	nan\\
2504	nan\\
2505	nan\\
2506	nan\\
2507	nan\\
2508	nan\\
2509	nan\\
2510	nan\\
2511	nan\\
2512	nan\\
2513	nan\\
2514	nan\\
2515	nan\\
2516	nan\\
2517	nan\\
2518	nan\\
2519	nan\\
2520	nan\\
2521	nan\\
2522	nan\\
2523	nan\\
2524	nan\\
2525	nan\\
2526	nan\\
2527	nan\\
2528	nan\\
2529	nan\\
2530	nan\\
2531	nan\\
2532	nan\\
2533	nan\\
2534	nan\\
2535	nan\\
2536	nan\\
2537	nan\\
2538	nan\\
2539	nan\\
2540	nan\\
2541	nan\\
2542	nan\\
2543	nan\\
2544	nan\\
2545	nan\\
2546	nan\\
2547	nan\\
2548	nan\\
2549	nan\\
2550	nan\\
2551	nan\\
2552	nan\\
2553	nan\\
2554	nan\\
2555	nan\\
2556	nan\\
2557	nan\\
2558	nan\\
2559	nan\\
2560	nan\\
2561	nan\\
2562	nan\\
2563	nan\\
2564	nan\\
2565	nan\\
2566	nan\\
2567	nan\\
2568	nan\\
2569	nan\\
2570	nan\\
2571	nan\\
2572	nan\\
2573	nan\\
2574	nan\\
2575	nan\\
2576	nan\\
2577	nan\\
2578	nan\\
2579	nan\\
2580	nan\\
2581	nan\\
2582	nan\\
2583	nan\\
2584	nan\\
2585	nan\\
2586	nan\\
2587	nan\\
2588	nan\\
2589	nan\\
2590	nan\\
2591	nan\\
2592	nan\\
2593	nan\\
2594	nan\\
2595	nan\\
2596	nan\\
2597	nan\\
2598	nan\\
2599	nan\\
2600	nan\\
2601	nan\\
2602	nan\\
2603	nan\\
2604	nan\\
2605	nan\\
2606	nan\\
2607	nan\\
2608	nan\\
2609	nan\\
2610	nan\\
2611	nan\\
2612	nan\\
2613	nan\\
2614	nan\\
2615	nan\\
2616	nan\\
2617	nan\\
2618	nan\\
2619	nan\\
2620	nan\\
2621	nan\\
2622	nan\\
2623	nan\\
2624	nan\\
2625	nan\\
2626	nan\\
2627	nan\\
2628	nan\\
2629	nan\\
2630	nan\\
2631	nan\\
2632	nan\\
2633	nan\\
2634	nan\\
2635	nan\\
2636	nan\\
2637	nan\\
2638	nan\\
2639	nan\\
2640	nan\\
2641	nan\\
2642	nan\\
2643	nan\\
2644	nan\\
2645	nan\\
2646	nan\\
2647	nan\\
2648	nan\\
2649	nan\\
2650	nan\\
2651	nan\\
2652	nan\\
2653	nan\\
2654	nan\\
2655	nan\\
2656	nan\\
2657	nan\\
2658	nan\\
2659	nan\\
2660	nan\\
2661	nan\\
2662	nan\\
2663	nan\\
2664	nan\\
2665	nan\\
2666	nan\\
2667	nan\\
2668	nan\\
2669	nan\\
2670	nan\\
2671	nan\\
2672	nan\\
2673	nan\\
2674	nan\\
2675	nan\\
2676	nan\\
2677	nan\\
2678	nan\\
2679	nan\\
2680	nan\\
2681	nan\\
2682	nan\\
2683	nan\\
2684	nan\\
2685	nan\\
2686	nan\\
2687	nan\\
2688	nan\\
2689	nan\\
2690	nan\\
2691	nan\\
2692	nan\\
2693	nan\\
2694	nan\\
2695	nan\\
2696	nan\\
2697	nan\\
2698	nan\\
2699	nan\\
2700	nan\\
2701	nan\\
2702	nan\\
2703	nan\\
2704	nan\\
2705	nan\\
2706	nan\\
2707	nan\\
2708	nan\\
2709	nan\\
2710	nan\\
2711	nan\\
2712	nan\\
2713	nan\\
2714	nan\\
2715	nan\\
2716	nan\\
2717	nan\\
2718	nan\\
2719	nan\\
2720	nan\\
2721	nan\\
2722	nan\\
2723	nan\\
2724	nan\\
2725	nan\\
2726	nan\\
2727	nan\\
2728	nan\\
2729	nan\\
2730	nan\\
2731	nan\\
2732	nan\\
2733	nan\\
2734	nan\\
2735	nan\\
2736	nan\\
2737	nan\\
2738	nan\\
2739	nan\\
2740	nan\\
2741	nan\\
2742	nan\\
2743	nan\\
2744	nan\\
2745	nan\\
2746	nan\\
2747	nan\\
2748	nan\\
2749	nan\\
2750	nan\\
2751	nan\\
2752	nan\\
2753	nan\\
2754	nan\\
2755	nan\\
2756	nan\\
2757	nan\\
2758	nan\\
2759	nan\\
2760	nan\\
2761	nan\\
2762	nan\\
2763	nan\\
2764	nan\\
2765	nan\\
2766	nan\\
2767	nan\\
2768	nan\\
2769	nan\\
2770	nan\\
2771	nan\\
2772	nan\\
2773	nan\\
2774	nan\\
2775	nan\\
2776	nan\\
2777	nan\\
2778	nan\\
2779	nan\\
2780	nan\\
2781	nan\\
2782	nan\\
2783	nan\\
2784	nan\\
2785	nan\\
2786	nan\\
2787	nan\\
2788	nan\\
2789	nan\\
2790	nan\\
2791	nan\\
2792	nan\\
2793	nan\\
2794	nan\\
2795	nan\\
2796	nan\\
2797	nan\\
2798	nan\\
2799	nan\\
2800	nan\\
2801	nan\\
2802	nan\\
2803	nan\\
2804	nan\\
2805	nan\\
2806	nan\\
2807	nan\\
2808	nan\\
2809	nan\\
2810	nan\\
2811	nan\\
2812	nan\\
2813	nan\\
2814	nan\\
2815	nan\\
2816	nan\\
2817	nan\\
2818	nan\\
2819	nan\\
2820	nan\\
2821	nan\\
2822	nan\\
2823	nan\\
2824	nan\\
2825	nan\\
2826	nan\\
2827	nan\\
2828	nan\\
2829	nan\\
2830	nan\\
2831	nan\\
2832	nan\\
2833	nan\\
2834	nan\\
2835	nan\\
2836	nan\\
2837	nan\\
2838	nan\\
2839	nan\\
2840	nan\\
2841	nan\\
2842	nan\\
2843	nan\\
2844	nan\\
2845	nan\\
2846	nan\\
2847	nan\\
2848	nan\\
2849	nan\\
2850	nan\\
2851	nan\\
2852	nan\\
2853	nan\\
2854	nan\\
2855	nan\\
2856	nan\\
2857	nan\\
2858	nan\\
2859	nan\\
2860	nan\\
2861	nan\\
2862	nan\\
2863	nan\\
2864	nan\\
2865	nan\\
2866	nan\\
2867	nan\\
2868	nan\\
2869	nan\\
2870	nan\\
2871	nan\\
2872	nan\\
2873	nan\\
2874	nan\\
2875	nan\\
2876	nan\\
2877	nan\\
2878	nan\\
2879	nan\\
2880	nan\\
2881	nan\\
2882	nan\\
2883	nan\\
2884	nan\\
2885	nan\\
2886	nan\\
2887	nan\\
2888	nan\\
2889	nan\\
2890	nan\\
2891	nan\\
2892	nan\\
2893	nan\\
2894	nan\\
2895	nan\\
2896	nan\\
2897	nan\\
2898	nan\\
2899	nan\\
2900	nan\\
2901	nan\\
2902	nan\\
2903	nan\\
2904	nan\\
2905	nan\\
2906	nan\\
2907	nan\\
2908	nan\\
2909	nan\\
2910	nan\\
2911	nan\\
2912	nan\\
2913	nan\\
2914	nan\\
2915	nan\\
2916	nan\\
2917	nan\\
2918	nan\\
2919	nan\\
2920	nan\\
2921	nan\\
2922	nan\\
2923	nan\\
2924	nan\\
2925	nan\\
2926	nan\\
2927	nan\\
2928	nan\\
2929	nan\\
2930	nan\\
2931	nan\\
2932	nan\\
2933	nan\\
2934	nan\\
2935	nan\\
2936	nan\\
2937	nan\\
2938	nan\\
2939	nan\\
2940	nan\\
2941	nan\\
2942	nan\\
2943	nan\\
2944	nan\\
2945	nan\\
2946	nan\\
2947	nan\\
2948	nan\\
2949	nan\\
2950	nan\\
2951	nan\\
2952	nan\\
2953	nan\\
2954	nan\\
2955	nan\\
2956	nan\\
2957	nan\\
2958	nan\\
2959	nan\\
2960	nan\\
2961	nan\\
2962	nan\\
2963	nan\\
2964	nan\\
2965	nan\\
2966	nan\\
2967	nan\\
2968	nan\\
2969	nan\\
2970	nan\\
2971	nan\\
2972	nan\\
2973	nan\\
2974	nan\\
2975	nan\\
2976	nan\\
2977	nan\\
2978	nan\\
2979	nan\\
2980	nan\\
2981	nan\\
2982	nan\\
2983	nan\\
2984	nan\\
2985	nan\\
2986	nan\\
2987	nan\\
2988	nan\\
2989	nan\\
2990	nan\\
2991	nan\\
2992	nan\\
2993	nan\\
2994	nan\\
2995	nan\\
2996	nan\\
2997	nan\\
2998	nan\\
2999	nan\\
3000	nan\\
3001	nan\\
3002	nan\\
3003	nan\\
3004	nan\\
3005	nan\\
3006	nan\\
3007	nan\\
3008	nan\\
3009	nan\\
3010	nan\\
3011	nan\\
3012	nan\\
3013	nan\\
3014	nan\\
3015	nan\\
3016	nan\\
3017	nan\\
3018	nan\\
3019	nan\\
3020	nan\\
3021	nan\\
3022	nan\\
3023	nan\\
3024	nan\\
3025	nan\\
3026	nan\\
3027	nan\\
3028	nan\\
3029	nan\\
3030	nan\\
3031	nan\\
3032	nan\\
3033	nan\\
3034	nan\\
3035	nan\\
3036	nan\\
3037	nan\\
3038	nan\\
3039	nan\\
3040	nan\\
3041	nan\\
3042	nan\\
3043	nan\\
3044	nan\\
3045	nan\\
3046	nan\\
3047	nan\\
3048	nan\\
3049	nan\\
3050	nan\\
3051	nan\\
3052	nan\\
3053	nan\\
3054	nan\\
3055	nan\\
3056	nan\\
3057	nan\\
3058	nan\\
3059	nan\\
3060	nan\\
3061	nan\\
3062	nan\\
3063	nan\\
3064	nan\\
3065	nan\\
3066	nan\\
3067	nan\\
3068	nan\\
3069	nan\\
3070	nan\\
3071	nan\\
3072	nan\\
3073	nan\\
3074	nan\\
3075	nan\\
3076	nan\\
3077	nan\\
3078	nan\\
3079	nan\\
3080	nan\\
3081	nan\\
3082	nan\\
3083	nan\\
3084	nan\\
3085	nan\\
3086	nan\\
3087	nan\\
3088	nan\\
3089	nan\\
3090	nan\\
3091	nan\\
3092	nan\\
3093	nan\\
3094	nan\\
3095	nan\\
3096	nan\\
3097	nan\\
3098	nan\\
3099	nan\\
3100	nan\\
3101	nan\\
3102	nan\\
3103	nan\\
3104	nan\\
3105	nan\\
3106	nan\\
3107	nan\\
3108	nan\\
3109	nan\\
3110	nan\\
3111	nan\\
3112	nan\\
3113	nan\\
3114	nan\\
3115	nan\\
3116	nan\\
3117	nan\\
3118	nan\\
3119	nan\\
3120	nan\\
3121	nan\\
3122	nan\\
3123	nan\\
3124	nan\\
3125	nan\\
3126	nan\\
3127	nan\\
3128	nan\\
3129	nan\\
3130	nan\\
3131	nan\\
3132	nan\\
3133	nan\\
3134	nan\\
3135	nan\\
3136	nan\\
3137	nan\\
3138	nan\\
3139	nan\\
3140	nan\\
3141	nan\\
3142	nan\\
3143	nan\\
3144	nan\\
3145	nan\\
3146	nan\\
3147	nan\\
3148	nan\\
3149	nan\\
3150	nan\\
3151	nan\\
3152	nan\\
3153	nan\\
3154	nan\\
3155	nan\\
3156	nan\\
3157	nan\\
3158	nan\\
3159	nan\\
3160	nan\\
3161	nan\\
3162	nan\\
3163	nan\\
3164	nan\\
3165	nan\\
3166	nan\\
3167	nan\\
3168	nan\\
3169	nan\\
3170	nan\\
3171	nan\\
3172	nan\\
3173	nan\\
3174	nan\\
3175	nan\\
3176	nan\\
3177	nan\\
3178	nan\\
3179	nan\\
3180	nan\\
3181	nan\\
3182	nan\\
3183	nan\\
3184	nan\\
3185	nan\\
3186	nan\\
3187	nan\\
3188	nan\\
3189	nan\\
3190	nan\\
3191	nan\\
3192	nan\\
3193	nan\\
3194	nan\\
3195	nan\\
3196	nan\\
3197	nan\\
3198	nan\\
3199	nan\\
3200	nan\\
3201	nan\\
3202	nan\\
3203	nan\\
3204	nan\\
3205	nan\\
3206	nan\\
3207	nan\\
3208	nan\\
3209	nan\\
3210	nan\\
3211	nan\\
3212	nan\\
3213	nan\\
3214	nan\\
3215	nan\\
3216	nan\\
3217	nan\\
3218	nan\\
3219	nan\\
3220	nan\\
3221	nan\\
3222	nan\\
3223	nan\\
3224	nan\\
3225	nan\\
3226	nan\\
3227	nan\\
3228	nan\\
3229	nan\\
3230	nan\\
3231	nan\\
3232	nan\\
3233	nan\\
3234	nan\\
3235	nan\\
3236	nan\\
3237	nan\\
3238	nan\\
3239	nan\\
3240	nan\\
3241	nan\\
3242	nan\\
3243	nan\\
3244	nan\\
3245	nan\\
3246	nan\\
3247	nan\\
3248	nan\\
3249	nan\\
3250	nan\\
3251	nan\\
3252	nan\\
3253	nan\\
3254	nan\\
3255	nan\\
3256	nan\\
3257	nan\\
3258	nan\\
3259	nan\\
3260	nan\\
3261	nan\\
3262	nan\\
3263	nan\\
3264	nan\\
3265	nan\\
3266	nan\\
3267	nan\\
3268	nan\\
3269	nan\\
3270	nan\\
3271	nan\\
3272	nan\\
3273	nan\\
3274	nan\\
3275	nan\\
3276	nan\\
3277	nan\\
3278	nan\\
3279	nan\\
3280	nan\\
3281	nan\\
3282	nan\\
3283	nan\\
3284	nan\\
3285	nan\\
3286	nan\\
3287	nan\\
3288	nan\\
3289	nan\\
3290	nan\\
3291	nan\\
3292	nan\\
3293	nan\\
3294	nan\\
3295	nan\\
3296	nan\\
3297	nan\\
3298	nan\\
3299	nan\\
3300	nan\\
3301	nan\\
3302	nan\\
3303	nan\\
3304	nan\\
3305	nan\\
3306	nan\\
3307	nan\\
3308	nan\\
3309	nan\\
3310	nan\\
3311	nan\\
3312	nan\\
3313	nan\\
3314	nan\\
3315	nan\\
3316	nan\\
3317	nan\\
3318	nan\\
3319	nan\\
3320	nan\\
3321	nan\\
3322	nan\\
3323	nan\\
3324	nan\\
3325	nan\\
3326	nan\\
3327	nan\\
3328	nan\\
3329	nan\\
3330	nan\\
3331	nan\\
3332	nan\\
3333	nan\\
3334	nan\\
3335	nan\\
3336	nan\\
3337	nan\\
3338	nan\\
3339	nan\\
3340	nan\\
3341	nan\\
3342	nan\\
3343	nan\\
3344	nan\\
3345	nan\\
3346	nan\\
3347	nan\\
3348	nan\\
3349	nan\\
3350	nan\\
3351	nan\\
3352	nan\\
3353	nan\\
3354	nan\\
3355	nan\\
3356	nan\\
3357	nan\\
3358	nan\\
3359	nan\\
3360	nan\\
3361	nan\\
3362	nan\\
3363	nan\\
3364	nan\\
3365	nan\\
3366	nan\\
3367	nan\\
3368	nan\\
3369	nan\\
3370	nan\\
3371	nan\\
3372	nan\\
3373	nan\\
3374	nan\\
3375	nan\\
3376	nan\\
3377	nan\\
3378	nan\\
3379	nan\\
3380	nan\\
3381	nan\\
3382	nan\\
3383	nan\\
3384	nan\\
3385	nan\\
3386	nan\\
3387	nan\\
3388	nan\\
3389	nan\\
3390	nan\\
3391	nan\\
3392	nan\\
3393	nan\\
3394	nan\\
3395	nan\\
3396	nan\\
3397	nan\\
3398	nan\\
3399	nan\\
3400	nan\\
3401	nan\\
3402	nan\\
3403	nan\\
3404	nan\\
3405	nan\\
3406	nan\\
3407	nan\\
3408	nan\\
3409	nan\\
3410	nan\\
3411	nan\\
3412	nan\\
3413	nan\\
3414	nan\\
3415	nan\\
3416	nan\\
3417	nan\\
3418	nan\\
3419	nan\\
3420	nan\\
3421	nan\\
3422	nan\\
3423	nan\\
3424	nan\\
3425	nan\\
3426	nan\\
3427	nan\\
3428	nan\\
3429	nan\\
3430	nan\\
3431	nan\\
3432	nan\\
3433	nan\\
3434	nan\\
3435	nan\\
3436	nan\\
3437	nan\\
3438	nan\\
3439	nan\\
3440	nan\\
3441	nan\\
3442	nan\\
3443	nan\\
3444	nan\\
3445	nan\\
3446	nan\\
3447	nan\\
3448	nan\\
3449	nan\\
3450	nan\\
3451	nan\\
3452	nan\\
3453	nan\\
3454	nan\\
3455	nan\\
3456	nan\\
3457	nan\\
3458	nan\\
3459	nan\\
3460	nan\\
3461	nan\\
3462	nan\\
3463	nan\\
3464	nan\\
3465	nan\\
3466	nan\\
};
\end{axis}
\end{tikzpicture}%

==> speglingar.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-2,
xmax=4,
xtick={-2,-1,0,1,2,3,4},
xticklabels={\empty},
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-3,
ymax=2,
ytick={-3,-2,-1,0,1,2},
yticklabels={\empty},
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-2,
zmax=6,
ztick={-2,-1,0,1,2,3,4,5,6},
zticklabels={\empty},
view={10}{10},
hide axis,
title={\titlefortikz},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
opacity=0.5,
faceted color=blue,
color=blue,
colormap/jet,
mesh/rows=6]
table[row sep=crcr,header=false] {%
%
-0.5	-1	0.0074155\\
-0.5	-0.33333	0.0074155\\
-0.5	0.33333	0.0074155\\
-0.5	1	0.0074155\\
0.2	-1	0.0074155\\
0.2	-0.33333	0.0074155\\
0.2	0.33333	0.0074155\\
0.2	1	0.0074155\\
0.9	-1	0.0074155\\
0.9	-0.33333	0.0074155\\
0.9	0.33333	0.0074155\\
0.9	1	0.0074155\\
1.6	-1	0.0074155\\
1.6	-0.33333	0.0074155\\
1.6	0.33333	0.0074155\\
1.6	1	0.0074155\\
2.3	-1	0.0074155\\
2.3	-0.33333	0.0074155\\
2.3	0.33333	0.0074155\\
2.3	1	0.0074155\\
3	-1	0.0074155\\
3	-0.33333	0.0074155\\
3	0.33333	0.0074155\\
3	1	0.0074155\\
};

\addplot3[%
surf,
opacity=0.5,
faceted color=blue,
color=blue,
colormap/jet,
mesh/rows=6]
table[row sep=crcr,header=false] {%
%
-0.5	-1	2.8574\\
-0.5	-0.33333	2.8574\\
-0.5	0.33333	2.8574\\
-0.5	1	2.8574\\
0.2	-1	2.8574\\
0.2	-0.33333	2.8574\\
0.2	0.33333	2.8574\\
0.2	1	2.8574\\
0.9	-1	2.8574\\
0.9	-0.33333	2.8574\\
0.9	0.33333	2.8574\\
0.9	1	2.8574\\
1.6	-1	2.8574\\
1.6	-0.33333	2.8574\\
1.6	0.33333	2.8574\\
1.6	1	2.8574\\
2.3	-1	2.8574\\
2.3	-0.33333	2.8574\\
2.3	0.33333	2.8574\\
2.3	1	2.8574\\
3	-1	2.8574\\
3	-0.33333	2.8574\\
3	0.33333	2.8574\\
3	1	2.8574\\
};

\addplot3[%
surf,
opacity=0.5,
faceted color=blue,
color=blue,
colormap/jet,
mesh/rows=4]
table[row sep=crcr,header=false] {%
%
-0.49998	-1	0.0074155\\
-0.49998	-0.33333	0.0074155\\
-0.49998	0.33333	0.0074155\\
-0.49998	1	0.0074155\\
-0.49998	-1	0.95742\\
-0.49998	-0.33333	0.95742\\
-0.49998	0.33333	0.95742\\
-0.49998	1	0.95742\\
-0.49998	-1	1.9074\\
-0.49998	-0.33333	1.9074\\
-0.49998	0.33333	1.9074\\
-0.49998	1	1.9074\\
-0.49998	-1	2.8574\\
-0.49998	-0.33333	2.8574\\
-0.49998	0.33333	2.8574\\
-0.49998	1	2.8574\\
};
\addplot3 [color=green,line width=1.5pt,mark size=1.3pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0	0	1.65\\
0.85155	0.11054	0.29567\\
1.4346	-1.072	1.6581\\
0.33741	-1.2263	1.0659\\
1.1837	-0.27097	1.0231\\
0.83544	-0.85643	0.24459\\
0.99895	0.92336	1.3297\\
0.1668	1.1352	1.0369\\
};
 \addplot3 [color=red,line width=1.5pt,mark size=1.3pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.0193	0.050913	-1.6774\\
-0.13619	-0.0068676	3.9536\\
-1.1279	0.061185	1.6487\\
0.85045	0.093297	-0.30805\\
0.57794	0.075306	5.3999\\
1.4109	-1.0499	-1.6595\\
1.2629	-1.0576	4.0861\\
0.33439	-1.2203	-1.0967\\
0.16913	-1.1627	4.5983\\
0.30799	-0.75148	0.69902\\
-0.82203	-1.1736	0.95393\\
1.1769	-0.24284	-1.0324\\
0.96282	-0.30594	4.6896\\
0.83507	-0.86221	-0.25853\\
0.47434	-0.92403	5.3937\\
0.96286	0.93557	-1.3024\\
1.6805	1.1092	3.9913\\
-1.2292	1.1389	0.90274\\
0.1849	1.1318	-1.0713\\
};
 \addplot3 [color=green,solid,line width=1.5pt]
 table[row sep=crcr] {%
3.5426	-2.3489	1.5192\\
3.544	-2.345	1.5194\\
3.5454	-2.341	1.5197\\
3.5469	-2.3371	1.5199\\
3.5483	-2.3331	1.5202\\
3.5498	-2.3291	1.5204\\
3.5513	-2.325	1.5207\\
3.5528	-2.321	1.521\\
3.5544	-2.3168	1.5213\\
3.556	-2.3126	1.5216\\
3.5576	-2.3083	1.5219\\
3.5593	-2.304	1.5222\\
3.5611	-2.2995	1.5226\\
3.5629	-2.2949	1.523\\
3.5647	-2.2903	1.5233\\
3.5667	-2.2855	1.5238\\
3.5687	-2.2806	1.5242\\
3.5707	-2.2756	1.5247\\
3.5728	-2.2705	1.5253\\
3.5749	-2.2653	1.5259\\
3.577	-2.26	1.5266\\
3.5792	-2.2546	1.5273\\
3.5814	-2.2491	1.5281\\
3.5836	-2.2436	1.529\\
3.5859	-2.2379	1.53\\
3.5881	-2.2322	1.5311\\
3.5904	-2.2265	1.5323\\
3.5926	-2.2207	1.5335\\
3.5949	-2.2148	1.5348\\
3.5971	-2.2089	1.5362\\
3.5993	-2.203	1.5376\\
3.6015	-2.1971	1.539\\
3.6036	-2.1911	1.5405\\
3.6057	-2.1851	1.5419\\
3.6078	-2.1792	1.5434\\
3.6099	-2.1733	1.5448\\
3.6119	-2.1673	1.5462\\
3.6139	-2.1614	1.5476\\
3.6159	-2.1555	1.549\\
3.6178	-2.1497	1.5503\\
3.6196	-2.1439	1.5515\\
3.6214	-2.1381	1.5527\\
3.6232	-2.1324	1.5538\\
3.6249	-2.1268	1.5548\\
3.6265	-2.1212	1.5558\\
3.6281	-2.1157	1.5567\\
3.6296	-2.1102	1.5575\\
3.6311	-2.1049	1.5583\\
3.6325	-2.0996	1.5591\\
3.6339	-2.0943	1.5597\\
3.6352	-2.0892	1.5604\\
3.6364	-2.084	1.561\\
3.6376	-2.079	1.5616\\
3.6388	-2.0739	1.5621\\
3.6399	-2.0689	1.5627\\
3.641	-2.064	1.5632\\
3.642	-2.0591	1.5637\\
3.6429	-2.0541	1.5642\\
3.6439	-2.0493	1.5646\\
3.6447	-2.0444	1.5651\\
3.6455	-2.0396	1.5655\\
3.6463	-2.0348	1.5659\\
3.647	-2.03	1.5662\\
3.6476	-2.0253	1.5665\\
3.6482	-2.0206	1.5668\\
3.6487	-2.0159	1.567\\
3.6492	-2.0112	1.5672\\
3.6496	-2.0065	1.5673\\
3.6499	-2.0019	1.5674\\
3.6502	-1.9972	1.5674\\
3.6505	-1.9926	1.5674\\
3.6507	-1.9879	1.5673\\
3.6509	-1.9832	1.5672\\
3.651	-1.9785	1.567\\
3.6511	-1.9738	1.5667\\
3.6512	-1.9691	1.5664\\
3.6512	-1.9643	1.566\\
3.6513	-1.9595	1.5656\\
3.6513	-1.9546	1.5651\\
3.6513	-1.9497	1.5646\\
3.6512	-1.9447	1.564\\
3.6512	-1.9396	1.5634\\
3.6511	-1.9345	1.5628\\
3.651	-1.9292	1.5622\\
3.651	-1.9239	1.5616\\
3.6508	-1.9185	1.5609\\
3.6507	-1.913	1.5603\\
3.6506	-1.9074	1.5596\\
3.6504	-1.9017	1.5589\\
3.6503	-1.8959	1.5582\\
3.6501	-1.8901	1.5575\\
3.6499	-1.8842	1.5567\\
3.6496	-1.8782	1.556\\
3.6494	-1.8721	1.5552\\
3.6491	-1.866	1.5544\\
3.6487	-1.8599	1.5535\\
3.6484	-1.8537	1.5527\\
3.648	-1.8475	1.5518\\
3.6475	-1.8413	1.551\\
3.6471	-1.8351	1.5501\\
3.6466	-1.8288	1.5492\\
3.6461	-1.8225	1.5484\\
3.6455	-1.8161	1.5476\\
3.645	-1.8097	1.5468\\
3.6444	-1.8033	1.5461\\
3.6438	-1.7967	1.5454\\
3.6432	-1.7902	1.5448\\
3.6426	-1.7835	1.5442\\
3.642	-1.7768	1.5437\\
3.6414	-1.7701	1.5433\\
3.6408	-1.7633	1.5429\\
3.6402	-1.7564	1.5426\\
3.6396	-1.7494	1.5424\\
3.639	-1.7425	1.5423\\
3.6384	-1.7355	1.5423\\
3.6378	-1.7285	1.5423\\
3.6372	-1.7214	1.5424\\
3.6366	-1.7144	1.5426\\
3.636	-1.7074	1.5429\\
3.6353	-1.7004	1.5433\\
3.6347	-1.6935	1.5437\\
3.634	-1.6865	1.5442\\
3.6334	-1.6797	1.5447\\
3.6327	-1.6728	1.5453\\
3.6321	-1.666	1.546\\
3.6315	-1.6592	1.5467\\
3.6309	-1.6524	1.5474\\
3.6303	-1.6457	1.5482\\
3.6297	-1.6389	1.549\\
3.6291	-1.6322	1.5498\\
3.6286	-1.6255	1.5506\\
3.6281	-1.6188	1.5514\\
3.6276	-1.6121	1.5521\\
3.6272	-1.6054	1.5528\\
3.6268	-1.5987	1.5535\\
3.6265	-1.5921	1.5542\\
3.6261	-1.5854	1.5548\\
3.6258	-1.5787	1.5553\\
3.6255	-1.5721	1.5558\\
3.6252	-1.5655	1.5562\\
3.6249	-1.559	1.5566\\
3.6246	-1.5525	1.5568\\
3.6244	-1.5461	1.557\\
3.6241	-1.5398	1.5571\\
3.6239	-1.5335	1.5572\\
3.6237	-1.5272	1.5571\\
3.6234	-1.521	1.5569\\
3.6233	-1.5147	1.5567\\
3.6231	-1.5085	1.5564\\
3.623	-1.5023	1.5561\\
3.6229	-1.496	1.5557\\
3.6228	-1.4898	1.5553\\
3.6228	-1.4835	1.5549\\
3.6228	-1.4773	1.5545\\
3.6228	-1.471	1.5542\\
3.6228	-1.4647	1.5539\\
3.6229	-1.4583	1.5536\\
3.6229	-1.452	1.5534\\
3.623	-1.4457	1.5532\\
3.6231	-1.4393	1.553\\
3.6233	-1.433	1.5528\\
3.6235	-1.4266	1.5526\\
3.6237	-1.4203	1.5523\\
3.6239	-1.4139	1.5521\\
3.6241	-1.4075	1.5519\\
3.6244	-1.4012	1.5516\\
3.6248	-1.3948	1.5513\\
3.6251	-1.3884	1.5511\\
3.6255	-1.382	1.5508\\
3.626	-1.3756	1.5506\\
3.6264	-1.3692	1.5504\\
3.6269	-1.3627	1.5502\\
3.6275	-1.3562	1.55\\
3.6281	-1.3497	1.5499\\
3.6287	-1.3432	1.5499\\
3.6294	-1.3365	1.5498\\
3.6301	-1.3299	1.5498\\
3.6309	-1.3231	1.5499\\
3.6318	-1.3163	1.55\\
3.6327	-1.3094	1.5502\\
3.6336	-1.3025	1.5504\\
3.6346	-1.2955	1.5507\\
3.6356	-1.2884	1.5511\\
3.6367	-1.2813	1.5515\\
3.6377	-1.2742	1.552\\
3.6388	-1.267	1.5525\\
3.64	-1.2598	1.5531\\
3.6411	-1.2526	1.5538\\
3.6423	-1.2454	1.5544\\
3.6435	-1.2381	1.5551\\
3.6447	-1.2308	1.5558\\
3.6459	-1.2235	1.5565\\
3.6471	-1.2162	1.5572\\
3.6484	-1.2088	1.5579\\
3.6496	-1.2015	1.5586\\
3.6508	-1.1942	1.5592\\
3.652	-1.1869	1.5598\\
3.6532	-1.1796	1.5604\\
3.6544	-1.1724	1.561\\
3.6555	-1.1652	1.5616\\
3.6566	-1.1581	1.5621\\
3.6577	-1.151	1.5626\\
3.6587	-1.1439	1.5631\\
3.6597	-1.1368	1.5635\\
3.6607	-1.1298	1.564\\
3.6617	-1.1228	1.5644\\
3.6626	-1.1158	1.5648\\
3.6635	-1.1087	1.5652\\
3.6643	-1.1017	1.5656\\
3.6652	-1.0947	1.5659\\
3.666	-1.0876	1.5663\\
3.6668	-1.0805	1.5665\\
3.6675	-1.0734	1.5668\\
3.6682	-1.0663	1.5669\\
3.6689	-1.0592	1.5671\\
3.6696	-1.0521	1.5672\\
3.6702	-1.0451	1.5672\\
3.6708	-1.0381	1.5672\\
3.6713	-1.0312	1.5671\\
3.6718	-1.0243	1.567\\
3.6722	-1.0176	1.5669\\
3.6726	-1.0109	1.5667\\
3.6729	-1.0043	1.5665\\
3.6731	-0.9978	1.5663\\
3.6732	-0.9914	1.566\\
3.6733	-0.98506	1.5658\\
3.6733	-0.97879	1.5656\\
3.6733	-0.97255	1.5653\\
3.6732	-0.96633	1.5651\\
3.673	-0.96011	1.5649\\
3.6727	-0.95386	1.5648\\
3.6724	-0.94758	1.5646\\
3.6721	-0.94125	1.5645\\
3.6717	-0.93486	1.5644\\
3.6712	-0.9284	1.5643\\
3.6707	-0.92187	1.5643\\
3.6701	-0.91527	1.5642\\
3.6695	-0.9086	1.5642\\
3.6689	-0.90187	1.5642\\
3.6682	-0.89508	1.5642\\
3.6674	-0.88825	1.5641\\
3.6666	-0.88138	1.5641\\
3.6658	-0.87449	1.5641\\
3.6649	-0.86759	1.5642\\
3.6639	-0.86069	1.5642\\
3.6629	-0.85379	1.5643\\
3.6618	-0.84691	1.5644\\
3.6606	-0.84006	1.5646\\
3.6594	-0.83324	1.5648\\
3.6581	-0.82646	1.5651\\
3.6568	-0.81973	1.5654\\
3.6554	-0.81305	1.5658\\
3.6539	-0.80641	1.5663\\
3.6524	-0.7998	1.5669\\
3.6508	-0.79321	1.5676\\
3.6491	-0.78661	1.5684\\
3.6475	-0.78	1.5693\\
3.6457	-0.77336	1.5703\\
3.644	-0.76668	1.5715\\
3.6422	-0.75997	1.5727\\
3.6403	-0.75321	1.5741\\
3.6384	-0.74641	1.5755\\
3.6365	-0.73957	1.5771\\
3.6345	-0.7327	1.5788\\
3.6325	-0.72581	1.5806\\
3.6305	-0.71889	1.5826\\
3.6284	-0.71196	1.5846\\
3.6263	-0.70501	1.5868\\
3.6242	-0.69807	1.589\\
3.622	-0.69113	1.5914\\
3.6198	-0.68421	1.5939\\
3.6176	-0.6773	1.5964\\
3.6153	-0.67042	1.5991\\
3.613	-0.66355	1.6019\\
3.6107	-0.65671	1.6047\\
3.6084	-0.64987	1.6077\\
3.606	-0.64304	1.6107\\
3.6037	-0.63622	1.6138\\
3.6013	-0.62939	1.6169\\
3.5989	-0.62254	1.62\\
3.5966	-0.61568	1.6231\\
3.5942	-0.60879	1.6263\\
3.5919	-0.60186	1.6294\\
3.5896	-0.59489	1.6326\\
3.5873	-0.58786	1.6357\\
3.585	-0.58077	1.6387\\
3.5827	-0.57362	1.6418\\
3.5805	-0.5664	1.6448\\
3.5783	-0.55914	1.6477\\
3.5761	-0.55183	1.6506\\
3.5739	-0.5445	1.6535\\
3.5718	-0.53715	1.6563\\
3.5696	-0.5298	1.6592\\
3.5675	-0.52247	1.662\\
3.5654	-0.51516	1.6648\\
3.5634	-0.50788	1.6676\\
3.5613	-0.50063	1.6704\\
3.5593	-0.49342	1.6733\\
3.5573	-0.48625	1.6762\\
3.5552	-0.47912	1.6791\\
3.5533	-0.47201	1.682\\
3.5513	-0.46491	1.685\\
3.5494	-0.45781	1.6881\\
3.5474	-0.45069	1.6911\\
3.5456	-0.44353	1.6942\\
3.5437	-0.43631	1.6974\\
3.5419	-0.42902	1.7006\\
3.5401	-0.42165	1.7038\\
3.5384	-0.41418	1.7071\\
3.5367	-0.40662	1.7103\\
3.535	-0.39896	1.7136\\
3.5334	-0.3912	1.7169\\
3.5318	-0.38334	1.7202\\
3.5303	-0.37538	1.7234\\
3.5288	-0.36732	1.7266\\
3.5274	-0.35915	1.7297\\
3.526	-0.35087	1.7328\\
3.5247	-0.34249	1.7358\\
3.5234	-0.33401	1.7386\\
3.5221	-0.32541	1.7414\\
3.5209	-0.31672	1.7441\\
3.5197	-0.30792	1.7468\\
3.5186	-0.29903	1.7493\\
3.5175	-0.29006	1.7518\\
3.5164	-0.28101	1.7543\\
3.5153	-0.27191	1.7567\\
3.5142	-0.26275	1.7592\\
3.5131	-0.25354	1.7616\\
3.512	-0.2443	1.764\\
3.5108	-0.23503	1.7664\\
3.5097	-0.22573	1.7689\\
3.5085	-0.21641	1.7713\\
3.5073	-0.20708	1.7738\\
3.506	-0.19774	1.7762\\
3.5047	-0.1884	1.7787\\
3.5034	-0.17906	1.7811\\
3.5021	-0.16975	1.7834\\
3.5007	-0.16047	1.7858\\
3.4994	-0.15123	1.788\\
3.4979	-0.14202	1.7901\\
3.4965	-0.13284	1.7922\\
3.495	-0.12369	1.7941\\
3.4935	-0.11455	1.7959\\
3.492	-0.10541	1.7976\\
3.4905	-0.096257	1.7991\\
3.4889	-0.087063	1.8004\\
3.4874	-0.077816	1.8015\\
3.4858	-0.068501	1.8024\\
3.4841	-0.059104	1.803\\
3.4825	-0.049611	1.8034\\
3.4809	-0.040013	1.8034\\
3.4792	-0.030308	1.8031\\
3.4776	-0.020503	1.8025\\
3.4759	-0.010617	1.8015\\
3.4742	-0.0006766	1.8001\\
3.4726	0.0092894	1.7984\\
3.4709	0.019249	1.7963\\
3.4693	0.02917	1.7938\\
3.4676	0.039022	1.791\\
3.466	0.048781	1.7879\\
3.4644	0.058433	1.7845\\
3.4627	0.067973	1.7807\\
3.4611	0.077399	1.7767\\
3.4594	0.086714	1.7724\\
3.4577	0.095914	1.7679\\
3.4561	0.105	1.7631\\
3.4544	0.11395	1.7581\\
3.4527	0.12277	1.7529\\
3.451	0.13143	1.7475\\
3.4493	0.13993	1.7419\\
3.4476	0.14825	1.7361\\
3.4459	0.15638	1.7302\\
3.4442	0.1643	1.7242\\
3.4424	0.17199	1.7181\\
3.4407	0.17945	1.7119\\
3.4389	0.18666	1.7056\\
3.4372	0.19361	1.6992\\
3.4354	0.20029	1.6928\\
3.4337	0.2067	1.6864\\
3.4319	0.21284	1.6799\\
3.4302	0.21872	1.6734\\
3.4284	0.22434	1.6669\\
3.4267	0.22973	1.6602\\
3.425	0.23488	1.6536\\
3.4232	0.23981	1.6469\\
3.4215	0.24454	1.6401\\
3.4198	0.24908	1.6332\\
3.4181	0.25342	1.6262\\
3.4164	0.25758	1.6192\\
3.4147	0.26157	1.6121\\
3.413	0.26538	1.6048\\
3.4114	0.26902	1.5975\\
3.4097	0.27248	1.5901\\
3.4081	0.27578	1.5825\\
3.4066	0.2789	1.5749\\
3.405	0.28185	1.5672\\
3.4035	0.28461	1.5594\\
3.402	0.28719	1.5515\\
3.4005	0.28958	1.5436\\
3.399	0.29177	1.5356\\
3.3976	0.29375	1.5276\\
3.3962	0.29553	1.5195\\
3.3948	0.29709	1.5114\\
3.3935	0.29845	1.5032\\
3.3921	0.2996	1.4949\\
3.3908	0.30056	1.4866\\
3.3895	0.30132	1.4782\\
3.3883	0.30191	1.4698\\
3.387	0.30231	1.4613\\
3.3858	0.30253	1.4527\\
3.3846	0.30257	1.4441\\
3.3834	0.30244	1.4355\\
3.3822	0.30214	1.4268\\
3.3811	0.30166	1.418\\
3.3799	0.301	1.4092\\
3.3788	0.30018	1.4004\\
3.3777	0.2992	1.3915\\
3.3766	0.29806	1.3826\\
3.3755	0.29678	1.3736\\
3.3744	0.29535	1.3645\\
3.3734	0.29377	1.3554\\
3.3723	0.29207	1.3462\\
3.3713	0.29024	1.3369\\
3.3703	0.2883	1.3276\\
3.3692	0.28624	1.3181\\
3.3682	0.28406	1.3086\\
3.3672	0.28177	1.299\\
3.3662	0.27935	1.2893\\
3.3651	0.27681	1.2795\\
3.3641	0.27412	1.2697\\
3.3631	0.27128	1.2598\\
3.3621	0.26829	1.2498\\
3.361	0.26514	1.2397\\
3.36	0.26184	1.2296\\
3.359	0.25839	1.2195\\
3.3579	0.25481	1.2093\\
3.3569	0.2511	1.1991\\
3.3559	0.24727	1.1889\\
3.3548	0.24333	1.1786\\
3.3538	0.23928	1.1684\\
3.3527	0.23513	1.1582\\
3.3517	0.23087	1.1479\\
3.3507	0.2265	1.1377\\
3.3496	0.22202	1.1275\\
3.3486	0.21743	1.1173\\
3.3475	0.21272	1.1071\\
3.3464	0.2079	1.097\\
3.3453	0.20298	1.0869\\
3.3442	0.19796	1.0768\\
3.343	0.19284	1.0667\\
3.3418	0.18762	1.0566\\
3.3406	0.18229	1.0466\\
3.3393	0.17686	1.0365\\
3.338	0.17131	1.0265\\
3.3365	0.16566	1.0165\\
3.335	0.15989	1.0065\\
3.3334	0.15401	0.9965\\
3.3318	0.14802	0.98652\\
3.33	0.14193	0.97655\\
3.3281	0.13572	0.9666\\
3.3261	0.12941	0.95666\\
3.3241	0.12298	0.94673\\
3.3219	0.11643	0.9368\\
3.3195	0.10976	0.92689\\
3.3171	0.10298	0.91698\\
3.3145	0.09609	0.90708\\
3.3118	0.089083	0.89721\\
3.3089	0.081964	0.88736\\
3.3059	0.074731	0.87756\\
3.3027	0.067378	0.86781\\
3.2995	0.059901	0.85812\\
3.296	0.052292	0.8485\\
3.2925	0.044543	0.83897\\
3.2888	0.03665	0.82953\\
3.285	0.028609	0.82018\\
3.2811	0.020419	0.81093\\
3.2771	0.01208	0.80179\\
3.273	0.0035946	0.79275\\
3.2689	-0.0050345	0.78381\\
3.2647	-0.013799	0.77496\\
3.2606	-0.022683	0.76622\\
3.2565	-0.031662	0.75757\\
3.2526	-0.040699	0.74902\\
3.2487	-0.049753	0.74057\\
3.245	-0.058781	0.73221\\
3.2415	-0.067738	0.72397\\
3.2383	-0.076586	0.71583\\
3.2353	-0.085295	0.70781\\
3.2326	-0.093846	0.69991\\
3.2303	-0.10223	0.69214\\
3.2282	-0.11047	0.68449\\
3.2265	-0.11855	0.67698\\
3.2251	-0.1265	0.66962\\
3.2239	-0.13433	0.66241\\
3.2231	-0.14206	0.65536\\
3.2224	-0.1497	0.64848\\
3.222	-0.15726	0.64178\\
3.2217	-0.16476	0.63526\\
3.2216	-0.1722	0.62892\\
3.2216	-0.17959	0.62276\\
3.2216	-0.18694	0.61678\\
3.2217	-0.19425	0.61096\\
3.2219	-0.20153	0.60531\\
3.222	-0.20877	0.59981\\
3.2221	-0.21599	0.59445\\
3.2223	-0.22319	0.58923\\
3.2225	-0.23037	0.58413\\
3.2226	-0.23754	0.57915\\
3.2228	-0.24468	0.57429\\
3.223	-0.2518	0.56952\\
3.2231	-0.25888	0.56486\\
3.2233	-0.26592	0.5603\\
3.2236	-0.2729	0.55585\\
3.2238	-0.27983	0.55149\\
3.224	-0.28671	0.54724\\
3.2243	-0.29352	0.54311\\
3.2246	-0.30027	0.5391\\
3.2248	-0.30696	0.53521\\
3.2251	-0.31359	0.53145\\
3.2254	-0.32016	0.52783\\
3.2257	-0.32667	0.52435\\
3.226	-0.33311	0.52101\\
3.2264	-0.33948	0.51781\\
3.2268	-0.34578	0.51475\\
3.2272	-0.35199	0.51182\\
3.2277	-0.35812	0.50901\\
3.2282	-0.36416	0.50631\\
3.2287	-0.37013	0.50371\\
3.2293	-0.37601	0.5012\\
3.2298	-0.38184	0.49876\\
3.2305	-0.3876	0.49639\\
3.2312	-0.39333	0.49407\\
3.2319	-0.39903	0.49179\\
3.2326	-0.40473	0.48957\\
3.2333	-0.41043	0.48739\\
3.2341	-0.41617	0.48527\\
3.2349	-0.42195	0.48321\\
3.2357	-0.42781	0.48121\\
3.2364	-0.43374	0.47928\\
3.2372	-0.43976	0.47743\\
3.2379	-0.44588	0.47567\\
3.2386	-0.45209	0.47402\\
3.2393	-0.45839	0.47249\\
3.24	-0.46478	0.47108\\
3.2406	-0.47124	0.46982\\
3.2412	-0.47777	0.46869\\
3.2417	-0.48438	0.46772\\
3.2422	-0.49107	0.46688\\
3.2427	-0.49785	0.46617\\
3.243	-0.50474	0.46558\\
3.2433	-0.51176	0.46511\\
3.2435	-0.51891	0.46475\\
3.2437	-0.5262	0.4645\\
3.2437	-0.53364	0.46435\\
3.2436	-0.54123	0.46432\\
3.2435	-0.54895	0.4644\\
3.2432	-0.55682	0.46461\\
3.2429	-0.56482	0.46495\\
3.2424	-0.57295	0.46543\\
3.2419	-0.58119	0.46606\\
3.2412	-0.58956	0.46685\\
3.2404	-0.59803	0.46781\\
3.2395	-0.6066	0.46893\\
3.2385	-0.61526	0.47021\\
3.2373	-0.62403	0.47167\\
3.236	-0.6329	0.47329\\
3.2345	-0.64187	0.47507\\
3.2329	-0.65097	0.477\\
3.2311	-0.66021	0.47907\\
3.2291	-0.66959	0.48127\\
3.2269	-0.67913	0.4836\\
3.2245	-0.68883	0.48606\\
3.2219	-0.69868	0.48863\\
3.219	-0.70867	0.49133\\
3.216	-0.71876	0.49418\\
3.2129	-0.72891	0.49718\\
3.2095	-0.73907	0.50036\\
3.206	-0.74921	0.50374\\
3.2024	-0.75927	0.50735\\
3.1986	-0.7692	0.51119\\
3.1948	-0.77898	0.51528\\
3.1908	-0.7886	0.51963\\
3.1867	-0.79808	0.52423\\
3.1825	-0.80744	0.52908\\
3.1781	-0.81672	0.53416\\
3.1736	-0.82593	0.53948\\
3.169	-0.83509	0.54501\\
3.1642	-0.8442	0.55075\\
3.1592	-0.85326	0.55671\\
3.154	-0.86225	0.56287\\
3.1487	-0.87117	0.56923\\
3.1431	-0.88002	0.57578\\
3.1374	-0.88878	0.58253\\
3.1315	-0.89745	0.58946\\
3.1255	-0.90601	0.59657\\
3.1192	-0.91447	0.60386\\
3.1128	-0.9228	0.61132\\
3.1063	-0.93099	0.61896\\
3.0997	-0.93903	0.62678\\
3.093	-0.9469	0.63477\\
3.0863	-0.95457	0.64295\\
3.0795	-0.96201	0.65132\\
3.0727	-0.96922	0.65989\\
3.0659	-0.97616	0.66866\\
3.0592	-0.98284	0.67765\\
3.0525	-0.98923	0.68685\\
3.0459	-0.99534	0.69627\\
3.0394	-1.0012	0.70591\\
3.0329	-1.0067	0.71576\\
3.0266	-1.012	0.72583\\
3.0202	-1.0171	0.73609\\
3.014	-1.0219	0.74656\\
3.0078	-1.0266	0.75721\\
3.0017	-1.031	0.76805\\
2.9957	-1.0352	0.77904\\
2.9897	-1.0392	0.7902\\
2.9838	-1.0431	0.80149\\
2.978	-1.0467	0.81293\\
2.9722	-1.0502	0.82448\\
2.9665	-1.0534	0.83615\\
2.9609	-1.0565	0.84792\\
2.9554	-1.0595	0.85977\\
2.95	-1.0622	0.87169\\
2.9446	-1.0648	0.88366\\
2.9393	-1.0672	0.89567\\
2.9341	-1.0694	0.90772\\
2.929	-1.0714	0.91978\\
2.924	-1.0733	0.93187\\
2.919	-1.075	0.94397\\
2.9141	-1.0765	0.9561\\
2.9093	-1.0779	0.96824\\
2.9046	-1.079	0.9804\\
2.9	-1.08	0.99257\\
2.8954	-1.0809	1.0047\\
2.8909	-1.0815	1.0169\\
2.8865	-1.0819	1.029\\
2.8822	-1.0822	1.041\\
2.8779	-1.0823	1.053\\
2.8737	-1.0823	1.0649\\
2.8696	-1.0821	1.0767\\
2.8655	-1.0817	1.0884\\
2.8615	-1.0812	1.0999\\
2.8576	-1.0807	1.1114\\
2.8538	-1.08	1.1227\\
2.8499	-1.0793	1.1338\\
2.8462	-1.0784	1.1448\\
2.8425	-1.0776	1.1557\\
2.8389	-1.0766	1.1665\\
2.8353	-1.0756	1.1772\\
2.8318	-1.0745	1.1877\\
2.8283	-1.0734	1.1981\\
2.8249	-1.0721	1.2084\\
2.8215	-1.0708	1.2185\\
2.8182	-1.0694	1.2286\\
2.815	-1.0679	1.2385\\
2.8118	-1.0663	1.2483\\
2.8086	-1.0646	1.2579\\
2.8055	-1.0628	1.2675\\
2.8025	-1.061	1.2769\\
2.7994	-1.0591	1.2862\\
2.7964	-1.0572	1.2954\\
2.7934	-1.0553	1.3045\\
2.7904	-1.0534	1.3135\\
2.7874	-1.0516	1.3223\\
2.7844	-1.0499	1.3311\\
2.7814	-1.0481	1.3397\\
2.7783	-1.0464	1.3483\\
2.7753	-1.0448	1.3568\\
2.7723	-1.0431	1.3653\\
2.7693	-1.0415	1.3737\\
2.7662	-1.0398	1.3821\\
2.7632	-1.0382	1.3905\\
2.7602	-1.0365	1.3989\\
2.7572	-1.0347	1.4073\\
2.7542	-1.0329	1.4158\\
2.7513	-1.0311	1.4243\\
2.7483	-1.0291	1.4329\\
2.7454	-1.0271	1.4415\\
2.7424	-1.025	1.4501\\
2.7395	-1.0227	1.4589\\
2.7366	-1.0204	1.4677\\
2.7337	-1.0179	1.4765\\
2.7307	-1.0153	1.4854\\
2.7278	-1.0126	1.4943\\
2.7249	-1.0099	1.5032\\
2.7219	-1.0071	1.5122\\
2.7189	-1.0043	1.5211\\
2.7159	-1.0014	1.53\\
2.7128	-0.99849	1.5389\\
2.7097	-0.99557	1.5477\\
2.7066	-0.99262	1.5566\\
2.7034	-0.98964	1.5654\\
2.7002	-0.98662	1.5742\\
2.6969	-0.98356	1.583\\
2.6936	-0.98044	1.5918\\
2.6902	-0.97725	1.6005\\
2.6868	-0.97398	1.6092\\
2.6834	-0.9706	1.6179\\
2.6799	-0.9671	1.6265\\
2.6765	-0.96348	1.6351\\
2.673	-0.95973	1.6436\\
2.6695	-0.95585	1.652\\
2.6659	-0.95186	1.6603\\
2.6624	-0.94775	1.6685\\
2.6588	-0.94356	1.6767\\
2.6552	-0.93928	1.6847\\
2.6515	-0.93493	1.6927\\
2.6478	-0.93051	1.7005\\
2.6441	-0.92602	1.7082\\
2.6404	-0.92148	1.7158\\
2.6366	-0.91687	1.7232\\
2.6328	-0.91221	1.7306\\
2.629	-0.90748	1.7378\\
2.6251	-0.90268	1.7449\\
2.6212	-0.89783	1.7518\\
2.6173	-0.89293	1.7586\\
2.6134	-0.88798	1.7654\\
2.6094	-0.88299	1.7719\\
2.6054	-0.87797	1.7783\\
2.6014	-0.87292	1.7846\\
2.5974	-0.86786	1.7907\\
2.5933	-0.86278	1.7967\\
2.5892	-0.85769	1.8025\\
2.5851	-0.85261	1.8081\\
2.581	-0.84755	1.8136\\
2.5768	-0.84251	1.8189\\
2.5726	-0.8375	1.8241\\
2.5684	-0.83255	1.8291\\
2.5641	-0.82766	1.834\\
2.5598	-0.82284	1.8389\\
2.5554	-0.8181	1.8436\\
2.551	-0.81345	1.8482\\
2.5466	-0.80887	1.8528\\
2.5421	-0.80436	1.8573\\
2.5375	-0.79991	1.8617\\
2.533	-0.79552	1.8661\\
2.5284	-0.79115	1.8704\\
2.5238	-0.78682	1.8747\\
2.5192	-0.7825	1.879\\
2.5145	-0.77819	1.8832\\
2.5099	-0.77389	1.8874\\
2.5052	-0.76961	1.8916\\
2.5005	-0.76535	1.8957\\
2.4957	-0.76112	1.8999\\
2.491	-0.75692	1.904\\
2.4862	-0.75278	1.908\\
2.4814	-0.74867	1.9121\\
2.4765	-0.74461	1.916\\
2.4717	-0.74059	1.92\\
2.4668	-0.73659	1.9239\\
2.4619	-0.73259	1.9278\\
2.457	-0.72859	1.9316\\
2.4521	-0.72458	1.9353\\
2.4472	-0.72053	1.939\\
2.4423	-0.71645	1.9426\\
2.4375	-0.7123	1.9462\\
2.4327	-0.70809	1.9496\\
2.428	-0.70381	1.953\\
2.4232	-0.69943	1.9563\\
2.4186	-0.69496	1.9595\\
2.4139	-0.69039	1.9626\\
2.4093	-0.68573	1.9656\\
2.4048	-0.68096	1.9685\\
2.4003	-0.67609	1.9713\\
2.3958	-0.67113	1.974\\
2.3913	-0.66607	1.9766\\
2.3868	-0.66091	1.9791\\
2.3823	-0.65565	1.9815\\
2.3778	-0.65029	1.9839\\
2.3734	-0.64483	1.9861\\
2.3689	-0.63927	1.9882\\
2.3643	-0.6336	1.9903\\
2.3598	-0.62782	1.9922\\
2.3552	-0.62192	1.9941\\
2.3507	-0.6159	1.9958\\
2.3461	-0.60974	1.9974\\
2.3415	-0.60343	1.9988\\
2.3368	-0.59697	2.0002\\
2.3322	-0.59034	2.0014\\
2.3275	-0.58352	2.0025\\
2.3229	-0.57654	2.0035\\
2.3181	-0.56937	2.0044\\
2.3134	-0.56203	2.0052\\
2.3087	-0.55452	2.0058\\
2.3039	-0.54685	2.0064\\
2.299	-0.53902	2.0068\\
2.2942	-0.53104	2.0072\\
2.2893	-0.52292	2.0074\\
2.2844	-0.51467	2.0076\\
2.2794	-0.50629	2.0077\\
2.2744	-0.49779	2.0078\\
2.2693	-0.48918	2.0077\\
2.2642	-0.48045	2.0076\\
2.2591	-0.47162	2.0073\\
2.2539	-0.46267	2.007\\
2.2487	-0.45362	2.0066\\
2.2435	-0.44447	2.0061\\
2.2383	-0.43522	2.0055\\
2.2331	-0.42588	2.0048\\
2.2279	-0.41645	2.004\\
2.2226	-0.40694	2.0031\\
2.2174	-0.39735	2.002\\
2.2123	-0.38768	2.0009\\
2.2071	-0.37793	1.9996\\
2.202	-0.36811	1.9981\\
2.1968	-0.35821	1.9966\\
2.1917	-0.34821	1.9949\\
2.1865	-0.33812	1.9931\\
2.1813	-0.32793	1.9911\\
2.1761	-0.31763	1.989\\
2.1708	-0.30722	1.9868\\
2.1655	-0.29671	1.9845\\
2.1601	-0.28612	1.9821\\
2.1547	-0.27545	1.9796\\
2.1492	-0.26471	1.977\\
2.1436	-0.25393	1.9744\\
2.138	-0.24311	1.9717\\
2.1323	-0.23227	1.9691\\
2.1266	-0.2214	1.9664\\
2.1208	-0.21051	1.9638\\
2.115	-0.19962	1.9611\\
2.1092	-0.18871	1.9585\\
2.1033	-0.17777	1.9559\\
2.0974	-0.16678	1.9534\\
2.0915	-0.15573	1.9509\\
2.0856	-0.1446	1.9485\\
2.0797	-0.13337	1.9461\\
2.0739	-0.12205	1.9438\\
2.068	-0.11064	1.9416\\
2.0622	-0.09916	1.9394\\
2.0564	-0.087622	1.9373\\
2.0507	-0.076054	1.9352\\
2.0449	-0.064478	1.9331\\
2.0393	-0.052909	1.931\\
2.0336	-0.041352	1.9289\\
2.028	-0.02981	1.9269\\
2.0224	-0.018282	1.9248\\
2.0168	-0.0067724	1.9227\\
2.0113	0.004711	1.9206\\
2.0059	0.016157	1.9184\\
2.0004	0.02755	1.9162\\
1.995	0.038875	1.9139\\
1.9896	0.050113	1.9116\\
1.9843	0.061248	1.9091\\
1.979	0.072264	1.9065\\
1.9737	0.083148	1.9039\\
1.9683	0.093889	1.901\\
1.963	0.10448	1.898\\
1.9576	0.11492	1.8948\\
1.9522	0.1252	1.8914\\
1.9467	0.13535	1.8877\\
1.9412	0.14538	1.8838\\
1.9356	0.15533	1.8796\\
1.9299	0.16522	1.8752\\
1.9242	0.17508	1.8704\\
1.9184	0.18494	1.8654\\
1.9126	0.1948	1.86\\
1.9067	0.20467	1.8543\\
1.9009	0.21453	1.8483\\
1.895	0.22436	1.8419\\
1.8891	0.23415	1.8351\\
1.8834	0.24386	1.828\\
1.8777	0.25349	1.8206\\
1.8721	0.263	1.8128\\
1.8666	0.27239	1.8047\\
1.8613	0.28165	1.7963\\
1.8561	0.2908	1.7876\\
1.8512	0.29982	1.7785\\
1.8463	0.30873	1.7692\\
1.8417	0.31751	1.7596\\
1.8372	0.32616	1.7498\\
1.8329	0.33466	1.7396\\
1.8287	0.34299	1.7292\\
1.8248	0.35114	1.7185\\
1.821	0.35912	1.7075\\
1.8173	0.36692	1.6962\\
1.8138	0.37454	1.6845\\
1.8104	0.38201	1.6727\\
1.8072	0.38934	1.6605\\
1.804	0.39651	1.6482\\
1.8009	0.40354	1.6356\\
1.798	0.41042	1.6228\\
1.7951	0.41712	1.61\\
1.7924	0.42363	1.597\\
1.7897	0.42995	1.5839\\
1.7872	0.43606	1.5707\\
1.7848	0.44198	1.5574\\
1.7825	0.44768	1.544\\
1.7803	0.45317	1.5306\\
1.7782	0.45843	1.5171\\
1.7762	0.46347	1.5035\\
1.7743	0.46827	1.4899\\
1.7726	0.47281	1.4763\\
1.7709	0.47711	1.4626\\
1.7695	0.48115	1.4489\\
1.7681	0.48495	1.4352\\
1.7669	0.48853	1.4214\\
1.7659	0.4919	1.4075\\
1.7649	0.49509	1.3936\\
1.7641	0.4981	1.3797\\
1.7634	0.50094	1.3657\\
1.7628	0.50363	1.3517\\
1.7624	0.50616	1.3377\\
1.762	0.50853	1.3237\\
1.7618	0.51075	1.3097\\
1.7617	0.51279	1.2957\\
1.7617	0.51467	1.2818\\
1.7619	0.51638	1.268\\
1.7621	0.51792	1.2542\\
1.7624	0.51929	1.2404\\
1.7629	0.52048	1.2268\\
1.7634	0.52149	1.2132\\
1.764	0.52233	1.1997\\
1.7646	0.52298	1.1863\\
1.7653	0.52345	1.173\\
1.766	0.52375	1.1598\\
1.7667	0.52388	1.1466\\
1.7675	0.52384	1.1336\\
1.7683	0.52364	1.1207\\
1.7692	0.52329	1.1079\\
1.77	0.5228	1.0953\\
1.7709	0.52217	1.0827\\
1.7718	0.52139	1.0703\\
1.7728	0.52048	1.058\\
1.7739	0.51942	1.0459\\
1.775	0.51821	1.0339\\
1.7761	0.51684	1.022\\
1.7774	0.51532	1.0101\\
1.7787	0.51365	0.99839\\
1.78	0.51181	0.98672\\
1.7815	0.50981	0.9751\\
1.783	0.50765	0.96356\\
1.7846	0.50534	0.95208\\
1.7862	0.50288	0.94068\\
1.788	0.50028	0.92937\\
1.7898	0.49755	0.91814\\
1.7917	0.49468	0.90699\\
1.7936	0.49169	0.89593\\
1.7956	0.48858	0.88496\\
1.7977	0.48533	0.87407\\
1.7998	0.48195	0.86326\\
1.802	0.47843	0.85254\\
1.8042	0.47477	0.84189\\
1.8064	0.47098	0.83132\\
1.8085	0.46705	0.82079\\
1.8107	0.463	0.81031\\
1.8128	0.45881	0.79987\\
1.8148	0.45448	0.78947\\
1.8168	0.45	0.7791\\
1.8188	0.44537	0.7688\\
1.8207	0.4406	0.75856\\
1.8225	0.43567	0.74842\\
1.8243	0.4306	0.73839\\
1.826	0.42537	0.7285\\
1.8277	0.41998	0.71876\\
1.8294	0.41444	0.70919\\
1.831	0.40873	0.69979\\
1.8326	0.40286	0.69058\\
1.8341	0.3968	0.68154\\
1.8356	0.39054	0.67267\\
1.837	0.38408	0.66396\\
1.8384	0.37739	0.65538\\
1.8397	0.37048	0.64694\\
1.8409	0.36333	0.63861\\
1.842	0.35597	0.63039\\
1.8429	0.34842	0.6223\\
1.8438	0.34069	0.61433\\
1.8445	0.33282	0.60651\\
1.8452	0.32482	0.59885\\
1.8457	0.31673	0.59138\\
1.8462	0.30854	0.58412\\
1.8465	0.30029	0.57708\\
1.8468	0.29197	0.57028\\
1.8471	0.28359	0.56372\\
1.8473	0.27512	0.5574\\
1.8475	0.26657	0.55129\\
1.8476	0.25792	0.54539\\
1.8477	0.24916	0.53968\\
1.8479	0.24029	0.53413\\
1.848	0.23131	0.52873\\
1.848	0.22223	0.52347\\
1.8481	0.21304	0.51835\\
1.8481	0.20378	0.51336\\
1.8482	0.19444	0.50848\\
1.8482	0.18505	0.50373\\
1.8482	0.1756	0.49907\\
1.8481	0.16612	0.49449\\
1.8481	0.15659	0.48997\\
1.8479	0.14702	0.48549\\
1.8478	0.13742	0.48105\\
1.8476	0.12778	0.47665\\
1.8473	0.1181	0.4723\\
1.847	0.10837	0.46801\\
1.8467	0.098588	0.46379\\
1.8464	0.088749	0.45967\\
1.846	0.078846	0.45565\\
1.8456	0.068877	0.45177\\
1.8451	0.058842	0.44803\\
1.8447	0.048747	0.44443\\
1.8442	0.038598	0.441\\
1.8437	0.028405	0.43772\\
1.8431	0.018179	0.43461\\
1.8425	0.0079284	0.43167\\
1.8419	-0.0023362	0.4289\\
1.8412	-0.012607	0.42629\\
1.8405	-0.022877	0.42385\\
1.8397	-0.033136	0.42156\\
1.8389	-0.043375	0.41942\\
1.8381	-0.053584	0.41745\\
1.8372	-0.063753	0.41562\\
1.8363	-0.073871	0.41397\\
1.8354	-0.083931	0.41248\\
1.8344	-0.093925	0.41117\\
1.8335	-0.10385	0.41003\\
1.8325	-0.11371	0.40906\\
1.8315	-0.1235	0.40827\\
1.8305	-0.13323	0.40764\\
1.8295	-0.1429	0.40717\\
1.8285	-0.15252	0.40685\\
1.8274	-0.1621	0.40666\\
1.8263	-0.17163	0.4066\\
1.8252	-0.18114	0.40666\\
1.824	-0.19061	0.40682\\
1.8227	-0.20007	0.40708\\
1.8214	-0.20952	0.40741\\
1.82	-0.21897	0.40781\\
1.8185	-0.2284	0.40828\\
1.817	-0.23783	0.40882\\
1.8154	-0.24723	0.40942\\
1.8137	-0.25659	0.4101\\
1.812	-0.2659	0.41085\\
1.8102	-0.27515	0.41169\\
1.8084	-0.28431	0.4126\\
1.8065	-0.29338	0.4136\\
1.8045	-0.30236	0.41467\\
1.8025	-0.31124	0.41581\\
1.8004	-0.32003	0.41701\\
1.7982	-0.32873	0.41828\\
1.796	-0.33735	0.41962\\
1.7938	-0.34589	0.42102\\
1.7915	-0.35433	0.42248\\
1.7892	-0.3627	0.424\\
1.7868	-0.37096	0.42557\\
1.7844	-0.37913	0.4272\\
1.782	-0.3872	0.42887\\
1.7796	-0.39516	0.43059\\
1.7771	-0.40303	0.43234\\
1.7746	-0.4108	0.43414\\
1.772	-0.41849	0.43599\\
1.7693	-0.42609	0.43788\\
1.7666	-0.43361	0.43984\\
1.7637	-0.44103	0.44185\\
1.7608	-0.44835	0.44394\\
1.7577	-0.45555	0.4461\\
1.7545	-0.46264	0.44835\\
1.7512	-0.46962	0.45069\\
1.7478	-0.47649	0.45313\\
1.7443	-0.48326	0.45568\\
1.7408	-0.48994	0.45832\\
1.7371	-0.49652	0.46107\\
1.7333	-0.50302	0.46391\\
1.7295	-0.50941	0.46685\\
1.7256	-0.5157	0.46988\\
1.7216	-0.52187	0.473\\
1.7175	-0.52793	0.47622\\
1.7134	-0.53386	0.47953\\
1.7092	-0.53967	0.48293\\
1.7049	-0.54536	0.48641\\
1.7006	-0.55092	0.48998\\
1.6962	-0.55634	0.49363\\
1.6917	-0.56162	0.49735\\
1.6872	-0.56677	0.50114\\
1.6827	-0.57177	0.50499\\
1.6781	-0.57663	0.50891\\
1.6734	-0.58135	0.51289\\
1.6688	-0.58593	0.51693\\
1.6641	-0.59039	0.52104\\
1.6595	-0.59473	0.52521\\
1.6548	-0.59897	0.52944\\
1.6502	-0.6031	0.53373\\
1.6455	-0.60714	0.53808\\
1.6409	-0.61109	0.54249\\
1.6364	-0.61496	0.54697\\
1.6319	-0.61875	0.55152\\
1.6275	-0.62248	0.55613\\
1.6231	-0.62614	0.56081\\
1.6187	-0.62975	0.56556\\
1.6143	-0.6333	0.57035\\
1.61	-0.63681	0.57519\\
1.6057	-0.64028	0.58007\\
1.6014	-0.6437	0.58499\\
1.597	-0.64707	0.58995\\
1.5926	-0.6504	0.59495\\
1.5883	-0.65366	0.59998\\
1.5839	-0.65686	0.60506\\
1.5794	-0.65997	0.6102\\
1.575	-0.66301	0.61542\\
1.5705	-0.66597	0.62071\\
1.566	-0.66885	0.6261\\
1.5615	-0.67166	0.63159\\
1.557	-0.67441	0.63718\\
1.5525	-0.6771	0.64287\\
1.5479	-0.67976	0.64866\\
1.5433	-0.68238	0.65453\\
1.5387	-0.68498	0.66046\\
1.534	-0.68755	0.66644\\
1.5293	-0.69008	0.67245\\
1.5245	-0.69257	0.67847\\
1.5196	-0.69501	0.68448\\
1.5147	-0.69739	0.69048\\
1.5097	-0.69971	0.69646\\
1.5047	-0.70196	0.70242\\
1.4996	-0.70413	0.70835\\
1.4945	-0.70619	0.71425\\
1.4893	-0.70815	0.72012\\
1.4841	-0.70999	0.72597\\
1.4788	-0.71172	0.73179\\
1.4735	-0.71336	0.73758\\
1.468	-0.71493	0.74335\\
1.4626	-0.71645	0.74911\\
1.457	-0.71792	0.75484\\
1.4514	-0.71938	0.76053\\
1.4456	-0.72082	0.7662\\
1.4399	-0.72227	0.77183\\
1.4341	-0.72375	0.77742\\
1.4282	-0.72525	0.78299\\
1.4224	-0.72677	0.78853\\
1.4166	-0.72832	0.79404\\
1.4108	-0.72987	0.79951\\
1.4051	-0.7314	0.80495\\
1.3994	-0.73289	0.81035\\
1.3938	-0.73432	0.81571\\
1.3883	-0.73567	0.82099\\
1.3828	-0.73691	0.8262\\
1.3774	-0.73805	0.83129\\
1.372	-0.73909	0.83626\\
1.3667	-0.74002	0.84111\\
1.3613	-0.74086	0.84582\\
1.356	-0.74163	0.85041\\
1.3506	-0.74233	0.85489\\
1.3453	-0.74296	0.85927\\
1.3399	-0.74354	0.86357\\
1.3346	-0.74407	0.86782\\
1.3293	-0.74454	0.87203\\
1.324	-0.74494	0.87623\\
1.3189	-0.74526	0.88042\\
1.3137	-0.74551	0.88461\\
1.3087	-0.74568	0.88881\\
1.3037	-0.74577	0.89302\\
1.2988	-0.74581	0.89724\\
1.2939	-0.74579	0.90146\\
1.2891	-0.74573	0.90569\\
1.2843	-0.74562	0.90994\\
1.2795	-0.74548	0.91422\\
1.2746	-0.74531	0.91855\\
1.2698	-0.74511	0.92293\\
1.2649	-0.74489	0.9274\\
1.2599	-0.74464	0.93197\\
1.2548	-0.74438	0.93664\\
1.2496	-0.7441	0.94142\\
1.2443	-0.74383	0.94631\\
1.2388	-0.74357	0.95131\\
1.2333	-0.74331	0.95642\\
1.2276	-0.74304	0.96163\\
1.2218	-0.74274	0.96693\\
1.2159	-0.74241	0.97232\\
1.2099	-0.74201	0.9778\\
1.2039	-0.74155	0.98336\\
1.1979	-0.741	0.98899\\
1.1918	-0.74034	0.99471\\
1.1857	-0.73957	1.0005\\
1.1796	-0.73868	1.0064\\
1.1735	-0.73768	1.0124\\
1.1673	-0.73659	1.0185\\
1.1612	-0.73542	1.0246\\
1.1549	-0.73418	1.0307\\
1.1487	-0.73289	1.0367\\
1.1424	-0.73154	1.0427\\
1.136	-0.73014	1.0486\\
1.1296	-0.72868	1.0545\\
1.123	-0.72713	1.0603\\
1.1164	-0.72548	1.066\\
1.1097	-0.72371	1.0716\\
1.1028	-0.7218	1.0771\\
1.0959	-0.71975	1.0827\\
1.089	-0.71757	1.0882\\
1.0821	-0.71527	1.0936\\
1.0752	-0.71288	1.0991\\
1.0685	-0.7104	1.1046\\
1.0618	-0.70786	1.11\\
1.0553	-0.70525	1.1155\\
1.0489	-0.70259	1.1208\\
1.0426	-0.6999	1.1261\\
1.0365	-0.69717	1.1313\\
1.0304	-0.6944	1.1364\\
1.0245	-0.6916	1.1413\\
1.0185	-0.68878	1.1461\\
1.0126	-0.68594	1.1508\\
1.0068	-0.6831	1.1554\\
1.0009	-0.68024	1.16\\
0.99504	-0.67737	1.1645\\
0.9892	-0.67447	1.169\\
0.98339	-0.67153	1.1734\\
0.97761	-0.66852	1.1778\\
0.97188	-0.66541	1.1821\\
0.9662	-0.6622	1.1865\\
0.96058	-0.65886	1.1908\\
0.95502	-0.65541	1.195\\
0.94952	-0.65185	1.1993\\
0.9441	-0.64819	1.2035\\
0.93876	-0.64445	1.2078\\
0.93349	-0.64063	1.2121\\
0.92829	-0.63676	1.2164\\
0.92317	-0.63281	1.2207\\
0.91811	-0.62879	1.225\\
0.91311	-0.62469	1.2293\\
0.90817	-0.62049	1.2337\\
0.90328	-0.6162	1.238\\
0.89846	-0.61183	1.2424\\
0.8937	-0.60741	1.2467\\
0.88902	-0.60295	1.251\\
0.88443	-0.59846	1.2553\\
0.87992	-0.59396	1.2596\\
0.87549	-0.58945	1.2638\\
0.87116	-0.58491	1.268\\
0.86691	-0.58036	1.2721\\
0.86274	-0.57579	1.2762\\
0.85864	-0.57119	1.2802\\
0.85462	-0.56659	1.284\\
0.85067	-0.56198	1.2878\\
0.84679	-0.55736	1.2916\\
0.84297	-0.55274	1.2952\\
0.8392	-0.5481	1.2987\\
0.83549	-0.54343	1.3022\\
0.83182	-0.5387	1.3055\\
0.82821	-0.5339	1.3088\\
0.82463	-0.52898	1.3119\\
0.8211	-0.52394	1.3149\\
0.81763	-0.51876	1.3177\\
0.81421	-0.51344	1.3205\\
0.81085	-0.50799	1.323\\
0.80757	-0.50242	1.3255\\
0.80438	-0.49674	1.3278\\
0.80128	-0.49097	1.3301\\
0.79829	-0.48515	1.3322\\
0.79542	-0.47931	1.3343\\
0.79266	-0.47344	1.3363\\
0.79001	-0.46757	1.3383\\
0.78745	-0.46169	1.3402\\
0.78499	-0.45581	1.342\\
0.78262	-0.44992	1.3437\\
0.78031	-0.44402	1.3453\\
0.77806	-0.4381	1.3469\\
0.77586	-0.43216	1.3483\\
0.7737	-0.42619	1.3497\\
0.77158	-0.42019	1.3509\\
0.76949	-0.41415	1.352\\
0.76744	-0.40806	1.3531\\
0.76542	-0.40192	1.3541\\
0.76344	-0.3957	1.3551\\
0.76151	-0.3894	1.356\\
0.75963	-0.38301	1.3568\\
0.75781	-0.37655	1.3577\\
0.75606	-0.37002	1.3585\\
0.75438	-0.36345	1.3592\\
0.75278	-0.35685	1.36\\
0.75126	-0.35026	1.3607\\
0.74982	-0.34366	1.3614\\
0.74847	-0.33707	1.3621\\
0.74721	-0.33047	1.3627\\
0.74605	-0.32386	1.3633\\
0.74499	-0.31723	1.3639\\
0.74405	-0.31058	1.3644\\
0.74323	-0.30391	1.3648\\
0.74252	-0.29721	1.3652\\
0.74192	-0.29049	1.3654\\
0.7414	-0.28373	1.3657\\
0.74095	-0.27692	1.3659\\
0.74058	-0.27007	1.366\\
0.74026	-0.26316	1.3661\\
0.74	-0.25619	1.3662\\
0.7398	-0.24912	1.3663\\
0.73965	-0.24197	1.3663\\
0.73956	-0.23471	1.3663\\
0.73955	-0.22734	1.3662\\
0.73962	-0.21986	1.3661\\
0.73979	-0.21227	1.3659\\
0.74007	-0.20457	1.3657\\
0.74049	-0.19676	1.3654\\
0.74104	-0.18887	1.365\\
0.74175	-0.1809	1.3645\\
0.74261	-0.1729	1.364\\
0.74363	-0.16488	1.3633\\
0.74478	-0.15684	1.3626\\
0.74604	-0.14877	1.3619\\
0.74738	-0.14062	1.361\\
0.74877	-0.13236	1.3601\\
0.75022	-0.12394	1.3592\\
0.7517	-0.11536	1.3583\\
0.75323	-0.1066	1.3573\\
0.75481	-0.097688	1.3563\\
0.75644	-0.088635	1.3552\\
0.75813	-0.079476	1.3541\\
0.75988	-0.070253	1.3529\\
0.76172	-0.061009	1.3517\\
0.76365	-0.051791	1.3504\\
0.76568	-0.042638	1.349\\
0.76783	-0.03357	1.3475\\
0.7701	-0.024592	1.3459\\
0.77248	-0.015696	1.3443\\
0.77499	-0.0068797	1.3426\\
0.77763	0.0018559	1.3409\\
0.78041	0.010499	1.3392\\
0.78334	0.019041	1.3374\\
0.78639	0.027474	1.3357\\
0.78958	0.035794	1.3341\\
0.79288	0.044001	1.3324\\
0.7963	0.052095	1.3308\\
0.79981	0.06007	1.3293\\
0.80343	0.067908	1.3277\\
0.80716	0.07558	1.3262\\
0.811	0.083063	1.3247\\
0.81495	0.09035	1.3232\\
0.81899	0.09746	1.3216\\
0.82312	0.10443	1.32\\
0.82733	0.11131	1.3183\\
0.83161	0.11813	1.3165\\
0.83598	0.12493	1.3147\\
0.84047	0.13174	1.3127\\
0.8451	0.13857	1.3108\\
0.84991	0.14544	1.3087\\
0.85489	0.15236	1.3067\\
0.86007	0.15934	1.3046\\
0.86543	0.16637	1.3026\\
0.87096	0.1734	1.3007\\
0.87663	0.18036	1.2988\\
0.88242	0.18719	1.2969\\
0.88828	0.19383	1.2949\\
0.89419	0.20023	1.2929\\
0.90012	0.2064	1.2908\\
0.90606	0.21234	1.2885\\
0.91199	0.2181	1.2862\\
0.91792	0.22372	1.2837\\
0.92386	0.22929	1.281\\
0.92984	0.23485	1.2783\\
0.93588	0.24047	1.2756\\
0.94203	0.24615	1.2728\\
0.9483	0.2519	1.2701\\
0.95473	0.25769	1.2674\\
0.96134	0.26349	1.2649\\
0.96814	0.26924	1.2624\\
0.97511	0.27489	1.2602\\
0.98224	0.28041	1.258\\
0.98949	0.28575	1.256\\
0.99681	0.29091	1.254\\
1.0042	0.29585	1.2521\\
1.0115	0.30058	1.2503\\
1.0188	0.30511	1.2484\\
1.0261	0.30945	1.2466\\
1.0333	0.31365	1.2447\\
1.0404	0.31772	1.2428\\
1.0476	0.32169	1.2409\\
1.0547	0.32554	1.2391\\
1.0619	0.32927	1.2373\\
1.0691	0.3329	1.2355\\
1.0764	0.3364	1.2338\\
1.0837	0.3398	1.2322\\
1.091	0.3431	1.2306\\
1.0984	0.34632	1.2291\\
1.1059	0.34947	1.2277\\
1.1133	0.35258	1.2262\\
1.1209	0.35567	1.2249\\
1.1284	0.35874	1.2236\\
1.136	0.36181	1.2223\\
1.1436	0.36489	1.2211\\
1.1512	0.36797	1.22\\
1.1589	0.37105	1.2189\\
1.1666	0.37414	1.218\\
1.1743	0.37721	1.2171\\
1.182	0.38027	1.2162\\
1.1897	0.38332	1.2155\\
1.1975	0.38635	1.2148\\
1.2052	0.38937	1.2142\\
1.2129	0.39237	1.2136\\
1.2205	0.39536	1.213\\
1.2281	0.39834	1.2124\\
1.2357	0.40133	1.2118\\
1.2432	0.40433	1.2112\\
1.2506	0.40736	1.2106\\
1.258	0.41041	1.2101\\
1.2654	0.41349	1.2095\\
1.2726	0.41657	1.2091\\
1.2799	0.41964	1.2086\\
1.287	0.42268	1.2082\\
1.2941	0.42566	1.2079\\
1.3012	0.42856	1.2076\\
1.3082	0.43139	1.2074\\
1.3151	0.43412	1.2071\\
1.322	0.43676	1.2069\\
1.3287	0.43933	1.2067\\
1.3354	0.44181	1.2064\\
1.342	0.4442	1.2062\\
1.3485	0.44649	1.2059\\
1.3548	0.44868	1.2056\\
1.3611	0.45075	1.2053\\
1.3673	0.45267	1.205\\
1.3735	0.45443	1.2047\\
1.3795	0.45601	1.2044\\
1.3855	0.45739	1.2042\\
1.3914	0.45856	1.204\\
1.3973	0.45953	1.2039\\
1.4031	0.4603	1.2039\\
1.4088	0.46089	1.204\\
1.4145	0.46131	1.2042\\
1.4201	0.46159	1.2046\\
1.4257	0.46175	1.2051\\
1.4312	0.46182	1.2057\\
1.4367	0.46179	1.2064\\
1.4421	0.46168	1.2072\\
1.4475	0.46148	1.2081\\
1.453	0.46118	1.2091\\
1.4585	0.46081	1.2102\\
1.464	0.46035	1.2113\\
1.4696	0.45981	1.2124\\
1.4752	0.4592	1.2135\\
1.4808	0.45853	1.2147\\
1.4865	0.45778	1.2158\\
1.4923	0.45696	1.2169\\
1.4981	0.45606	1.218\\
1.5039	0.45507	1.219\\
1.5096	0.45398	1.2201\\
1.5154	0.45281	1.221\\
1.5211	0.45155	1.222\\
1.5268	0.4502	1.2229\\
1.5324	0.44872	1.2238\\
1.538	0.44709	1.2246\\
1.5435	0.44529	1.2253\\
1.549	0.44329	1.226\\
1.5544	0.4411	1.2266\\
1.5599	0.43873	1.2271\\
1.5655	0.43618	1.2276\\
1.5711	0.43349	1.2282\\
1.5768	0.43071	1.2287\\
1.5825	0.42786	1.2293\\
1.5883	0.42498	1.2299\\
1.5941	0.42207	1.2305\\
1.6	0.41914	1.2312\\
1.6059	0.41616	1.2318\\
1.6118	0.41309	1.2325\\
1.6178	0.40991	1.233\\
1.6237	0.40659	1.2335\\
1.6296	0.40314	1.2339\\
1.6355	0.39955	1.2342\\
1.6415	0.39584	1.2344\\
1.6474	0.39204	1.2346\\
1.6534	0.38818	1.2347\\
1.6593	0.38427	1.2348\\
1.6654	0.3803	1.2349\\
1.6715	0.37626	1.2349\\
1.6777	0.37212	1.235\\
1.684	0.36786	1.235\\
1.6904	0.36345	1.2351\\
1.697	0.3589	1.2351\\
1.7036	0.35421	1.2352\\
1.7104	0.34942	1.2353\\
1.7172	0.34454	1.2354\\
1.7242	0.33959	1.2355\\
1.7312	0.3346	1.2357\\
1.7383	0.32959	1.2358\\
1.7455	0.32456	1.236\\
1.7527	0.31952	1.2362\\
1.7599	0.31449	1.2364\\
1.7672	0.30945	1.2366\\
1.7745	0.30442	1.2368\\
1.7817	0.29938	1.237\\
};
 \end{axis}
\end{tikzpicture}%
